On the analytic properties of chiral solitons in the presence of the $\omega$--meson

A thorough study is performed of the analytical properties of the fermion determinant for the case that the time components of (axial) vector fields do not vanish. For this purpose the non--Hermitian Euclidean Dirac Hamiltonian is generalized to the whole complex plane. The Laurent series are proven to reduce to Taylor series for the corresponding eigenvalues and --functions as long as field configurations are assumed for which level crossings do not occur. The condition that no level crossings appears determines the radius convergence. However, the need for regularization prohibits the derivation of an analytic energy functional because real and imaginary parts of the eigenvalues are treated differently. Consistency conditions for a Minkowski energy functional are extracted from global gauge invariance and the current field identity for the baryon current. Various treatments of the Nambu--Jona--Lasinio soliton are examined with respect to these conditions. Motivated by the studies of the Laurent series for the energy functional the Euclidean action is expanded in terms of the $\omega$--field. It is argued that for this expansion the proper--time regularization scheme has to be imposed on the operator level rather than on an expression in terms of the one--particle eigenenergies. The latter treatment is plagued by the inexact assumption that the Euclidean Dirac Hamiltonian and its Hermitian conjugate can be diagonalized simultaneously. It is then evident that approaches relying on counting powers of the $\omega$--field in the one--particle eigenenergies are

==> (inline-ps-0) <==
%!PS-Adobe-2.0
XXXXXXXXXXXXXXXXX
XXX CUT HERE XXXX
XXXXXXXXXXXXXXXXX


%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Fri Jul 15 08:48 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def
% dvitps: BEGIN including file
%%"/mnt/local/tex/DVIware/TeXPS/pro/pixel-fonts.pro"
/@newfont
{
/newname exch def
newname 7 dict def
newname load begin
/FontType 3 def
/FontMatrix [1 0 0 -1 0 0] def
/FontBBox [0 0 1 1] def
/BitMaps NumCharsInPixelFonts array def
/BuildChar {CharBuilder} def
/Encoding NumCharsInPixelFonts array def
0 1 NumCharsInPixelFonts 1 sub {Encoding exch /.undef put} for
end
newname newname load definefont pop
} def
/ch-image {ch-data 0 get} def
/ch-width {ch-data 1 get} def
/ch-height {ch-data 2 get} def
/ch-xoff  {ch-data 3 get} def
/ch-yoff  {ch-data 4 get} def
/ch-tfmw  {ch-data 5 get} def
/CharBuilder
{
/ch-code exch def
/font-dict exch def
/ch-data font-dict /BitMaps get ch-code get def
ch-data null eq not
{
ch-tfmw   0
ch-xoff neg
ch-height ch-yoff sub neg
ch-width  ch-xoff neg add
ch-yoff
setcachedevice
0 0 transform round exch round exch itransform translate
ch-width ch-height true
[1 0  0 1 ch-xoff ch-height ch-yoff sub] {ch-image} imagemask
}
if
} def
/@dc
{
/ch-code exch def
/ch-data exch def
currentfont /BitMaps get
ch-code ch-data put
currentfont /Encoding get
ch-code (   ) cvs   % convert the character code to a string
cvn
ch-code exch put
} def
/@sf /setfont load def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pixel-fonts.pro"

5 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/@F0 @newfont
@F0 @sf
[<
FFFFFC0000FFFFFC0000FFFFFC000003FC00000003FC00000003FC00000003FC00000003FC
00000003FC00000003FC00000003FC00000003FC00000003FC03800003FC03800003FC0380
0003FC03800003FC07800003FC07800003FC1F800003FFFF800003FFFF800003FFFF800003
FC1F800003FC07800003FC07800003FC03800003FC03807003FC03807003FC03807003FC00
00F003FC0000E003FC0000E003FC0000E003FC0001E003FC0001E003FC0003E003FC000FE0
03FC003FC0FFFFFFFFC0FFFFFFFFC0FFFFFFFFC0>
	 36 41 -3 40 43] 70 @dc
[<
FFFEFFFEFFFE0FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00F
E00FE00FE00FE00FE00FE0FFE0FFE0FFE0000000000000000000000000000007000FC01FE0
3FE03FE03FE01FE00FC00700>
	 15 43 -3 42 19] 105 @dc
[<
007FF00003FFFE000FC01F801F0007C03C0001E07C0001F0F80000F8F80000F8F80000F8F8
0000F87C0001F83E0007F01FFFFFF007FFFFE00FFFFFC01FFFFF801FFFFF003FFFF8003E00
00003C000000380000003800000018FF80001FFFE0000FC1F8001F80FC001F007C003F007E
007F007F007F007F007F007F007F007F007F007F007F007F003F007E101F007C381F80FC7C
0FC1FE7C03FFE7F800FF81F0>
	 30 40 -2 26 34] 103 @dc
[<
003FC3FF8001FFF3FF8003F03BFF8007E00FF80007E007F8000FE007F8000FE003F8000FE0
03F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8
000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000F
E003F8000FE003F800FFE03FF800FFE03FF800FFE03FF800>
	 33 27 -3 26 38] 117 @dc
[<
FFFF00FFFF00FFFF000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000F
E0000FE0000FE0000FE0000FE0000FE0000FE0000FF01C0FF03E0FF07F0FD87F0FD87FFFCE
3EFFC7FCFFC1F0>
	 24 27 -2 26 28] 114 @dc
[<
001FF00000FFFE0003F81F0007E003800FC001C01F8000E03F8000E07F0000007F0000007F
000000FF000000FF000000FF000000FFFFFFE0FFFFFFE0FF0007E0FF0007E07F0007E07F00
07C07F000FC03F800FC01F800F800F801F8007C01F0003F07E0001FFF800003FE000>
	 27 27 -2 26 32] 101 @dc
[<
00FF800003FFF0000FFFF8001F01FE003C007F0078003F8078003F80FC001FC0FE001FC0FE
001FE0FE001FE0FE001FE07C001FE018001FE000001FE000001FE000001FC000001FC00000
1F800C003F000E003E000F80FC000FFFF8000E7FC0000E0000000E0000000E0000000E0000
000E0000000E0000000FFE00000FFFC0000FFFE0000FFFF0000FFFF8000FFFFC000FFFFE00
0F803F000C000300>
	 27 39 -3 38 34] 53 @dc
[<
1C003E007F00FF80FF80FF807F003E001C00>
	 9 9 -5 8 19] 46 @dc
[<
FFFFFF80FFFFFF80FFFFFF807FFFFFC03FFFFFC01FFFFFC00FFFFFC0070001C0038001C001
C001C000E000E0007000E0003C00E0001E0000000F0000000780000003E0000003F0000001
F8000000FC000000FE0000007F0000007F8000003FC000003FC000003FE03C003FE07E001F
E0FF001FE0FF001FE0FF003FE0FF003FC0FE003FC07C007F803800FF001F03FE000FFFFC00
03FFF00000FF8000>
	 27 39 -3 38 34] 50 @dc

5 @eop0

0 0 5 @bop1 -121 514 a
29834876 27970197 2368143 8683192 34732769 42626580 startTexFig

%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Mon Jun 13 10:29 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def

2 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"


2 @eop0
0 0 2 @bop1 7 342 a
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.45 0.16 scale
90 rotate
600 -2800 translate
1 setlinecap
1 setlinewidth
[] 0 setdash
3 setlinewidth
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
stroke
1 setlinewidth
560 960 m
560 980 l
918 960 m
918 980 l
1277 960 m
1277 980 l
1636 960 m
1636 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
918 2395 m
918 2375 l
1277 2395 m
1277 2375 l
1636 2395 m
1636 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
739 960 m
739 970 l
918 960 m
918 970 l
1098 960 m
1098 970 l
1277 960 m
1277 970 l
1456 960 m
1456 970 l
1636 960 m
1636 970 l
1815 960 m
1815 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
739 2395 m
739 2385 l
918 2395 m
918 2385 l
1098 2395 m
1098 2385 l
1277 2395 m
1277 2385 l
1456 2395 m
1456 2385 l
1636 2395 m
1636 2385 l
1815 2395 m
1815 2385 l
1994 2395 m
1994 2385 l
540 923 m
536 921 l
534 918 l
532 911 l
532 908 l
534 901 l
536 898 l
540 896 l
542 896 l
546 898 l
549 901 l
550 908 l
550 911 l
549 918 l
546 921 l
542 923 l
540 923 l
560 899 m
559 898 l
560 896 l
561 898 l
560 899 l
577 923 m
573 921 l
571 918 l
569 911 l
569 908 l
571 901 l
573 898 l
577 896 l
579 896 l
583 898 l
586 901 l
587 908 l
587 911 l
586 918 l
583 921 l
579 923 l
577 923 l
898 923 m
894 921 l
892 918 l
890 911 l
890 908 l
892 901 l
894 898 l
898 896 l
900 896 l
904 898 l
907 901 l
908 908 l
908 911 l
907 918 l
904 921 l
900 923 l
898 923 l
918 899 m
917 898 l
918 896 l
919 898 l
918 899 l
942 923 m
930 923 l
929 911 l
930 913 l
934 914 l
937 914 l
941 913 l
944 910 l
945 906 l
945 904 l
944 900 l
941 898 l
937 896 l
934 896 l
930 898 l
929 899 l
927 901 l
1253 918 m
1256 919 l
1259 923 l
1259 896 l
1277 899 m
1276 898 l
1277 896 l
1278 898 l
1277 899 l
1294 923 m
1290 921 l
1288 918 l
1286 911 l
1286 908 l
1288 901 l
1290 898 l
1294 896 l
1296 896 l
1300 898 l
1303 901 l
1304 908 l
1304 911 l
1303 918 l
1300 921 l
1296 923 l
1294 923 l
1612 918 m
1615 919 l
1618 923 l
1618 896 l
1636 899 m
1635 898 l
1636 896 l
1637 898 l
1636 899 l
1660 923 m
1648 923 l
1647 911 l
1648 913 l
1652 914 l
1655 914 l
1659 913 l
1662 910 l
1663 906 l
1663 904 l
1662 900 l
1659 898 l
1655 896 l
1652 896 l
1648 898 l
1647 899 l
1645 901 l
1968 916 m
1968 918 l
1969 920 l
1970 921 l
1973 923 l
1978 923 l
1980 921 l
1981 920 l
1983 918 l
1983 915 l
1981 913 l
1979 909 l
1966 896 l
1984 896 l
1994 899 m
1993 898 l
1994 896 l
1995 898 l
1994 899 l
2011 923 m
2007 921 l
2005 918 l
2003 911 l
2003 908 l
2005 901 l
2007 898 l
2011 896 l
2013 896 l
2017 898 l
2020 901 l
2021 908 l
2021 911 l
2020 918 l
2017 921 l
2013 923 l
2011 923 l
560 1067 m
580 1067 l
560 1281 m
580 1281 l
560 1495 m
580 1495 l
560 1709 m
580 1709 l
560 1923 m
580 1923 l
560 2137 m
580 2137 l
560 2352 m
580 2352 l
1994 1067 m
1974 1067 l
1994 1281 m
1974 1281 l
1994 1495 m
1974 1495 l
1994 1709 m
1974 1709 l
1994 1923 m
1974 1923 l
1994 2137 m
1974 2137 l
1994 2352 m
1974 2352 l
560 960 m
570 960 l
560 1067 m
570 1067 l
560 1174 m
570 1174 l
560 1281 m
570 1281 l
560 1388 m
570 1388 l
560 1495 m
570 1495 l
560 1602 m
570 1602 l
560 1709 m
570 1709 l
560 1816 m
570 1816 l
560 1923 m
570 1923 l
560 2030 m
570 2030 l
560 2137 m
570 2137 l
560 2245 m
570 2245 l
560 2352 m
570 2352 l
1994 960 m
1984 960 l
1994 1067 m
1984 1067 l
1994 1174 m
1984 1174 l
1994 1281 m
1984 1281 l
1994 1388 m
1984 1388 l
1994 1495 m
1984 1495 l
1994 1602 m
1984 1602 l
1994 1709 m
1984 1709 l
1994 1816 m
1984 1816 l
1994 1923 m
1984 1923 l
1994 2030 m
1984 2030 l
1994 2137 m
1984 2137 l
1994 2245 m
1984 2245 l
1994 2352 m
1984 2352 l
444 1067 m
466 1067 l
477 1082 m
491 1082 l
483 1072 l
487 1072 l
489 1070 l
491 1069 l
492 1065 l
492 1063 l
491 1059 l
488 1057 l
484 1055 l
481 1055 l
477 1057 l
476 1058 l
474 1060 l
502 1058 m
501 1057 l
502 1055 l
503 1057 l
502 1058 l
519 1082 m
515 1080 l
513 1077 l
511 1070 l
511 1067 l
513 1060 l
515 1057 l
519 1055 l
521 1055 l
525 1057 l
528 1060 l
529 1067 l
529 1070 l
528 1077 l
525 1080 l
521 1082 l
519 1082 l
444 1281 m
466 1281 l
476 1289 m
476 1291 l
477 1293 l
478 1294 l
481 1296 l
486 1296 l
488 1294 l
489 1293 l
491 1291 l
491 1288 l
489 1286 l
487 1282 l
474 1269 l
492 1269 l
502 1272 m
501 1271 l
502 1269 l
503 1271 l
502 1272 l
519 1296 m
515 1294 l
513 1291 l
511 1284 l
511 1281 l
513 1274 l
515 1271 l
519 1269 l
521 1269 l
525 1271 l
528 1274 l
529 1281 l
529 1284 l
528 1291 l
525 1294 l
521 1296 l
519 1296 l
444 1495 m
466 1495 l
478 1505 m
481 1506 l
484 1510 l
484 1483 l
502 1486 m
501 1485 l
502 1483 l
503 1485 l
502 1486 l
519 1510 m
515 1508 l
513 1505 l
511 1498 l
511 1495 l
513 1488 l
515 1485 l
519 1483 l
521 1483 l
525 1485 l
528 1488 l
529 1495 l
529 1498 l
528 1505 l
525 1508 l
521 1510 l
519 1510 l
482 1724 m
478 1722 l
476 1719 l
474 1712 l
474 1709 l
476 1702 l
478 1699 l
482 1697 l
484 1697 l
488 1699 l
491 1702 l
492 1709 l
492 1712 l
491 1719 l
488 1722 l
484 1724 l
482 1724 l
502 1700 m
501 1699 l
502 1697 l
503 1699 l
502 1700 l
519 1724 m
515 1722 l
513 1719 l
511 1712 l
511 1709 l
513 1702 l
515 1699 l
519 1697 l
521 1697 l
525 1699 l
528 1702 l
529 1709 l
529 1712 l
528 1719 l
525 1722 l
521 1724 l
519 1724 l
478 1933 m
481 1934 l
484 1938 l
484 1911 l
502 1914 m
501 1913 l
502 1911 l
503 1913 l
502 1914 l
519 1938 m
515 1936 l
513 1933 l
511 1926 l
511 1923 l
513 1916 l
515 1913 l
519 1911 l
521 1911 l
525 1913 l
528 1916 l
529 1923 l
529 1926 l
528 1933 l
525 1936 l
521 1938 l
519 1938 l
476 2145 m
476 2147 l
477 2149 l
478 2150 l
481 2152 l
486 2152 l
488 2150 l
489 2149 l
491 2147 l
491 2144 l
489 2142 l
487 2138 l
474 2125 l
492 2125 l
502 2128 m
501 2127 l
502 2125 l
503 2127 l
502 2128 l
519 2152 m
515 2150 l
513 2147 l
511 2140 l
511 2137 l
513 2130 l
515 2127 l
519 2125 l
521 2125 l
525 2127 l
528 2130 l
529 2137 l
529 2140 l
528 2147 l
525 2150 l
521 2152 l
519 2152 l
477 2367 m
491 2367 l
483 2357 l
487 2357 l
489 2355 l
491 2354 l
492 2350 l
492 2348 l
491 2344 l
488 2342 l
484 2340 l
481 2340 l
477 2342 l
476 2343 l
474 2345 l
502 2343 m
501 2342 l
502 2340 l
503 2342 l
502 2343 l
519 2367 m
515 2365 l
513 2362 l
511 2355 l
511 2352 l
513 2345 l
515 2342 l
519 2340 l
521 2340 l
525 2342 l
528 2345 l
529 2352 l
529 2355 l
528 2362 l
525 2365 l
521 2367 l
519 2367 l
560 1709 m
1994 1709 l
1212 828 m
1212 805 l
1214 805 l
1212 828 m
1214 828 l
1214 805 l
1214 818 m
1215 823 l
1219 826 l
1222 828 l
1227 828 l
1214 818 m
1215 821 l
1219 824 l
1222 826 l
1227 826 l
1227 828 l
1271 846 m
1268 843 l
1264 838 l
1261 831 l
1259 823 l
1259 816 l
1261 808 l
1264 801 l
1268 796 l
1271 793 l
1273 793 l
1271 846 m
1273 846 l
1269 843 l
1266 838 l
1263 831 l
1261 823 l
1261 816 l
1263 808 l
1266 801 l
1269 796 l
1273 793 l
1296 839 m
1292 839 l
1289 838 l
1287 833 l
1287 805 l
1289 805 l
1296 839 m
1296 838 l
1292 838 l
1289 836 l
1291 838 m
1289 833 l
1289 805 l
1282 828 m
1294 828 l
1294 826 l
1282 828 m
1282 826 l
1294 826 l
1307 828 m
1307 805 l
1309 805 l
1307 828 m
1309 828 l
1309 805 l
1309 821 m
1314 826 l
1317 828 l
1322 828 l
1325 826 l
1327 821 l
1327 805 l
1309 821 m
1314 824 l
1317 826 l
1320 826 l
1324 824 l
1325 821 l
1325 805 l
1327 805 l
1327 821 m
1332 826 l
1335 828 l
1340 828 l
1343 826 l
1345 821 l
1345 805 l
1327 821 m
1332 824 l
1335 826 l
1338 826 l
1342 824 l
1343 821 l
1343 805 l
1345 805 l
1356 846 m
1360 843 l
1363 838 l
1366 831 l
1368 823 l
1368 816 l
1366 808 l
1363 801 l
1360 796 l
1356 793 l
1358 793 l
1356 846 m
1358 846 l
1361 843 l
1365 838 l
1368 831 l
1370 823 l
1370 816 l
1368 808 l
1365 801 l
1361 796 l
1358 793 l
1060 2539 m
1060 2491 l
1062 2527 m
1062 2491 l
1060 2491 l
1062 2527 m
1078 2491 l
1060 2539 m
1078 2498 l
1096 2539 m
1078 2498 l
1094 2527 m
1078 2491 l
1094 2527 m
1094 2491 l
1096 2491 l
1096 2539 m
1096 2491 l
1114 2507 m
1139 2507 l
1139 2514 l
1136 2518 l
1134 2521 l
1130 2523 l
1123 2523 l
1118 2521 l
1114 2516 l
1111 2509 l
1111 2505 l
1114 2498 l
1118 2493 l
1123 2491 l
1130 2491 l
1134 2493 l
1139 2498 l
1114 2509 m
1136 2509 l
1136 2514 l
1134 2518 l
1130 2521 l
1123 2521 l
1118 2518 l
1116 2516 l
1114 2509 l
1114 2505 l
1116 2498 l
1118 2496 l
1123 2493 l
1130 2493 l
1134 2496 l
1136 2500 l
1139 2498 l
1176 2516 m
1174 2521 l
1167 2523 l
1160 2523 l
1154 2521 l
1151 2516 l
1154 2512 l
1158 2509 l
1170 2505 l
1174 2502 l
1172 2505 m
1174 2500 l
1174 2498 l
1172 2493 l
1174 2496 m
1167 2493 l
1160 2493 l
1154 2496 l
1156 2493 m
1154 2498 l
1151 2498 l
1176 2516 m
1174 2516 l
1172 2521 l
1174 2518 m
1167 2521 l
1160 2521 l
1154 2518 l
1156 2521 m
1154 2516 l
1156 2512 l
1154 2514 m
1158 2512 l
1170 2507 l
1174 2505 l
1176 2500 l
1176 2498 l
1174 2493 l
1167 2491 l
1160 2491 l
1154 2493 l
1151 2498 l
1201 2523 m
1196 2521 l
1192 2516 l
1189 2509 l
1189 2505 l
1192 2498 l
1196 2493 l
1201 2491 l
1208 2491 l
1212 2493 l
1217 2498 l
1219 2505 l
1219 2509 l
1217 2516 l
1212 2521 l
1208 2523 l
1201 2523 l
1201 2521 m
1196 2518 l
1194 2516 l
1192 2509 l
1192 2505 l
1194 2498 l
1196 2496 l
1201 2493 l
1208 2493 l
1212 2496 l
1214 2498 l
1217 2505 l
1217 2509 l
1214 2516 l
1212 2518 l
1208 2521 l
1201 2521 l
1235 2523 m
1235 2491 l
1237 2491 l
1235 2523 m
1237 2523 l
1237 2491 l
1237 2514 m
1244 2521 l
1248 2523 l
1255 2523 l
1260 2521 l
1262 2514 l
1262 2491 l
1237 2514 m
1244 2518 l
1248 2521 l
1253 2521 l
1257 2518 l
1260 2514 l
1260 2491 l
1262 2491 l
1316 2539 m
1316 2491 l
1318 2537 m
1318 2491 l
1316 2491 l
1316 2539 m
1336 2539 l
1341 2537 l
1343 2534 l
1345 2530 l
1345 2523 l
1343 2518 l
1341 2516 l
1336 2514 l
1318 2514 l
1318 2537 m
1336 2537 l
1341 2534 l
1343 2530 l
1343 2523 l
1341 2518 l
1336 2516 l
1318 2516 l
1361 2523 m
1361 2491 l
1363 2491 l
1361 2523 m
1363 2523 l
1363 2491 l
1363 2509 m
1365 2516 l
1370 2521 l
1374 2523 l
1381 2523 l
1363 2509 m
1365 2514 l
1370 2518 l
1374 2521 l
1381 2521 l
1381 2523 l
1401 2523 m
1396 2521 l
1392 2516 l
1389 2509 l
1389 2505 l
1392 2498 l
1396 2493 l
1401 2491 l
1408 2491 l
1412 2493 l
1417 2498 l
1419 2505 l
1419 2509 l
1417 2516 l
1412 2521 l
1408 2523 l
1401 2523 l
1401 2521 m
1396 2518 l
1394 2516 l
1392 2509 l
1392 2505 l
1394 2498 l
1396 2496 l
1401 2493 l
1408 2493 l
1412 2496 l
1414 2498 l
1417 2505 l
1417 2509 l
1414 2516 l
1412 2518 l
1408 2521 l
1401 2521 l
1451 2539 m
1446 2539 l
1441 2537 l
1439 2530 l
1439 2491 l
1441 2491 l
1451 2539 m
1451 2537 l
1446 2537 l
1441 2534 l
1444 2537 m
1441 2530 l
1441 2491 l
1432 2523 m
1448 2523 l
1448 2521 l
1432 2523 m
1432 2521 l
1448 2521 l
1466 2539 m
1463 2537 l
1463 2534 l
1466 2532 l
1468 2532 l
1470 2534 l
1470 2537 l
1468 2539 l
1466 2539 l
1466 2537 m
1466 2534 l
1468 2534 l
1468 2537 l
1466 2537 l
1466 2523 m
1466 2491 l
1468 2491 l
1466 2523 m
1468 2523 l
1468 2491 l
1486 2539 m
1486 2491 l
1488 2491 l
1486 2539 m
1488 2539 l
1488 2491 l
1506 2507 m
1531 2507 l
1531 2514 l
1528 2518 l
1526 2521 l
1522 2523 l
1515 2523 l
1510 2521 l
1506 2516 l
1503 2509 l
1503 2505 l
1506 2498 l
1510 2493 l
1515 2491 l
1522 2491 l
1526 2493 l
1531 2498 l
1506 2509 m
1528 2509 l
1528 2514 l
1526 2518 l
1522 2521 l
1515 2521 l
1510 2518 l
1508 2516 l
1506 2509 l
1506 2505 l
1508 2498 l
1510 2496 l
1515 2493 l
1522 2493 l
1526 2496 l
1528 2500 l
1531 2498 l
1568 2516 m
1566 2521 l
1559 2523 l
1552 2523 l
1546 2521 l
1543 2516 l
1546 2512 l
1550 2509 l
1562 2505 l
1566 2502 l
1564 2505 m
1566 2500 l
1566 2498 l
1564 2493 l
1566 2496 m
1559 2493 l
1552 2493 l
1546 2496 l
1548 2493 m
1546 2498 l
1543 2498 l
1568 2516 m
1566 2516 l
1564 2521 l
1566 2518 m
1559 2521 l
1552 2521 l
1546 2518 l
1548 2521 m
1546 2516 l
1548 2512 l
1546 2514 m
% Fix for MAXPATHLEN
stroke
1546 2514 m
1550 2512 l
1562 2507 l
1566 2505 l
1568 2500 l
1568 2498 l
1566 2493 l
1559 2491 l
1552 2491 l
1546 2493 l
1543 2498 l
1007 2438 m
1007 2415 l
1009 2415 l
1007 2438 m
1009 2438 l
1009 2415 l
1009 2431 m
1014 2436 l
1017 2438 l
1022 2438 l
1025 2436 l
1027 2431 l
1027 2415 l
1009 2431 m
1014 2434 l
1017 2436 l
1020 2436 l
1024 2434 l
1025 2431 l
1025 2415 l
1027 2415 l
1027 2431 m
1032 2436 l
1035 2438 l
1040 2438 l
1043 2436 l
1045 2431 l
1045 2415 l
1027 2431 m
1032 2434 l
1035 2436 l
1038 2436 l
1042 2434 l
1043 2431 l
1043 2415 l
1045 2415 l
1084 2438 m
1112 2438 l
1112 2436 l
1084 2438 m
1084 2436 l
1112 2436 l
1084 2425 m
1112 2425 l
1112 2423 l
1084 2425 m
1084 2423 l
1112 2423 l
1166 2444 m
1166 2415 l
1168 2415 l
1168 2449 m
1168 2415 l
1168 2449 m
1149 2423 l
1174 2423 l
1166 2444 m
1151 2423 l
1151 2425 m
1174 2425 l
1174 2423 l
1192 2449 m
1187 2448 l
1184 2443 l
1182 2434 l
1182 2430 l
1184 2421 l
1187 2416 l
1192 2415 l
1196 2415 l
1201 2416 l
1204 2421 l
1206 2430 l
1206 2434 l
1204 2443 l
1201 2448 l
1196 2449 l
1192 2449 l
1189 2448 m
1186 2443 l
1184 2434 l
1184 2430 l
1186 2421 l
1189 2416 l
1187 2418 m
1192 2416 l
1196 2416 l
1201 2418 l
1199 2416 m
1202 2421 l
1204 2430 l
1204 2434 l
1202 2443 l
1199 2448 l
1201 2446 m
1196 2448 l
1192 2448 l
1187 2446 l
1225 2449 m
1220 2448 l
1217 2443 l
1215 2434 l
1215 2430 l
1217 2421 l
1220 2416 l
1225 2415 l
1229 2415 l
1234 2416 l
1237 2421 l
1239 2430 l
1239 2434 l
1237 2443 l
1234 2448 l
1229 2449 l
1225 2449 l
1222 2448 m
1219 2443 l
1217 2434 l
1217 2430 l
1219 2421 l
1222 2416 l
1220 2418 m
1225 2416 l
1229 2416 l
1234 2418 l
1232 2416 m
1235 2421 l
1237 2430 l
1237 2434 l
1235 2443 l
1232 2448 l
1234 2446 m
1229 2448 l
1225 2448 l
1220 2446 l
1276 2449 m
1276 2415 l
1278 2441 m
1278 2415 l
1276 2415 l
1278 2441 m
1289 2415 l
1276 2449 m
1289 2420 l
1303 2449 m
1289 2420 l
1301 2441 m
1289 2415 l
1301 2441 m
1301 2415 l
1303 2415 l
1303 2449 m
1303 2415 l
1315 2426 m
1333 2426 l
1333 2431 l
1332 2434 l
1330 2436 l
1327 2438 l
1322 2438 l
1318 2436 l
1315 2433 l
1313 2428 l
1313 2425 l
1315 2420 l
1318 2416 l
1322 2415 l
1327 2415 l
1330 2416 l
1333 2420 l
1315 2428 m
1332 2428 l
1332 2431 l
1330 2434 l
1327 2436 l
1322 2436 l
1318 2434 l
1317 2433 l
1315 2428 l
1315 2425 l
1317 2420 l
1318 2418 l
1322 2416 l
1327 2416 l
1330 2418 l
1332 2421 l
1333 2420 l
1341 2449 m
1354 2415 l
1341 2449 m
1342 2449 l
1354 2420 l
1367 2449 m
1366 2449 l
1354 2420 l
1367 2449 m
1354 2415 l
1382 2416 m
1380 2415 l
1379 2415 l
1377 2416 l
1377 2418 l
1379 2420 l
1380 2420 l
1382 2418 l
1382 2413 l
1380 2410 l
1377 2408 l
1379 2418 m
1379 2416 l
1380 2416 l
1380 2418 l
1379 2418 l
1380 2415 m
1382 2413 l
1382 2416 m
1380 2410 l
1419 2449 m
1423 2449 l
1426 2448 l
1428 2446 l
1429 2443 l
1439 2420 l
1441 2416 l
1443 2415 l
1423 2449 m
1426 2446 l
1428 2443 l
1438 2420 l
1439 2416 l
1443 2415 l
1444 2415 l
1431 2438 m
1418 2415 l
1431 2438 m
1419 2415 l
1454 2438 m
1482 2438 l
1482 2436 l
1454 2438 m
1454 2436 l
1482 2436 l
1454 2425 m
1482 2425 l
1482 2423 l
1454 2425 m
1454 2423 l
1482 2423 l
1503 2449 m
1498 2448 l
1495 2443 l
1493 2434 l
1493 2430 l
1495 2421 l
1498 2416 l
1503 2415 l
1507 2415 l
1512 2416 l
1515 2421 l
1517 2430 l
1517 2434 l
1515 2443 l
1512 2448 l
1507 2449 l
1503 2449 l
1500 2448 m
1497 2443 l
1495 2434 l
1495 2430 l
1497 2421 l
1500 2416 l
1498 2418 m
1503 2416 l
1507 2416 l
1512 2418 l
1510 2416 m
1513 2421 l
1515 2430 l
1515 2434 l
1513 2443 l
1510 2448 l
1512 2446 m
1507 2448 l
1503 2448 l
1498 2446 l
1530 2420 m
1528 2418 l
1528 2416 l
1530 2415 l
1531 2415 l
1533 2416 l
1533 2418 l
1531 2420 l
1530 2420 l
1530 2418 m
1530 2416 l
1531 2416 l
1531 2418 l
1530 2418 l
1553 2449 m
1548 2448 l
1546 2444 l
1546 2441 l
1548 2438 l
1549 2436 l
1553 2434 l
1559 2433 l
1563 2431 l
1564 2430 l
1566 2426 l
1566 2421 l
1564 2418 l
1559 2416 l
1553 2416 l
1548 2418 l
1546 2421 l
1546 2426 l
1548 2430 l
1549 2431 l
1553 2433 l
1559 2434 l
1563 2436 l
1564 2438 l
1566 2441 l
1566 2444 l
1564 2448 l
1559 2449 l
1553 2449 l
1549 2448 m
1548 2444 l
1548 2441 l
1549 2438 l
1553 2436 l
1559 2434 l
1563 2433 l
1566 2430 l
1568 2426 l
1568 2421 l
1566 2418 l
1564 2416 l
1559 2415 l
1553 2415 l
1548 2416 l
1546 2418 l
1544 2421 l
1544 2426 l
1546 2430 l
1549 2433 l
1553 2434 l
1559 2436 l
1563 2438 l
1564 2441 l
1564 2444 l
1563 2448 l
1564 2446 m
1559 2448 l
1553 2448 l
1548 2446 l
1546 2420 m
1551 2416 l
1561 2416 m
1566 2420 l
1596 2448 m
1597 2444 l
1599 2444 l
1597 2448 l
1592 2449 l
1589 2449 l
1584 2448 l
1581 2443 l
1579 2434 l
1579 2426 l
1581 2420 l
1584 2416 l
1589 2415 l
1591 2415 l
1596 2416 l
1599 2420 l
1601 2425 l
1601 2426 l
1599 2431 l
1596 2434 l
1591 2436 l
1589 2436 l
1584 2434 l
1581 2431 l
1597 2446 m
1592 2448 l
1589 2448 l
1584 2446 l
1586 2448 m
1582 2443 l
1581 2434 l
1581 2426 l
1582 2420 l
1587 2416 l
1581 2423 m
1584 2418 l
1589 2416 l
1591 2416 l
1596 2418 l
1599 2423 l
1592 2416 m
1597 2420 l
1599 2425 l
1599 2426 l
1597 2431 l
1592 2434 l
1599 2428 m
1596 2433 l
1591 2434 l
1589 2434 l
1584 2433 l
1581 2428 l
1587 2434 m
1582 2431 l
1581 2426 l
stroke
3 setlinewidth
560 1036 m
588 1061 l
616 1087 l
644 1113 l
672 1139 l
700 1166 l
728 1193 l
756 1220 l
784 1248 l
812 1275 l
840 1303 l
868 1332 l
896 1360 l
924 1387 l
952 1414 l
980 1439 l
1008 1463 l
1036 1485 l
1064 1505 l
1092 1524 l
1120 1540 l
1148 1555 l
1176 1568 l
1204 1580 l
1232 1591 l
1260 1600 l
1288 1608 l
1316 1616 l
1344 1622 l
1372 1628 l
1400 1634 l
1428 1639 l
1456 1644 l
1484 1648 l
1512 1652 l
1540 1655 l
1568 1659 l
1597 1662 l
1625 1664 l
1653 1667 l
1681 1670 l
1709 1672 l
1737 1674 l
1765 1676 l
1793 1678 l
1821 1679 l
1849 1681 l
1877 1682 l
1905 1684 l
1933 1685 l
1961 1686 l
1989 1687 l
1994 1688 l
stroke
[20 20] 0 setdash
560 1976 m
588 1975 l
616 1973 l
644 1970 l
672 1965 l
700 1959 l
728 1952 l
756 1943 l
784 1932 l
812 1920 l
840 1907 l
868 1893 l
896 1879 l
924 1864 l
952 1849 l
980 1835 l
1008 1822 l
1036 1809 l
1064 1798 l
1092 1787 l
1120 1778 l
1148 1769 l
1176 1762 l
1204 1756 l
1232 1750 l
1260 1745 l
1288 1740 l
1316 1737 l
1344 1733 l
1372 1730 l
1400 1728 l
1428 1725 l
1456 1723 l
1484 1721 l
1512 1720 l
1540 1719 l
1568 1717 l
1597 1716 l
1625 1715 l
1653 1715 l
1681 1714 l
1709 1713 l
1737 1713 l
1765 1712 l
1793 1712 l
1821 1712 l
1849 1711 l
1877 1711 l
1905 1711 l
1933 1711 l
1961 1710 l
1989 1710 l
1994 1710 l
stroke
[] 0 setdash
[12 40] 0 setdash
560 2353 m
588 2349 l
616 2339 l
644 2322 l
672 2298 l
700 2269 l
728 2236 l
756 2198 l
784 2158 l
812 2117 l
840 2075 l
868 2033 l
896 1993 l
924 1955 l
952 1920 l
980 1889 l
1008 1861 l
1036 1836 l
1064 1815 l
1092 1796 l
1120 1781 l
1148 1768 l
1176 1757 l
1204 1749 l
1232 1742 l
1260 1736 l
1288 1731 l
1316 1727 l
1344 1724 l
1372 1721 l
1400 1719 l
1428 1717 l
1456 1716 l
1484 1714 l
1512 1713 l
1540 1713 l
1568 1712 l
1597 1712 l
1625 1711 l
1653 1711 l
1681 1710 l
1709 1710 l
1737 1710 l
1765 1710 l
1793 1710 l
1821 1710 l
1849 1710 l
1877 1709 l
1905 1709 l
1933 1709 l
1961 1709 l
1989 1709 l
1994 1709 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
1380 1472 m
1542 1472 l
stroke
1 setlinewidth
1611 1491 m
1606 1490 l
1603 1486 l
1601 1483 l
1599 1476 l
1599 1472 l
1601 1465 l
1603 1462 l
1606 1458 l
1611 1457 l
1614 1457 l
1619 1458 l
1623 1462 l
1624 1465 l
1626 1472 l
1626 1476 l
1624 1483 l
1623 1486 l
1619 1490 l
1614 1491 l
1611 1491 l
1608 1490 l
1604 1486 l
1603 1483 l
1601 1476 l
1601 1472 l
1603 1465 l
1604 1462 l
1608 1458 l
1611 1457 l
1614 1457 m
1618 1458 l
1621 1462 l
1623 1465 l
1624 1472 l
1624 1476 l
1623 1483 l
1621 1486 l
1618 1490 l
1614 1491 l
1608 1480 m
1608 1468 l
1618 1480 m
1618 1468 l
1608 1475 m
1618 1475 l
1608 1473 m
1618 1473 l
stroke
[20 20] 0 setdash
3 setlinewidth
1380 1368 m
1542 1368 l
stroke
[] 0 setdash
1 setlinewidth
1601 1369 m
1604 1372 l
1609 1374 l
1608 1376 l
1604 1374 l
1601 1369 l
1599 1364 l
1599 1359 l
1601 1354 l
1603 1353 l
1606 1353 l
1609 1354 l
1613 1359 l
1614 1364 l
1599 1359 m
1601 1356 l
1603 1354 l
1606 1354 l
1609 1356 l
1613 1359 l
1613 1364 m
1613 1359 l
1614 1354 l
1616 1353 l
1619 1353 l
1623 1354 l
1626 1359 l
1628 1364 l
1628 1369 l
1626 1374 l
1624 1376 l
1623 1374 l
1626 1372 l
1628 1369 l
1613 1359 m
1614 1356 l
1616 1354 l
1619 1354 l
1623 1356 l
1626 1359 l
1665 1394 m
1635 1341 l
1636 1341 l
1665 1394 m
1666 1394 l
1636 1341 l
1675 1376 m
1675 1353 l
1677 1353 l
1675 1376 m
1677 1376 l
1677 1353 l
1677 1369 m
1682 1374 l
1685 1376 l
1690 1376 l
1693 1374 l
1695 1369 l
1695 1353 l
1677 1369 m
1682 1372 l
1685 1374 l
1688 1374 l
1692 1372 l
1693 1369 l
1693 1353 l
1695 1353 l
1695 1369 m
1700 1374 l
1703 1376 l
1708 1376 l
1711 1374 l
1713 1369 l
1713 1353 l
1695 1369 m
1700 1372 l
1703 1374 l
1706 1374 l
1710 1372 l
1711 1369 l
1711 1353 l
1713 1353 l
stroke
[12 40] 0 setdash
3 setlinewidth
1380 1264 m
1542 1264 l
stroke
[] 0 setdash
1 setlinewidth
1601 1283 m
1601 1249 l
1603 1249 l
1601 1283 m
1603 1283 l
1603 1249 l
1603 1267 m
1606 1270 l
1609 1272 l
1614 1272 l
1618 1270 l
1621 1267 l
1623 1262 l
1623 1259 l
1621 1254 l
1618 1250 l
1614 1249 l
1609 1249 l
1606 1250 l
1603 1254 l
1603 1267 m
1609 1270 l
1614 1270 l
1618 1268 l
1619 1267 l
1621 1262 l
1621 1259 l
1619 1254 l
1618 1252 l
1614 1250 l
1609 1250 l
1603 1254 l
stroke
showpage

endTexFig
978 x
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.45 0.16 scale
90 rotate
2500 -1670 translate
1 setlinecap
[] 0 setdash
3 setlinewidth
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
stroke
1 setlinewidth
560 960 m
560 980 l
918 960 m
918 980 l
1277 960 m
1277 980 l
1636 960 m
1636 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
918 2395 m
918 2375 l
1277 2395 m
1277 2375 l
1636 2395 m
1636 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
739 960 m
739 970 l
918 960 m
918 970 l
1098 960 m
1098 970 l
1277 960 m
1277 970 l
1456 960 m
1456 970 l
1636 960 m
1636 970 l
1815 960 m
1815 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
739 2395 m
739 2385 l
918 2395 m
918 2385 l
1098 2395 m
1098 2385 l
1277 2395 m
1277 2385 l
1456 2395 m
1456 2385 l
1636 2395 m
1636 2385 l
1815 2395 m
1815 2385 l
1994 2395 m
1994 2385 l
540 923 m
536 921 l
534 918 l
532 911 l
532 908 l
534 901 l
536 898 l
540 896 l
542 896 l
546 898 l
549 901 l
550 908 l
550 911 l
549 918 l
546 921 l
542 923 l
540 923 l
560 899 m
559 898 l
560 896 l
561 898 l
560 899 l
577 923 m
573 921 l
571 918 l
569 911 l
569 908 l
571 901 l
573 898 l
577 896 l
579 896 l
583 898 l
586 901 l
587 908 l
587 911 l
586 918 l
583 921 l
579 923 l
577 923 l
898 923 m
894 921 l
892 918 l
890 911 l
890 908 l
892 901 l
894 898 l
898 896 l
900 896 l
904 898 l
907 901 l
908 908 l
908 911 l
907 918 l
904 921 l
900 923 l
898 923 l
918 899 m
917 898 l
918 896 l
919 898 l
918 899 l
942 923 m
930 923 l
929 911 l
930 913 l
934 914 l
937 914 l
941 913 l
944 910 l
945 906 l
945 904 l
944 900 l
941 898 l
937 896 l
934 896 l
930 898 l
929 899 l
927 901 l
1253 918 m
1256 919 l
1259 923 l
1259 896 l
1277 899 m
1276 898 l
1277 896 l
1278 898 l
1277 899 l
1294 923 m
1290 921 l
1288 918 l
1286 911 l
1286 908 l
1288 901 l
1290 898 l
1294 896 l
1296 896 l
1300 898 l
1303 901 l
1304 908 l
1304 911 l
1303 918 l
1300 921 l
1296 923 l
1294 923 l
1612 918 m
1615 919 l
1618 923 l
1618 896 l
1636 899 m
1635 898 l
1636 896 l
1637 898 l
1636 899 l
1660 923 m
1648 923 l
1647 911 l
1648 913 l
1652 914 l
1655 914 l
1659 913 l
1662 910 l
1663 906 l
1663 904 l
1662 900 l
1659 898 l
1655 896 l
1652 896 l
1648 898 l
1647 899 l
1645 901 l
1968 916 m
1968 918 l
1969 920 l
1970 921 l
1973 923 l
1978 923 l
1980 921 l
1981 920 l
1983 918 l
1983 915 l
1981 913 l
1979 909 l
1966 896 l
1984 896 l
1994 899 m
1993 898 l
1994 896 l
1995 898 l
1994 899 l
2011 923 m
2007 921 l
2005 918 l
2003 911 l
2003 908 l
2005 901 l
2007 898 l
2011 896 l
2013 896 l
2017 898 l
2020 901 l
2021 908 l
2021 911 l
2020 918 l
2017 921 l
2013 923 l
2011 923 l
560 1067 m
580 1067 l
560 1281 m
580 1281 l
560 1495 m
580 1495 l
560 1709 m
580 1709 l
560 1923 m
580 1923 l
560 2137 m
580 2137 l
560 2352 m
580 2352 l
1994 1067 m
1974 1067 l
1994 1281 m
1974 1281 l
1994 1495 m
1974 1495 l
1994 1709 m
1974 1709 l
1994 1923 m
1974 1923 l
1994 2137 m
1974 2137 l
1994 2352 m
1974 2352 l
560 960 m
570 960 l
560 1067 m
570 1067 l
560 1174 m
570 1174 l
560 1281 m
570 1281 l
560 1388 m
570 1388 l
560 1495 m
570 1495 l
560 1602 m
570 1602 l
560 1709 m
570 1709 l
560 1816 m
570 1816 l
560 1923 m
570 1923 l
560 2030 m
570 2030 l
560 2137 m
570 2137 l
560 2245 m
570 2245 l
560 2352 m
570 2352 l
1994 960 m
1984 960 l
1994 1067 m
1984 1067 l
1994 1174 m
1984 1174 l
1994 1281 m
1984 1281 l
1994 1388 m
1984 1388 l
1994 1495 m
1984 1495 l
1994 1602 m
1984 1602 l
1994 1709 m
1984 1709 l
1994 1816 m
1984 1816 l
1994 1923 m
1984 1923 l
1994 2030 m
1984 2030 l
1994 2137 m
1984 2137 l
1994 2245 m
1984 2245 l
1994 2352 m
1984 2352 l
444 1067 m
466 1067 l
477 1082 m
491 1082 l
483 1072 l
487 1072 l
489 1070 l
491 1069 l
492 1065 l
492 1063 l
491 1059 l
488 1057 l
484 1055 l
481 1055 l
477 1057 l
476 1058 l
474 1060 l
502 1058 m
501 1057 l
502 1055 l
503 1057 l
502 1058 l
519 1082 m
515 1080 l
513 1077 l
511 1070 l
511 1067 l
513 1060 l
515 1057 l
519 1055 l
521 1055 l
525 1057 l
528 1060 l
529 1067 l
529 1070 l
528 1077 l
525 1080 l
521 1082 l
519 1082 l
444 1281 m
466 1281 l
476 1289 m
476 1291 l
477 1293 l
478 1294 l
481 1296 l
486 1296 l
488 1294 l
489 1293 l
491 1291 l
491 1288 l
489 1286 l
487 1282 l
474 1269 l
492 1269 l
502 1272 m
501 1271 l
502 1269 l
503 1271 l
502 1272 l
519 1296 m
515 1294 l
513 1291 l
511 1284 l
511 1281 l
513 1274 l
515 1271 l
519 1269 l
521 1269 l
525 1271 l
528 1274 l
529 1281 l
529 1284 l
528 1291 l
525 1294 l
521 1296 l
519 1296 l
444 1495 m
466 1495 l
478 1505 m
481 1506 l
484 1510 l
484 1483 l
502 1486 m
501 1485 l
502 1483 l
503 1485 l
502 1486 l
519 1510 m
515 1508 l
513 1505 l
511 1498 l
511 1495 l
513 1488 l
515 1485 l
519 1483 l
521 1483 l
525 1485 l
528 1488 l
529 1495 l
529 1498 l
528 1505 l
525 1508 l
521 1510 l
519 1510 l
482 1724 m
478 1722 l
476 1719 l
474 1712 l
474 1709 l
476 1702 l
478 1699 l
482 1697 l
484 1697 l
488 1699 l
491 1702 l
492 1709 l
492 1712 l
491 1719 l
488 1722 l
484 1724 l
482 1724 l
502 1700 m
501 1699 l
502 1697 l
503 1699 l
502 1700 l
519 1724 m
515 1722 l
513 1719 l
511 1712 l
511 1709 l
513 1702 l
515 1699 l
519 1697 l
521 1697 l
525 1699 l
528 1702 l
529 1709 l
529 1712 l
528 1719 l
525 1722 l
521 1724 l
519 1724 l
478 1933 m
481 1934 l
484 1938 l
484 1911 l
502 1914 m
501 1913 l
502 1911 l
503 1913 l
502 1914 l
519 1938 m
515 1936 l
513 1933 l
511 1926 l
511 1923 l
513 1916 l
515 1913 l
519 1911 l
521 1911 l
525 1913 l
528 1916 l
529 1923 l
529 1926 l
528 1933 l
525 1936 l
521 1938 l
519 1938 l
476 2145 m
476 2147 l
477 2149 l
478 2150 l
481 2152 l
486 2152 l
488 2150 l
489 2149 l
491 2147 l
491 2144 l
489 2142 l
487 2138 l
474 2125 l
492 2125 l
502 2128 m
501 2127 l
502 2125 l
503 2127 l
502 2128 l
519 2152 m
515 2150 l
513 2147 l
511 2140 l
511 2137 l
513 2130 l
515 2127 l
519 2125 l
521 2125 l
525 2127 l
528 2130 l
529 2137 l
529 2140 l
528 2147 l
525 2150 l
521 2152 l
519 2152 l
477 2367 m
491 2367 l
483 2357 l
487 2357 l
489 2355 l
491 2354 l
492 2350 l
492 2348 l
491 2344 l
488 2342 l
484 2340 l
481 2340 l
477 2342 l
476 2343 l
474 2345 l
502 2343 m
501 2342 l
502 2340 l
503 2342 l
502 2343 l
519 2367 m
515 2365 l
513 2362 l
511 2355 l
511 2352 l
513 2345 l
515 2342 l
519 2340 l
521 2340 l
525 2342 l
528 2345 l
529 2352 l
529 2355 l
528 2362 l
525 2365 l
521 2367 l
519 2367 l
560 1709 m
1994 1709 l
1212 828 m
1212 805 l
1214 805 l
1212 828 m
1214 828 l
1214 805 l
1214 818 m
1215 823 l
1219 826 l
1222 828 l
1227 828 l
1214 818 m
1215 821 l
1219 824 l
1222 826 l
1227 826 l
1227 828 l
1271 846 m
1268 843 l
1264 838 l
1261 831 l
1259 823 l
1259 816 l
1261 808 l
1264 801 l
1268 796 l
1271 793 l
1273 793 l
1271 846 m
1273 846 l
1269 843 l
1266 838 l
1263 831 l
1261 823 l
1261 816 l
1263 808 l
1266 801 l
1269 796 l
1273 793 l
1296 839 m
1292 839 l
1289 838 l
1287 833 l
1287 805 l
1289 805 l
1296 839 m
1296 838 l
1292 838 l
1289 836 l
1291 838 m
1289 833 l
1289 805 l
1282 828 m
1294 828 l
1294 826 l
1282 828 m
1282 826 l
1294 826 l
1307 828 m
1307 805 l
1309 805 l
1307 828 m
1309 828 l
1309 805 l
1309 821 m
1314 826 l
1317 828 l
1322 828 l
1325 826 l
1327 821 l
1327 805 l
1309 821 m
1314 824 l
1317 826 l
1320 826 l
1324 824 l
1325 821 l
1325 805 l
1327 805 l
1327 821 m
1332 826 l
1335 828 l
1340 828 l
1343 826 l
1345 821 l
1345 805 l
1327 821 m
1332 824 l
1335 826 l
1338 826 l
1342 824 l
1343 821 l
1343 805 l
1345 805 l
1356 846 m
1360 843 l
1363 838 l
1366 831 l
1368 823 l
1368 816 l
1366 808 l
1363 801 l
1360 796 l
1356 793 l
1358 793 l
1356 846 m
1358 846 l
1361 843 l
1365 838 l
1368 831 l
1370 823 l
1370 816 l
1368 808 l
1365 801 l
1361 796 l
1358 793 l
1060 2539 m
1060 2491 l
1062 2527 m
1062 2491 l
1060 2491 l
1062 2527 m
1078 2491 l
1060 2539 m
1078 2498 l
1096 2539 m
1078 2498 l
1094 2527 m
1078 2491 l
1094 2527 m
1094 2491 l
1096 2491 l
1096 2539 m
1096 2491 l
1114 2507 m
1139 2507 l
1139 2514 l
1136 2518 l
1134 2521 l
1130 2523 l
1123 2523 l
1118 2521 l
1114 2516 l
1111 2509 l
1111 2505 l
1114 2498 l
1118 2493 l
1123 2491 l
1130 2491 l
1134 2493 l
1139 2498 l
1114 2509 m
1136 2509 l
1136 2514 l
1134 2518 l
1130 2521 l
1123 2521 l
1118 2518 l
1116 2516 l
1114 2509 l
1114 2505 l
1116 2498 l
1118 2496 l
1123 2493 l
1130 2493 l
1134 2496 l
1136 2500 l
1139 2498 l
1176 2516 m
1174 2521 l
1167 2523 l
1160 2523 l
1154 2521 l
1151 2516 l
1154 2512 l
1158 2509 l
1170 2505 l
1174 2502 l
1172 2505 m
1174 2500 l
1174 2498 l
1172 2493 l
1174 2496 m
1167 2493 l
1160 2493 l
1154 2496 l
1156 2493 m
1154 2498 l
1151 2498 l
1176 2516 m
1174 2516 l
1172 2521 l
1174 2518 m
1167 2521 l
1160 2521 l
1154 2518 l
1156 2521 m
1154 2516 l
1156 2512 l
1154 2514 m
1158 2512 l
1170 2507 l
1174 2505 l
1176 2500 l
1176 2498 l
1174 2493 l
1167 2491 l
1160 2491 l
1154 2493 l
1151 2498 l
1201 2523 m
1196 2521 l
1192 2516 l
1189 2509 l
1189 2505 l
1192 2498 l
1196 2493 l
1201 2491 l
1208 2491 l
1212 2493 l
1217 2498 l
1219 2505 l
1219 2509 l
1217 2516 l
1212 2521 l
1208 2523 l
1201 2523 l
1201 2521 m
1196 2518 l
1194 2516 l
1192 2509 l
1192 2505 l
1194 2498 l
1196 2496 l
1201 2493 l
1208 2493 l
1212 2496 l
1214 2498 l
1217 2505 l
1217 2509 l
1214 2516 l
1212 2518 l
1208 2521 l
1201 2521 l
1235 2523 m
1235 2491 l
1237 2491 l
1235 2523 m
1237 2523 l
1237 2491 l
1237 2514 m
1244 2521 l
1248 2523 l
1255 2523 l
1260 2521 l
1262 2514 l
1262 2491 l
1237 2514 m
1244 2518 l
1248 2521 l
1253 2521 l
1257 2518 l
1260 2514 l
1260 2491 l
1262 2491 l
1316 2539 m
1316 2491 l
1318 2537 m
1318 2491 l
1316 2491 l
1316 2539 m
1336 2539 l
1341 2537 l
1343 2534 l
1345 2530 l
1345 2523 l
1343 2518 l
1341 2516 l
1336 2514 l
1318 2514 l
1318 2537 m
1336 2537 l
1341 2534 l
1343 2530 l
1343 2523 l
1341 2518 l
1336 2516 l
1318 2516 l
1361 2523 m
1361 2491 l
1363 2491 l
1361 2523 m
1363 2523 l
1363 2491 l
1363 2509 m
1365 2516 l
1370 2521 l
1374 2523 l
1381 2523 l
1363 2509 m
1365 2514 l
1370 2518 l
1374 2521 l
1381 2521 l
1381 2523 l
1401 2523 m
1396 2521 l
1392 2516 l
1389 2509 l
1389 2505 l
1392 2498 l
1396 2493 l
1401 2491 l
1408 2491 l
1412 2493 l
1417 2498 l
1419 2505 l
1419 2509 l
1417 2516 l
1412 2521 l
1408 2523 l
1401 2523 l
1401 2521 m
1396 2518 l
1394 2516 l
1392 2509 l
1392 2505 l
1394 2498 l
1396 2496 l
1401 2493 l
1408 2493 l
1412 2496 l
1414 2498 l
1417 2505 l
1417 2509 l
1414 2516 l
1412 2518 l
1408 2521 l
1401 2521 l
1451 2539 m
1446 2539 l
1441 2537 l
1439 2530 l
1439 2491 l
1441 2491 l
1451 2539 m
1451 2537 l
1446 2537 l
1441 2534 l
1444 2537 m
1441 2530 l
1441 2491 l
1432 2523 m
1448 2523 l
1448 2521 l
1432 2523 m
1432 2521 l
1448 2521 l
1466 2539 m
1463 2537 l
1463 2534 l
1466 2532 l
1468 2532 l
1470 2534 l
1470 2537 l
1468 2539 l
1466 2539 l
1466 2537 m
1466 2534 l
1468 2534 l
1468 2537 l
1466 2537 l
1466 2523 m
1466 2491 l
1468 2491 l
1466 2523 m
1468 2523 l
1468 2491 l
1486 2539 m
1486 2491 l
1488 2491 l
1486 2539 m
1488 2539 l
1488 2491 l
1506 2507 m
1531 2507 l
1531 2514 l
1528 2518 l
1526 2521 l
1522 2523 l
1515 2523 l
1510 2521 l
1506 2516 l
1503 2509 l
1503 2505 l
1506 2498 l
1510 2493 l
1515 2491 l
1522 2491 l
1526 2493 l
1531 2498 l
1506 2509 m
1528 2509 l
1528 2514 l
1526 2518 l
1522 2521 l
1515 2521 l
1510 2518 l
1508 2516 l
1506 2509 l
1506 2505 l
1508 2498 l
1510 2496 l
1515 2493 l
1522 2493 l
1526 2496 l
1528 2500 l
1531 2498 l
1568 2516 m
1566 2521 l
1559 2523 l
1552 2523 l
1546 2521 l
1543 2516 l
1546 2512 l
1550 2509 l
1562 2505 l
1566 2502 l
1564 2505 m
1566 2500 l
1566 2498 l
1564 2493 l
1566 2496 m
1559 2493 l
1552 2493 l
1546 2496 l
1548 2493 m
1546 2498 l
1543 2498 l
1568 2516 m
1566 2516 l
1564 2521 l
1566 2518 m
1559 2521 l
1552 2521 l
1546 2518 l
1548 2521 m
1546 2516 l
1548 2512 l
1546 2514 m
% Fix for MAXPATHLEN
stroke
1546 2514 m
1550 2512 l
1562 2507 l
1566 2505 l
1568 2500 l
1568 2498 l
1566 2493 l
1559 2491 l
1552 2491 l
1546 2493 l
1543 2498 l
1007 2438 m
1007 2415 l
1009 2415 l
1007 2438 m
1009 2438 l
1009 2415 l
1009 2431 m
1014 2436 l
1017 2438 l
1022 2438 l
1025 2436 l
1027 2431 l
1027 2415 l
1009 2431 m
1014 2434 l
1017 2436 l
1020 2436 l
1024 2434 l
1025 2431 l
1025 2415 l
1027 2415 l
1027 2431 m
1032 2436 l
1035 2438 l
1040 2438 l
1043 2436 l
1045 2431 l
1045 2415 l
1027 2431 m
1032 2434 l
1035 2436 l
1038 2436 l
1042 2434 l
1043 2431 l
1043 2415 l
1045 2415 l
1084 2438 m
1112 2438 l
1112 2436 l
1084 2438 m
1084 2436 l
1112 2436 l
1084 2425 m
1112 2425 l
1112 2423 l
1084 2425 m
1084 2423 l
1112 2423 l
1153 2449 m
1151 2434 l
1154 2448 m
1153 2436 l
1153 2449 m
1169 2449 l
1169 2448 l
1154 2448 m
1169 2448 l
1153 2436 m
1158 2438 l
1163 2438 l
1168 2436 l
1171 2433 l
1173 2428 l
1173 2425 l
1171 2420 l
1168 2416 l
1163 2415 l
1158 2415 l
1153 2416 l
1151 2418 l
1149 2421 l
1151 2421 l
1151 2434 m
1153 2434 l
1156 2436 l
1163 2436 l
1168 2434 l
1171 2430 l
1164 2436 m
1169 2433 l
1171 2428 l
1171 2425 l
1169 2420 l
1164 2416 l
1171 2423 m
1168 2418 l
1163 2416 l
1158 2416 l
1153 2418 l
1151 2421 l
1156 2416 m
1151 2420 l
1192 2449 m
1187 2448 l
1184 2443 l
1182 2434 l
1182 2430 l
1184 2421 l
1187 2416 l
1192 2415 l
1196 2415 l
1201 2416 l
1204 2421 l
1206 2430 l
1206 2434 l
1204 2443 l
1201 2448 l
1196 2449 l
1192 2449 l
1189 2448 m
1186 2443 l
1184 2434 l
1184 2430 l
1186 2421 l
1189 2416 l
1187 2418 m
1192 2416 l
1196 2416 l
1201 2418 l
1199 2416 m
1202 2421 l
1204 2430 l
1204 2434 l
1202 2443 l
1199 2448 l
1201 2446 m
1196 2448 l
1192 2448 l
1187 2446 l
1225 2449 m
1220 2448 l
1217 2443 l
1215 2434 l
1215 2430 l
1217 2421 l
1220 2416 l
1225 2415 l
1229 2415 l
1234 2416 l
1237 2421 l
1239 2430 l
1239 2434 l
1237 2443 l
1234 2448 l
1229 2449 l
1225 2449 l
1222 2448 m
1219 2443 l
1217 2434 l
1217 2430 l
1219 2421 l
1222 2416 l
1220 2418 m
1225 2416 l
1229 2416 l
1234 2418 l
1232 2416 m
1235 2421 l
1237 2430 l
1237 2434 l
1235 2443 l
1232 2448 l
1234 2446 m
1229 2448 l
1225 2448 l
1220 2446 l
1276 2449 m
1276 2415 l
1278 2441 m
1278 2415 l
1276 2415 l
1278 2441 m
1289 2415 l
1276 2449 m
1289 2420 l
1303 2449 m
1289 2420 l
1301 2441 m
1289 2415 l
1301 2441 m
1301 2415 l
1303 2415 l
1303 2449 m
1303 2415 l
1315 2426 m
1333 2426 l
1333 2431 l
1332 2434 l
1330 2436 l
1327 2438 l
1322 2438 l
1318 2436 l
1315 2433 l
1313 2428 l
1313 2425 l
1315 2420 l
1318 2416 l
1322 2415 l
1327 2415 l
1330 2416 l
1333 2420 l
1315 2428 m
1332 2428 l
1332 2431 l
1330 2434 l
1327 2436 l
1322 2436 l
1318 2434 l
1317 2433 l
1315 2428 l
1315 2425 l
1317 2420 l
1318 2418 l
1322 2416 l
1327 2416 l
1330 2418 l
1332 2421 l
1333 2420 l
1341 2449 m
1354 2415 l
1341 2449 m
1342 2449 l
1354 2420 l
1367 2449 m
1366 2449 l
1354 2420 l
1367 2449 m
1354 2415 l
1382 2416 m
1380 2415 l
1379 2415 l
1377 2416 l
1377 2418 l
1379 2420 l
1380 2420 l
1382 2418 l
1382 2413 l
1380 2410 l
1377 2408 l
1379 2418 m
1379 2416 l
1380 2416 l
1380 2418 l
1379 2418 l
1380 2415 m
1382 2413 l
1382 2416 m
1380 2410 l
1419 2449 m
1423 2449 l
1426 2448 l
1428 2446 l
1429 2443 l
1439 2420 l
1441 2416 l
1443 2415 l
1423 2449 m
1426 2446 l
1428 2443 l
1438 2420 l
1439 2416 l
1443 2415 l
1444 2415 l
1431 2438 m
1418 2415 l
1431 2438 m
1419 2415 l
1454 2438 m
1482 2438 l
1482 2436 l
1454 2438 m
1454 2436 l
1482 2436 l
1454 2425 m
1482 2425 l
1482 2423 l
1454 2425 m
1454 2423 l
1482 2423 l
1503 2449 m
1498 2448 l
1495 2443 l
1493 2434 l
1493 2430 l
1495 2421 l
1498 2416 l
1503 2415 l
1507 2415 l
1512 2416 l
1515 2421 l
1517 2430 l
1517 2434 l
1515 2443 l
1512 2448 l
1507 2449 l
1503 2449 l
1500 2448 m
1497 2443 l
1495 2434 l
1495 2430 l
1497 2421 l
1500 2416 l
1498 2418 m
1503 2416 l
1507 2416 l
1512 2418 l
1510 2416 m
1513 2421 l
1515 2430 l
1515 2434 l
1513 2443 l
1510 2448 l
1512 2446 m
1507 2448 l
1503 2448 l
1498 2446 l
1530 2420 m
1528 2418 l
1528 2416 l
1530 2415 l
1531 2415 l
1533 2416 l
1533 2418 l
1531 2420 l
1530 2420 l
1530 2418 m
1530 2416 l
1531 2416 l
1531 2418 l
1530 2418 l
1544 2449 m
1568 2449 l
1551 2415 l
1544 2449 m
1544 2448 l
1566 2448 l
1566 2449 m
1549 2415 l
1551 2415 l
1581 2449 m
1599 2449 l
1587 2434 l
1581 2449 m
1581 2448 l
1597 2448 l
1597 2449 m
1586 2434 l
1587 2436 m
1591 2436 l
1596 2434 l
1599 2431 l
1601 2426 l
1601 2425 l
1599 2420 l
1596 2416 l
1591 2415 l
1586 2415 l
1581 2416 l
1579 2418 l
1577 2421 l
1579 2421 l
1586 2434 m
1591 2434 l
1596 2433 l
1599 2428 l
1592 2434 m
1597 2431 l
1599 2426 l
1599 2425 l
1597 2420 l
1592 2416 l
1599 2423 m
1596 2418 l
1591 2416 l
1586 2416 l
1581 2418 l
1579 2421 l
1584 2416 m
1579 2420 l
stroke
3 setlinewidth
560 1036 m
588 1057 l
616 1079 l
644 1100 l
672 1121 l
700 1143 l
728 1165 l
756 1187 l
784 1210 l
812 1233 l
840 1256 l
868 1279 l
896 1303 l
924 1327 l
952 1350 l
980 1374 l
1008 1397 l
1036 1420 l
1064 1441 l
1092 1462 l
1120 1482 l
1148 1500 l
1176 1517 l
1204 1532 l
1232 1546 l
1260 1559 l
1288 1571 l
1316 1581 l
1344 1591 l
1372 1599 l
1400 1607 l
1428 1614 l
1456 1620 l
1484 1626 l
1512 1631 l
1540 1636 l
1568 1640 l
1597 1644 l
1625 1648 l
1653 1652 l
1681 1655 l
1709 1658 l
1737 1661 l
1765 1663 l
1793 1666 l
1821 1668 l
1849 1670 l
1877 1672 l
1905 1674 l
1933 1676 l
1961 1677 l
1989 1679 l
1994 1679 l
stroke
[20 20] 0 setdash
560 1986 m
588 1986 l
616 1984 l
644 1981 l
672 1978 l
700 1973 l
728 1967 l
756 1959 l
784 1951 l
812 1941 l
840 1931 l
868 1919 l
896 1906 l
924 1893 l
952 1879 l
980 1864 l
1008 1850 l
1036 1836 l
1064 1822 l
1092 1810 l
1120 1798 l
1148 1787 l
1176 1777 l
1204 1769 l
1232 1761 l
1260 1754 l
1288 1748 l
1316 1743 l
1344 1738 l
1372 1735 l
1400 1731 l
1428 1728 l
1456 1726 l
1484 1723 l
1512 1721 l
1540 1720 l
1568 1718 l
1597 1717 l
1625 1716 l
1653 1715 l
1681 1714 l
1709 1714 l
1737 1713 l
1765 1713 l
1793 1712 l
1821 1712 l
1849 1711 l
1877 1711 l
1905 1711 l
1933 1711 l
1961 1710 l
1989 1710 l
1994 1710 l
stroke
[] 0 setdash
[12 40] 0 setdash
560 2312 m
588 2309 l
616 2302 l
644 2290 l
672 2273 l
700 2252 l
728 2227 l
756 2199 l
784 2168 l
812 2135 l
840 2101 l
868 2065 l
896 2030 l
924 1995 l
952 1961 l
980 1929 l
1008 1899 l
1036 1872 l
1064 1847 l
1092 1825 l
1120 1806 l
1148 1789 l
1176 1775 l
1204 1763 l
1232 1752 l
1260 1744 l
1288 1737 l
1316 1732 l
1344 1727 l
1372 1724 l
1400 1721 l
1428 1718 l
1456 1717 l
1484 1715 l
1512 1714 l
1540 1713 l
1568 1712 l
1597 1711 l
1625 1711 l
1653 1711 l
1681 1710 l
1709 1710 l
1737 1710 l
1765 1710 l
1793 1710 l
1821 1710 l
1849 1709 l
1877 1709 l
1905 1709 l
1933 1709 l
1961 1709 l
1989 1709 l
1994 1709 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
1380 1472 m
1542 1472 l
stroke
1 setlinewidth
1611 1491 m
1606 1490 l
1603 1486 l
1601 1483 l
1599 1476 l
1599 1472 l
1601 1465 l
1603 1462 l
1606 1458 l
1611 1457 l
1614 1457 l
1619 1458 l
1623 1462 l
1624 1465 l
1626 1472 l
1626 1476 l
1624 1483 l
1623 1486 l
1619 1490 l
1614 1491 l
1611 1491 l
1608 1490 l
1604 1486 l
1603 1483 l
1601 1476 l
1601 1472 l
1603 1465 l
1604 1462 l
1608 1458 l
1611 1457 l
1614 1457 m
1618 1458 l
1621 1462 l
1623 1465 l
1624 1472 l
1624 1476 l
1623 1483 l
1621 1486 l
1618 1490 l
1614 1491 l
1608 1480 m
1608 1468 l
1618 1480 m
1618 1468 l
1608 1475 m
1618 1475 l
1608 1473 m
1618 1473 l
stroke
[20 20] 0 setdash
3 setlinewidth
1380 1368 m
1542 1368 l
stroke
[] 0 setdash
1 setlinewidth
1601 1369 m
1604 1372 l
1609 1374 l
1608 1376 l
1604 1374 l
1601 1369 l
1599 1364 l
1599 1359 l
1601 1354 l
1603 1353 l
1606 1353 l
1609 1354 l
1613 1359 l
1614 1364 l
1599 1359 m
1601 1356 l
1603 1354 l
1606 1354 l
1609 1356 l
1613 1359 l
1613 1364 m
1613 1359 l
1614 1354 l
1616 1353 l
1619 1353 l
1623 1354 l
1626 1359 l
1628 1364 l
1628 1369 l
1626 1374 l
1624 1376 l
1623 1374 l
1626 1372 l
1628 1369 l
1613 1359 m
1614 1356 l
1616 1354 l
1619 1354 l
1623 1356 l
1626 1359 l
1665 1394 m
1635 1341 l
1636 1341 l
1665 1394 m
1666 1394 l
1636 1341 l
1675 1376 m
1675 1353 l
1677 1353 l
1675 1376 m
1677 1376 l
1677 1353 l
1677 1369 m
1682 1374 l
1685 1376 l
1690 1376 l
1693 1374 l
1695 1369 l
1695 1353 l
1677 1369 m
1682 1372 l
1685 1374 l
1688 1374 l
1692 1372 l
1693 1369 l
1693 1353 l
1695 1353 l
1695 1369 m
1700 1374 l
1703 1376 l
1708 1376 l
1711 1374 l
1713 1369 l
1713 1353 l
1695 1369 m
1700 1372 l
1703 1374 l
1706 1374 l
1710 1372 l
1711 1369 l
1711 1353 l
1713 1353 l
stroke
[12 40] 0 setdash
3 setlinewidth
1380 1264 m
1542 1264 l
stroke
[] 0 setdash
1 setlinewidth
1601 1283 m
1601 1249 l
1603 1249 l
1601 1283 m
1603 1283 l
1603 1249 l
1603 1267 m
1606 1270 l
1609 1272 l
1614 1272 l
1618 1270 l
1621 1267 l
1623 1262 l
1623 1259 l
1621 1254 l
1618 1250 l
1614 1249 l
1609 1249 l
1606 1250 l
1603 1254 l
1603 1267 m
1609 1270 l
1614 1270 l
1618 1268 l
1619 1267 l
1621 1262 l
1621 1259 l
1619 1254 l
1618 1252 l
1614 1250 l
1609 1250 l
1603 1254 l
stroke
showpage

endTexFig
-985 2841 a
2 @eop1

1 @bop0

1 @eop0
0 0 1 @bop1 3183 w
1 @eop1

restore

endTexFig
-90 rotate
-1000 2000 a @F0 @sf(Figure)23 b(5.2)-2073 662 y
5 @eop1

4 @bop0

@F0 @sf
[<
7FFFFE7FFFFE7FFFFE00FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000
FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0000FE0000FE0000FE0000FE0000FE0000FE00F8FE00FFFE00FFFE0007FE00007E00
001E00000E00>
	 23 39 -5 38 34] 49 @dc

4 @eop0

0 0 4 @bop1 -121 514 a
29834876 27970197 2368143 8683192 34732769 42626580 startTexFig

%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Tue Jun  7 14:16 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def

2 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"


2 @eop0
0 0 2 @bop1 7 342 a
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.45 0.16 scale
90 rotate
600 -2800 translate
1 setlinecap
1 setlinewidth
[] 0 setdash
3 setlinewidth
560 959 m
560 2395 l
1994 2395 l
1994 959 l
560 959 l
stroke
1 setlinewidth
560 959 m
560 979 l
918 959 m
918 979 l
1277 959 m
1277 979 l
1636 959 m
1636 979 l
1994 959 m
1994 979 l
560 2395 m
560 2375 l
918 2395 m
918 2375 l
1277 2395 m
1277 2375 l
1636 2395 m
1636 2375 l
1994 2395 m
1994 2375 l
560 959 m
560 969 l
739 959 m
739 969 l
918 959 m
918 969 l
1098 959 m
1098 969 l
1277 959 m
1277 969 l
1456 959 m
1456 969 l
1636 959 m
1636 969 l
1815 959 m
1815 969 l
560 2395 m
560 2385 l
739 2395 m
739 2385 l
918 2395 m
918 2385 l
1098 2395 m
1098 2385 l
1277 2395 m
1277 2385 l
1456 2395 m
1456 2385 l
1636 2395 m
1636 2385 l
1815 2395 m
1815 2385 l
540 922 m
536 920 l
534 917 l
532 910 l
532 907 l
534 900 l
536 897 l
540 895 l
542 895 l
546 897 l
549 900 l
550 907 l
550 910 l
549 917 l
546 920 l
542 922 l
540 922 l
560 898 m
559 897 l
560 895 l
561 897 l
560 898 l
586 918 m
584 920 l
581 922 l
578 922 l
574 920 l
572 917 l
571 910 l
571 904 l
572 899 l
574 897 l
578 895 l
579 895 l
583 897 l
586 899 l
587 903 l
587 904 l
586 908 l
583 910 l
579 912 l
578 912 l
574 910 l
572 908 l
571 904 l
898 922 m
894 920 l
892 917 l
890 910 l
890 907 l
892 900 l
894 897 l
898 895 l
900 895 l
904 897 l
907 900 l
908 907 l
908 910 l
907 917 l
904 920 l
900 922 l
898 922 l
918 898 m
917 897 l
918 895 l
919 897 l
918 898 l
934 922 m
930 920 l
929 918 l
929 915 l
930 913 l
932 912 l
937 910 l
941 909 l
944 907 l
945 904 l
945 900 l
944 898 l
942 897 l
939 895 l
934 895 l
930 897 l
929 898 l
927 900 l
927 904 l
929 907 l
931 909 l
935 910 l
940 912 l
942 913 l
944 915 l
944 918 l
942 920 l
939 922 l
934 922 l
1253 917 m
1256 918 l
1259 922 l
1259 895 l
1277 898 m
1276 897 l
1277 895 l
1278 897 l
1277 898 l
1294 922 m
1290 920 l
1288 917 l
1286 910 l
1286 907 l
1288 900 l
1290 897 l
1294 895 l
1296 895 l
1300 897 l
1303 900 l
1304 907 l
1304 910 l
1303 917 l
1300 920 l
1296 922 l
1294 922 l
1612 917 m
1615 918 l
1618 922 l
1618 895 l
1636 898 m
1635 897 l
1636 895 l
1637 897 l
1636 898 l
1647 915 m
1647 917 l
1648 919 l
1649 920 l
1652 922 l
1657 922 l
1659 920 l
1660 919 l
1662 917 l
1662 914 l
1660 912 l
1658 908 l
1645 895 l
1663 895 l
1970 917 m
1973 918 l
1976 922 l
1976 895 l
1994 898 m
1993 897 l
1994 895 l
1995 897 l
1994 898 l
2016 922 m
2003 904 l
2022 904 l
2016 922 m
2016 895 l
560 959 m
580 959 l
560 1278 m
580 1278 l
560 1597 m
580 1597 l
560 1916 m
580 1916 l
560 2235 m
580 2235 l
1994 959 m
1974 959 l
1994 1278 m
1974 1278 l
1994 1597 m
1974 1597 l
1994 1916 m
1974 1916 l
1994 2235 m
1974 2235 l
560 959 m
570 959 l
560 1119 m
570 1119 l
560 1278 m
570 1278 l
560 1438 m
570 1438 l
560 1597 m
570 1597 l
560 1757 m
570 1757 l
560 1916 m
570 1916 l
560 2076 m
570 2076 l
560 2235 m
570 2235 l
560 2395 m
570 2395 l
1994 959 m
1984 959 l
1994 1119 m
1984 1119 l
1994 1278 m
1984 1278 l
1994 1438 m
1984 1438 l
1994 1597 m
1984 1597 l
1994 1757 m
1984 1757 l
1994 1916 m
1984 1916 l
1994 2076 m
1984 2076 l
1994 2235 m
1984 2235 l
1994 2395 m
1984 2395 l
440 969 m
443 970 l
446 974 l
446 947 l
464 974 m
478 974 l
470 964 l
474 964 l
476 962 l
478 961 l
479 957 l
479 955 l
478 951 l
475 949 l
471 947 l
468 947 l
464 949 l
463 950 l
461 952 l
494 974 m
490 972 l
488 969 l
486 962 l
486 959 l
488 952 l
490 949 l
494 947 l
496 947 l
500 949 l
503 952 l
504 959 l
504 962 l
503 969 l
500 972 l
496 974 l
494 974 l
519 974 m
515 972 l
513 969 l
511 962 l
511 959 l
513 952 l
515 949 l
519 947 l
521 947 l
525 949 l
528 952 l
529 959 l
529 962 l
528 969 l
525 972 l
521 974 l
519 974 l
440 1288 m
443 1289 l
446 1293 l
446 1266 l
476 1293 m
464 1293 l
463 1281 l
464 1283 l
468 1284 l
471 1284 l
475 1283 l
478 1280 l
479 1276 l
479 1274 l
478 1270 l
475 1268 l
471 1266 l
468 1266 l
464 1268 l
463 1269 l
461 1271 l
494 1293 m
490 1291 l
488 1288 l
486 1281 l
486 1278 l
488 1271 l
490 1268 l
494 1266 l
496 1266 l
500 1268 l
503 1271 l
504 1278 l
504 1281 l
503 1288 l
500 1291 l
496 1293 l
494 1293 l
519 1293 m
515 1291 l
513 1288 l
511 1281 l
511 1278 l
513 1271 l
515 1268 l
519 1266 l
521 1266 l
525 1268 l
528 1271 l
529 1278 l
529 1281 l
528 1288 l
525 1291 l
521 1293 l
519 1293 l
440 1607 m
443 1608 l
446 1612 l
446 1585 l
479 1612 m
466 1585 l
461 1612 m
479 1612 l
494 1612 m
490 1610 l
488 1607 l
486 1600 l
486 1597 l
488 1590 l
490 1587 l
494 1585 l
496 1585 l
500 1587 l
503 1590 l
504 1597 l
504 1600 l
503 1607 l
500 1610 l
496 1612 l
494 1612 l
519 1612 m
515 1610 l
513 1607 l
511 1600 l
511 1597 l
513 1590 l
515 1587 l
519 1585 l
521 1585 l
525 1587 l
528 1590 l
529 1597 l
529 1600 l
528 1607 l
525 1610 l
521 1612 l
519 1612 l
440 1926 m
443 1927 l
446 1931 l
446 1904 l
478 1922 m
476 1918 l
474 1916 l
470 1914 l
469 1914 l
465 1916 l
463 1918 l
461 1922 l
461 1923 l
463 1927 l
465 1929 l
469 1931 l
470 1931 l
474 1929 l
476 1927 l
478 1922 l
478 1916 l
476 1909 l
474 1906 l
470 1904 l
468 1904 l
464 1906 l
463 1908 l
494 1931 m
490 1929 l
488 1926 l
486 1919 l
486 1916 l
488 1909 l
490 1906 l
494 1904 l
496 1904 l
500 1906 l
503 1909 l
504 1916 l
504 1919 l
503 1926 l
500 1929 l
496 1931 l
494 1931 l
519 1931 m
515 1929 l
513 1926 l
511 1919 l
511 1916 l
513 1909 l
515 1906 l
519 1904 l
521 1904 l
525 1906 l
528 1909 l
529 1916 l
529 1919 l
528 1926 l
525 1929 l
521 1931 l
519 1931 l
438 2243 m
438 2245 l
439 2247 l
440 2248 l
443 2250 l
448 2250 l
450 2248 l
451 2247 l
453 2245 l
453 2242 l
451 2240 l
449 2236 l
436 2223 l
454 2223 l
465 2245 m
468 2246 l
471 2250 l
471 2223 l
494 2250 m
490 2248 l
488 2245 l
486 2238 l
486 2235 l
488 2228 l
490 2225 l
494 2223 l
496 2223 l
500 2225 l
503 2228 l
504 2235 l
504 2238 l
503 2245 l
500 2248 l
496 2250 l
494 2250 l
519 2250 m
515 2248 l
513 2245 l
511 2238 l
511 2235 l
513 2228 l
515 2225 l
519 2223 l
521 2223 l
525 2225 l
528 2228 l
529 2235 l
529 2238 l
528 2245 l
525 2248 l
521 2250 l
519 2250 l
1278 838 m
1282 838 l
1285 837 l
1287 835 l
1288 832 l
1298 809 l
1300 805 l
1302 804 l
1282 838 m
1285 835 l
1287 832 l
1297 809 l
1298 805 l
1302 804 l
1303 804 l
1290 827 m
1277 804 l
1290 827 m
1278 804 l
1184 2539 m
1184 2491 l
1186 2537 m
1186 2493 l
1184 2539 m
1211 2539 l
1186 2537 m
1211 2537 l
1211 2539 l
1186 2516 m
1200 2516 l
1200 2514 l
1186 2514 m
1200 2514 l
1186 2493 m
1211 2493 l
1211 2491 l
1184 2491 m
1211 2491 l
1227 2523 m
1227 2491 l
1229 2491 l
1227 2523 m
1229 2523 l
1229 2491 l
1229 2514 m
1236 2521 l
1240 2523 l
1247 2523 l
1252 2521 l
1254 2514 l
1254 2491 l
1229 2514 m
1236 2518 l
1240 2521 l
1245 2521 l
1249 2518 l
1252 2514 l
1252 2491 l
1254 2491 l
1272 2507 m
1297 2507 l
1297 2514 l
1294 2518 l
1292 2521 l
1288 2523 l
1281 2523 l
1276 2521 l
1272 2516 l
1269 2509 l
1269 2505 l
1272 2498 l
1276 2493 l
1281 2491 l
1288 2491 l
1292 2493 l
1297 2498 l
1272 2509 m
1294 2509 l
1294 2514 l
1292 2518 l
1288 2521 l
1281 2521 l
1276 2518 l
1274 2516 l
1272 2509 l
1272 2505 l
1274 2498 l
1276 2496 l
1281 2493 l
1288 2493 l
1292 2496 l
1294 2500 l
1297 2498 l
1312 2523 m
1312 2491 l
1314 2491 l
1312 2523 m
1314 2523 l
1314 2491 l
1314 2509 m
1316 2516 l
1321 2521 l
1325 2523 l
1332 2523 l
1314 2509 m
1316 2514 l
1321 2518 l
1325 2521 l
1332 2521 l
1332 2523 l
1370 2523 m
1368 2523 l
1368 2489 l
1365 2482 l
1363 2480 l
1359 2477 l
1354 2477 l
1349 2480 l
1347 2482 l
1343 2482 l
1370 2523 m
1370 2489 l
1368 2482 l
1363 2477 l
1359 2475 l
1352 2475 l
1347 2477 l
1343 2482 l
1368 2516 m
1363 2521 l
1359 2523 l
1352 2523 l
1347 2521 l
1343 2516 l
1340 2509 l
1340 2505 l
1343 2498 l
1347 2493 l
1352 2491 l
1359 2491 l
1363 2493 l
1368 2498 l
1368 2516 m
1359 2521 l
1352 2521 l
1347 2518 l
1345 2516 l
1343 2509 l
1343 2505 l
1345 2498 l
1347 2496 l
1352 2493 l
1359 2493 l
1368 2498 l
1383 2523 m
1397 2491 l
1383 2523 m
1385 2523 l
1397 2496 l
1410 2523 m
1408 2523 l
1397 2496 l
1388 2475 l
1410 2523 m
1397 2491 l
1390 2475 l
1388 2475 l
1103 2438 m
1103 2415 l
1105 2415 l
1103 2438 m
1105 2438 l
1105 2415 l
1105 2431 m
1110 2436 l
1113 2438 l
1118 2438 l
1121 2436 l
1123 2431 l
1123 2415 l
1105 2431 m
1110 2434 l
1113 2436 l
1116 2436 l
1120 2434 l
1121 2431 l
1121 2415 l
1123 2415 l
1123 2431 m
1128 2436 l
1131 2438 l
1136 2438 l
1139 2436 l
1141 2431 l
1141 2415 l
1123 2431 m
1128 2434 l
1131 2436 l
1134 2436 l
1138 2434 l
1139 2431 l
1139 2415 l
1141 2415 l
1151 2415 m
1152 2417 l
1154 2418 l
1154 2418 l
1152 2418 l
1151 2415 l
1150 2413 l
1150 2411 l
1151 2409 l
1151 2408 l
1153 2408 l
1154 2409 l
1156 2411 l
1157 2413 l
1150 2411 m
1151 2409 l
1151 2409 l
1153 2409 l
1154 2409 l
1156 2411 l
1156 2413 m
1156 2411 l
1157 2409 l
1157 2408 l
1159 2408 l
1160 2409 l
1162 2411 l
1163 2413 l
1163 2415 l
1162 2418 l
1161 2418 l
1160 2418 l
1162 2417 l
1163 2415 l
1156 2411 m
1157 2409 l
1157 2409 l
1159 2409 l
1160 2409 l
1162 2411 l
1197 2438 m
1225 2438 l
1225 2436 l
1197 2438 m
1197 2436 l
1225 2436 l
1197 2425 m
1225 2425 l
1225 2423 l
1197 2425 m
1197 2423 l
1225 2423 l
1262 2449 m
1286 2449 l
1269 2415 l
1262 2449 m
1262 2448 l
1284 2448 l
1284 2449 m
1267 2415 l
1269 2415 l
1295 2449 m
1319 2449 l
1302 2415 l
1295 2449 m
1295 2448 l
1317 2448 l
1317 2449 m
1300 2415 l
1302 2415 l
1338 2449 m
1333 2448 l
1330 2443 l
1328 2434 l
1328 2430 l
1330 2421 l
1333 2416 l
1338 2415 l
1342 2415 l
1347 2416 l
1350 2421 l
1352 2430 l
1352 2434 l
1350 2443 l
1347 2448 l
1342 2449 l
1338 2449 l
1335 2448 m
1332 2443 l
1330 2434 l
1330 2430 l
1332 2421 l
1335 2416 l
1333 2418 m
1338 2416 l
1342 2416 l
1347 2418 l
1345 2416 m
1348 2421 l
1350 2430 l
1350 2434 l
1348 2443 l
1345 2448 l
1347 2446 m
1342 2448 l
1338 2448 l
1333 2446 l
1389 2449 m
1389 2415 l
1391 2441 m
1391 2415 l
1389 2415 l
1391 2441 m
1402 2415 l
1389 2449 m
1402 2420 l
1416 2449 m
1402 2420 l
1414 2441 m
1402 2415 l
1414 2441 m
1414 2415 l
1416 2415 l
1416 2449 m
1416 2415 l
1428 2426 m
1446 2426 l
1446 2431 l
1445 2434 l
1443 2436 l
1440 2438 l
1435 2438 l
1431 2436 l
1428 2433 l
1426 2428 l
1426 2425 l
1428 2420 l
1431 2416 l
1435 2415 l
1440 2415 l
1443 2416 l
1446 2420 l
1428 2428 m
1445 2428 l
1445 2431 l
1443 2434 l
1440 2436 l
1435 2436 l
1431 2434 l
1430 2433 l
1428 2428 l
1428 2425 l
1430 2420 l
1431 2418 l
1435 2416 l
1440 2416 l
1443 2418 l
1445 2421 l
1446 2420 l
1454 2449 m
1467 2415 l
1454 2449 m
1455 2449 l
1467 2420 l
1480 2449 m
1479 2449 l
1467 2420 l
1480 2449 m
1467 2415 l
363 1555 m
397 1555 l
364 1557 m
396 1557 l
363 1555 m
363 1575 l
364 1557 m
364 1575 l
363 1575 l
379 1557 m
379 1567 l
381 1567 l
381 1557 m
381 1567 l
396 1557 m
396 1575 l
397 1575 l
397 1555 m
397 1575 l
356 1596 m
359 1593 l
364 1589 l
371 1586 l
379 1584 l
386 1584 l
394 1586 l
401 1589 l
406 1593 l
409 1596 l
409 1598 l
356 1596 m
356 1598 l
359 1594 l
364 1591 l
371 1588 l
379 1586 l
386 1586 l
394 1588 l
401 1591 l
406 1594 l
409 1598 l
363 1607 m
363 1611 l
364 1614 l
366 1616 l
369 1617 l
392 1627 l
396 1629 l
397 1631 l
363 1611 m
366 1614 l
369 1616 l
392 1626 l
396 1627 l
397 1631 l
397 1632 l
374 1619 m
397 1606 l
374 1619 m
397 1607 l
356 1640 m
359 1644 l
364 1647 l
371 1650 l
379 1652 l
386 1652 l
394 1650 l
401 1647 l
406 1644 l
409 1640 l
409 1642 l
356 1640 m
356 1642 l
359 1645 l
364 1649 l
371 1652 l
379 1654 l
386 1654 l
394 1652 l
401 1649 l
406 1645 l
409 1642 l
356 1701 m
359 1698 l
364 1694 l
371 1691 l
379 1689 l
386 1689 l
394 1691 l
401 1694 l
406 1698 l
409 1701 l
409 1703 l
356 1701 m
356 1703 l
% Fix for MAXPATHLEN
stroke
356 1703 m
359 1699 l
364 1696 l
371 1693 l
379 1691 l
386 1691 l
394 1693 l
401 1696 l
406 1699 l
409 1703 l
363 1714 m
397 1714 l
371 1716 m
397 1716 l
397 1714 l
371 1716 m
397 1727 l
363 1714 m
392 1727 l
363 1741 m
392 1727 l
371 1739 m
397 1727 l
371 1739 m
397 1739 l
397 1741 l
363 1741 m
397 1741 l
386 1753 m
386 1771 l
381 1771 l
378 1770 l
376 1768 l
374 1765 l
374 1760 l
376 1756 l
379 1753 l
384 1751 l
387 1751 l
392 1753 l
396 1756 l
397 1760 l
397 1765 l
396 1768 l
392 1771 l
384 1753 m
384 1770 l
381 1770 l
378 1768 l
376 1765 l
376 1760 l
378 1756 l
379 1755 l
384 1753 l
387 1753 l
392 1755 l
394 1756 l
396 1760 l
396 1765 l
394 1768 l
391 1770 l
392 1771 l
363 1779 m
397 1792 l
363 1779 m
363 1780 l
392 1792 l
363 1805 m
363 1804 l
392 1792 l
363 1805 m
397 1792 l
356 1813 m
359 1817 l
364 1820 l
371 1823 l
379 1825 l
386 1825 l
394 1823 l
401 1820 l
406 1817 l
409 1813 l
409 1815 l
356 1813 m
356 1815 l
359 1818 l
364 1822 l
371 1825 l
379 1827 l
386 1827 l
394 1825 l
401 1822 l
406 1818 l
409 1815 l
stroke
3 setlinewidth
560 1488 m
577 1466 l
595 1445 l
613 1425 l
631 1407 l
649 1390 l
667 1375 l
685 1360 l
703 1347 l
721 1335 l
739 1323 l
757 1313 l
775 1304 l
793 1295 l
811 1287 l
829 1280 l
847 1273 l
864 1266 l
882 1260 l
900 1255 l
918 1250 l
936 1245 l
954 1241 l
972 1237 l
990 1233 l
1008 1229 l
1026 1226 l
1044 1223 l
1062 1219 l
1080 1216 l
1098 1213 l
1116 1211 l
1134 1208 l
1151 1205 l
1169 1202 l
1187 1199 l
1205 1196 l
1223 1193 l
1241 1190 l
1259 1187 l
1277 1184 l
1295 1181 l
1313 1178 l
1331 1174 l
1349 1171 l
1367 1167 l
1385 1163 l
1403 1160 l
1421 1156 l
1438 1151 l
1456 1147 l
1474 1143 l
1492 1138 l
1510 1133 l
1528 1129 l
1546 1124 l
1564 1118 l
1582 1113 l
1600 1108 l
1618 1102 l
1636 1097 l
1654 1091 l
1672 1086 l
1690 1080 l
1708 1074 l
1725 1068 l
1743 1062 l
1761 1057 l
1779 1051 l
1797 1045 l
1815 1039 l
1833 1033 l
1851 1028 l
1869 1022 l
1887 1017 l
1905 1011 l
1923 1006 l
1941 1001 l
1959 995 l
1977 990 l
1994 986 l
1994 986 l
stroke
[12 40] 0 setdash
560 1669 m
577 1646 l
595 1624 l
613 1603 l
631 1584 l
649 1567 l
667 1551 l
685 1537 l
703 1524 l
721 1512 l
739 1501 l
757 1492 l
775 1483 l
793 1476 l
811 1469 l
829 1463 l
847 1458 l
864 1454 l
882 1450 l
900 1447 l
918 1444 l
936 1442 l
954 1440 l
972 1439 l
990 1438 l
1008 1438 l
1026 1438 l
1044 1438 l
1062 1438 l
1080 1439 l
1098 1440 l
1116 1440 l
1134 1442 l
1151 1443 l
1169 1444 l
1187 1445 l
1205 1446 l
1223 1448 l
1241 1449 l
1259 1450 l
1277 1452 l
1295 1453 l
1313 1454 l
1331 1455 l
1349 1456 l
1367 1457 l
1385 1457 l
1403 1458 l
1421 1458 l
1438 1458 l
1456 1458 l
1474 1458 l
1492 1458 l
1510 1457 l
1528 1456 l
1546 1455 l
1564 1454 l
1582 1452 l
1600 1451 l
1618 1449 l
1636 1447 l
1654 1444 l
1672 1441 l
1690 1438 l
1708 1435 l
1725 1432 l
1743 1428 l
1761 1424 l
1779 1420 l
1797 1415 l
1815 1411 l
1833 1406 l
1851 1401 l
1869 1395 l
1887 1390 l
1905 1384 l
1923 1378 l
1941 1372 l
1959 1365 l
1977 1359 l
1994 1352 l
1994 1352 l
stroke
[] 0 setdash
[40 20] 0 setdash
560 1744 m
577 1723 l
595 1702 l
613 1683 l
631 1666 l
649 1651 l
667 1637 l
685 1625 l
703 1615 l
721 1606 l
739 1598 l
757 1591 l
775 1586 l
793 1581 l
811 1578 l
829 1575 l
847 1574 l
864 1573 l
882 1573 l
900 1573 l
918 1575 l
936 1577 l
954 1579 l
972 1582 l
990 1585 l
1008 1589 l
1026 1594 l
1044 1598 l
1062 1603 l
1080 1608 l
1098 1614 l
1116 1620 l
1134 1625 l
1151 1632 l
1169 1638 l
1187 1644 l
1205 1650 l
1223 1657 l
1241 1663 l
1259 1670 l
1277 1676 l
1295 1683 l
1313 1689 l
1331 1695 l
1349 1702 l
1367 1708 l
1385 1714 l
1403 1720 l
1421 1725 l
1438 1731 l
1456 1736 l
1474 1741 l
1492 1746 l
1510 1751 l
1528 1755 l
1546 1759 l
1564 1763 l
1582 1767 l
1600 1770 l
1618 1773 l
1636 1776 l
1654 1779 l
1672 1781 l
1690 1783 l
1708 1784 l
1725 1786 l
1743 1786 l
1761 1787 l
1779 1787 l
1797 1787 l
1815 1787 l
1833 1786 l
1851 1785 l
1869 1783 l
1887 1781 l
1905 1779 l
1923 1777 l
1941 1774 l
1959 1771 l
1977 1767 l
1994 1763 l
1994 1763 l
stroke
[] 0 setdash
[20 20] 0 setdash
560 1821 m
577 1804 l
595 1786 l
613 1771 l
631 1757 l
649 1745 l
667 1736 l
685 1728 l
703 1721 l
721 1716 l
739 1712 l
757 1710 l
775 1708 l
793 1708 l
811 1709 l
829 1711 l
847 1714 l
882 1722 l
918 1733 l
954 1747 l
990 1763 l
1026 1781 l
1062 1800 l
1098 1821 l
1134 1844 l
1169 1866 l
1205 1890 l
1241 1914 l
1277 1937 l
1313 1961 l
1349 1985 l
1385 2008 l
1421 2030 l
1456 2052 l
1492 2073 l
1528 2093 l
1564 2111 l
1600 2129 l
1636 2145 l
1672 2159 l
1708 2173 l
1743 2184 l
1779 2194 l
1815 2203 l
1833 2206 l
1851 2209 l
1869 2212 l
1887 2214 l
1905 2216 l
1923 2217 l
1941 2218 l
1959 2219 l
1977 2219 l
1994 2219 l
1994 2219 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
662 2292 m
824 2292 l
stroke
1 setlinewidth
879 2299 m
879 2278 l
881 2278 l
879 2299 m
881 2299 l
881 2278 l
881 2293 m
885 2297 l
888 2299 l
892 2299 l
895 2297 l
897 2293 l
897 2278 l
881 2293 m
885 2296 l
888 2297 l
891 2297 l
894 2296 l
895 2293 l
895 2278 l
897 2278 l
897 2293 m
901 2297 l
904 2299 l
908 2299 l
911 2297 l
913 2293 l
913 2278 l
897 2293 m
901 2296 l
904 2297 l
907 2297 l
910 2296 l
911 2293 l
911 2278 l
913 2278 l
946 2299 m
971 2299 l
971 2297 l
946 2299 m
946 2297 l
971 2297 l
946 2287 m
971 2287 l
971 2286 l
946 2287 m
946 2286 l
971 2286 l
1007 2309 m
1023 2309 l
1013 2296 l
1007 2309 m
1007 2307 l
1021 2307 l
1021 2309 m
1011 2296 l
1013 2297 m
1015 2297 l
1020 2296 l
1023 2293 l
1024 2289 l
1024 2287 l
1023 2283 l
1020 2280 l
1015 2278 l
1011 2278 l
1007 2280 l
1005 2281 l
1004 2284 l
1005 2284 l
1011 2296 m
1015 2296 l
1020 2294 l
1023 2290 l
1017 2296 m
1021 2293 l
1023 2289 l
1023 2287 l
1021 2283 l
1017 2280 l
1023 2286 m
1020 2281 l
1015 2280 l
1011 2280 l
1007 2281 l
1005 2284 l
1010 2280 m
1005 2283 l
1036 2309 m
1034 2296 l
1037 2307 m
1036 2297 l
1036 2309 m
1050 2309 l
1050 2307 l
1037 2307 m
1050 2307 l
1036 2297 m
1040 2299 l
1044 2299 l
1049 2297 l
1052 2294 l
1053 2290 l
1053 2287 l
1052 2283 l
1049 2280 l
1044 2278 l
1040 2278 l
1036 2280 l
1034 2281 l
1033 2284 l
1034 2284 l
1034 2296 m
1036 2296 l
1039 2297 l
1044 2297 l
1049 2296 l
1052 2292 l
1046 2297 m
1050 2294 l
1052 2290 l
1052 2287 l
1050 2283 l
1046 2280 l
1052 2286 m
1049 2281 l
1044 2280 l
1040 2280 l
1036 2281 l
1034 2284 l
1039 2280 m
1034 2283 l
1071 2309 m
1066 2307 l
1063 2303 l
1062 2296 l
1062 2292 l
1063 2284 l
1066 2280 l
1071 2278 l
1073 2278 l
1078 2280 l
1081 2284 l
1082 2292 l
1082 2296 l
1081 2303 l
1078 2307 l
1073 2309 l
1071 2309 l
1068 2307 m
1065 2303 l
1063 2296 l
1063 2292 l
1065 2284 l
1068 2280 l
1066 2281 m
1071 2280 l
1073 2280 l
1078 2281 l
1076 2280 m
1079 2284 l
1081 2292 l
1081 2296 l
1079 2303 l
1076 2307 l
1078 2306 m
1073 2307 l
1071 2307 l
1066 2306 l
1115 2309 m
1115 2278 l
1117 2302 m
1117 2278 l
1115 2278 l
1117 2302 m
1127 2278 l
1115 2309 m
1127 2283 l
1139 2309 m
1127 2283 l
1137 2302 m
1127 2278 l
1137 2302 m
1137 2278 l
1139 2278 l
1139 2309 m
1139 2278 l
1149 2289 m
1165 2289 l
1165 2293 l
1164 2296 l
1162 2297 l
1159 2299 l
1155 2299 l
1152 2297 l
1149 2294 l
1148 2290 l
1148 2287 l
1149 2283 l
1152 2280 l
1155 2278 l
1159 2278 l
1162 2280 l
1165 2283 l
1149 2290 m
1164 2290 l
1164 2293 l
1162 2296 l
1159 2297 l
1155 2297 l
1152 2296 l
1151 2294 l
1149 2290 l
1149 2287 l
1151 2283 l
1152 2281 l
1155 2280 l
1159 2280 l
1162 2281 l
1164 2284 l
1165 2283 l
1172 2309 m
1184 2278 l
1172 2309 m
1174 2309 l
1184 2283 l
1196 2309 m
1194 2309 l
1184 2283 l
1196 2309 m
1184 2278 l
stroke
[12 40] 0 setdash
3 setlinewidth
662 2214 m
824 2214 l
stroke
[] 0 setdash
1 setlinewidth
879 2221 m
879 2200 l
881 2200 l
879 2221 m
881 2221 l
881 2200 l
881 2215 m
885 2219 l
888 2221 l
892 2221 l
895 2219 l
897 2215 l
897 2200 l
881 2215 m
885 2218 l
888 2219 l
891 2219 l
894 2218 l
895 2215 l
895 2200 l
897 2200 l
897 2215 m
901 2219 l
904 2221 l
908 2221 l
911 2219 l
913 2215 l
913 2200 l
897 2215 m
901 2218 l
904 2219 l
907 2219 l
910 2218 l
911 2215 l
911 2200 l
913 2200 l
946 2221 m
971 2221 l
971 2219 l
946 2221 m
946 2219 l
971 2219 l
946 2209 m
971 2209 l
971 2208 l
946 2209 m
946 2208 l
971 2208 l
1018 2227 m
1018 2200 l
1020 2200 l
1020 2231 m
1020 2200 l
1020 2231 m
1004 2208 l
1026 2208 l
1018 2227 m
1005 2208 l
1005 2209 m
1026 2209 l
1026 2208 l
1042 2231 m
1037 2229 l
1034 2225 l
1033 2218 l
1033 2214 l
1034 2206 l
1037 2202 l
1042 2200 l
1044 2200 l
1049 2202 l
1052 2206 l
1053 2214 l
1053 2218 l
1052 2225 l
1049 2229 l
1044 2231 l
1042 2231 l
1039 2229 m
1036 2225 l
1034 2218 l
1034 2214 l
1036 2206 l
1039 2202 l
1037 2203 m
1042 2202 l
1044 2202 l
1049 2203 l
1047 2202 m
1050 2206 l
1052 2214 l
1052 2218 l
1050 2225 l
1047 2229 l
1049 2228 m
1044 2229 l
1042 2229 l
1037 2228 l
1071 2231 m
1066 2229 l
1063 2225 l
1062 2218 l
1062 2214 l
1063 2206 l
1066 2202 l
1071 2200 l
1073 2200 l
1078 2202 l
1081 2206 l
1082 2214 l
1082 2218 l
1081 2225 l
1078 2229 l
1073 2231 l
1071 2231 l
1068 2229 m
1065 2225 l
1063 2218 l
1063 2214 l
1065 2206 l
1068 2202 l
1066 2203 m
1071 2202 l
1073 2202 l
1078 2203 l
1076 2202 m
1079 2206 l
1081 2214 l
1081 2218 l
1079 2225 l
1076 2229 l
1078 2228 m
1073 2229 l
1071 2229 l
1066 2228 l
1115 2231 m
1115 2200 l
1117 2224 m
1117 2200 l
1115 2200 l
1117 2224 m
1127 2200 l
1115 2231 m
1127 2205 l
1139 2231 m
1127 2205 l
1137 2224 m
1127 2200 l
1137 2224 m
1137 2200 l
1139 2200 l
1139 2231 m
1139 2200 l
1149 2211 m
1165 2211 l
1165 2215 l
1164 2218 l
1162 2219 l
1159 2221 l
1155 2221 l
1152 2219 l
1149 2216 l
1148 2212 l
1148 2209 l
1149 2205 l
1152 2202 l
1155 2200 l
1159 2200 l
1162 2202 l
1165 2205 l
1149 2212 m
1164 2212 l
1164 2215 l
1162 2218 l
1159 2219 l
1155 2219 l
1152 2218 l
1151 2216 l
1149 2212 l
1149 2209 l
1151 2205 l
1152 2203 l
1155 2202 l
1159 2202 l
1162 2203 l
1164 2206 l
1165 2205 l
1172 2231 m
1184 2200 l
1172 2231 m
1174 2231 l
1184 2205 l
1196 2231 m
1194 2231 l
1184 2205 l
1196 2231 m
1184 2200 l
stroke
[40 20] 0 setdash
3 setlinewidth
662 2136 m
824 2136 l
stroke
[] 0 setdash
1 setlinewidth
879 2143 m
879 2122 l
881 2122 l
879 2143 m
881 2143 l
881 2122 l
881 2137 m
885 2141 l
888 2143 l
892 2143 l
895 2141 l
897 2137 l
897 2122 l
881 2137 m
885 2140 l
888 2141 l
891 2141 l
894 2140 l
895 2137 l
895 2122 l
897 2122 l
897 2137 m
901 2141 l
904 2143 l
908 2143 l
911 2141 l
913 2137 l
913 2122 l
897 2137 m
901 2140 l
904 2141 l
907 2141 l
910 2140 l
911 2137 l
911 2122 l
913 2122 l
946 2143 m
971 2143 l
971 2141 l
946 2143 m
946 2141 l
971 2141 l
946 2131 m
971 2131 l
971 2130 l
946 2131 m
946 2130 l
971 2130 l
1018 2149 m
1018 2122 l
1020 2122 l
1020 2153 m
1020 2122 l
1020 2153 m
1004 2130 l
1026 2130 l
1018 2149 m
1005 2130 l
1005 2131 m
1026 2131 l
1026 2130 l
1036 2153 m
1034 2140 l
1037 2151 m
1036 2141 l
1036 2153 m
1050 2153 l
1050 2151 l
1037 2151 m
1050 2151 l
1036 2141 m
1040 2143 l
1044 2143 l
1049 2141 l
1052 2138 l
1053 2134 l
1053 2131 l
1052 2127 l
1049 2124 l
1044 2122 l
1040 2122 l
1036 2124 l
1034 2125 l
1033 2128 l
1034 2128 l
1034 2140 m
1036 2140 l
1039 2141 l
1044 2141 l
1049 2140 l
1052 2136 l
1046 2141 m
1050 2138 l
1052 2134 l
1052 2131 l
1050 2127 l
1046 2124 l
1052 2130 m
1049 2125 l
1044 2124 l
1040 2124 l
1036 2125 l
1034 2128 l
1039 2124 m
1034 2127 l
1071 2153 m
1066 2151 l
1063 2147 l
1062 2140 l
1062 2136 l
1063 2128 l
1066 2124 l
1071 2122 l
1073 2122 l
1078 2124 l
1081 2128 l
1082 2136 l
1082 2140 l
1081 2147 l
1078 2151 l
1073 2153 l
1071 2153 l
1068 2151 m
1065 2147 l
1063 2140 l
1063 2136 l
1065 2128 l
1068 2124 l
1066 2125 m
1071 2124 l
1073 2124 l
1078 2125 l
1076 2124 m
1079 2128 l
1081 2136 l
1081 2140 l
1079 2147 l
1076 2151 l
1078 2150 m
1073 2151 l
1071 2151 l
1066 2150 l
1115 2153 m
1115 2122 l
1117 2146 m
1117 2122 l
1115 2122 l
1117 2146 m
1127 2122 l
1115 2153 m
1127 2127 l
1139 2153 m
1127 2127 l
1137 2146 m
1127 2122 l
1137 2146 m
1137 2122 l
1139 2122 l
1139 2153 m
1139 2122 l
1149 2133 m
1165 2133 l
1165 2137 l
1164 2140 l
1162 2141 l
1159 2143 l
1155 2143 l
1152 2141 l
1149 2138 l
1148 2134 l
1148 2131 l
1149 2127 l
1152 2124 l
1155 2122 l
1159 2122 l
1162 2124 l
1165 2127 l
1149 2134 m
1164 2134 l
1164 2137 l
1162 2140 l
1159 2141 l
1155 2141 l
1152 2140 l
1151 2138 l
1149 2134 l
1149 2131 l
1151 2127 l
1152 2125 l
1155 2124 l
1159 2124 l
1162 2125 l
1164 2128 l
1165 2127 l
1172 2153 m
1184 2122 l
1172 2153 m
1174 2153 l
1184 2127 l
1196 2153 m
1194 2153 l
1184 2127 l
1196 2153 m
1184 2122 l
stroke
[20 20] 0 setdash
3 setlinewidth
662 2058 m
824 2058 l
stroke
[] 0 setdash
1 setlinewidth
879 2065 m
879 2044 l
881 2044 l
879 2065 m
881 2065 l
881 2044 l
881 2059 m
885 2063 l
888 2065 l
892 2065 l
895 2063 l
897 2059 l
897 2044 l
881 2059 m
885 2062 l
888 2063 l
891 2063 l
894 2062 l
895 2059 l
895 2044 l
897 2044 l
897 2059 m
901 2063 l
904 2065 l
908 2065 l
911 2063 l
913 2059 l
913 2044 l
897 2059 m
901 2062 l
904 2063 l
907 2063 l
910 2062 l
911 2059 l
911 2044 l
913 2044 l
946 2065 m
971 2065 l
971 2063 l
946 2065 m
946 2063 l
971 2063 l
946 2053 m
971 2053 l
971 2052 l
946 2053 m
946 2052 l
971 2052 l
1007 2075 m
1005 2062 l
1008 2073 m
1007 2063 l
1007 2075 m
1021 2075 l
1021 2073 l
1008 2073 m
1021 2073 l
1007 2063 m
1011 2065 l
1015 2065 l
1020 2063 l
1023 2060 l
1024 2056 l
1024 2053 l
1023 2049 l
1020 2046 l
1015 2044 l
1011 2044 l
1007 2046 l
1005 2047 l
1004 2050 l
1005 2050 l
1005 2062 m
1007 2062 l
1010 2063 l
1015 2063 l
1020 2062 l
1023 2058 l
1017 2063 m
1021 2060 l
1023 2056 l
1023 2053 l
1021 2049 l
1017 2046 l
1023 2052 m
1020 2047 l
1015 2046 l
1011 2046 l
1007 2047 l
1005 2050 l
1010 2046 m
1005 2049 l
1042 2075 m
1037 2073 l
1034 2069 l
1033 2062 l
1033 2058 l
1034 2050 l
1037 2046 l
1042 2044 l
1044 2044 l
1049 2046 l
1052 2050 l
1053 2058 l
1053 2062 l
1052 2069 l
1049 2073 l
1044 2075 l
1042 2075 l
1039 2073 m
1036 2069 l
1034 2062 l
1034 2058 l
1036 2050 l
1039 2046 l
1037 2047 m
1042 2046 l
1044 2046 l
1049 2047 l
1047 2046 m
1050 2050 l
1052 2058 l
1052 2062 l
1050 2069 l
1047 2073 l
1049 2072 m
1044 2073 l
1042 2073 l
1037 2072 l
1071 2075 m
1066 2073 l
1063 2069 l
1062 2062 l
1062 2058 l
1063 2050 l
1066 2046 l
1071 2044 l
1073 2044 l
1078 2046 l
1081 2050 l
1082 2058 l
1082 2062 l
1081 2069 l
1078 2073 l
1073 2075 l
1071 2075 l
1068 2073 m
1065 2069 l
1063 2062 l
1063 2058 l
1065 2050 l
1068 2046 l
1066 2047 m
1071 2046 l
1073 2046 l
1078 2047 l
1076 2046 m
1079 2050 l
1081 2058 l
1081 2062 l
1079 2069 l
1076 2073 l
1078 2072 m
1073 2073 l
1071 2073 l
1066 2072 l
1115 2075 m
1115 2044 l
1117 2068 m
1117 2044 l
1115 2044 l
1117 2068 m
1127 2044 l
1115 2075 m
1127 2049 l
1139 2075 m
1127 2049 l
1137 2068 m
1127 2044 l
1137 2068 m
1137 2044 l
1139 2044 l
1139 2075 m
1139 2044 l
1149 2055 m
1165 2055 l
1165 2059 l
1164 2062 l
1162 2063 l
1159 2065 l
1155 2065 l
1152 2063 l
1149 2060 l
1148 2056 l
1148 2053 l
1149 2049 l
1152 2046 l
1155 2044 l
1159 2044 l
1162 2046 l
1165 2049 l
1149 2056 m
1164 2056 l
1164 2059 l
1162 2062 l
1159 2063 l
1155 2063 l
1152 2062 l
1151 2060 l
1149 2056 l
1149 2053 l
1151 2049 l
1152 2047 l
1155 2046 l
1159 2046 l
1162 2047 l
1164 2050 l
1165 2049 l
1172 2075 m
1184 2044 l
1172 2075 m
1174 2075 l
1184 2049 l
1196 2075 m
1194 2075 l
1184 2049 l
1196 2075 m
1184 2044 l
stroke
showpage

endTexFig
978 x
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.45 0.16 scale
90 rotate
2500 -1670 translate
1 setlinecap
1 setlinewidth
[] 0 setdash
3 setlinewidth
560 959 m
560 2395 l
1995 2395 l
1995 959 l
560 959 l
stroke
1 setlinewidth
560 959 m
560 979 l
1038 959 m
1038 979 l
1516 959 m
1516 979 l
1995 959 m
1995 979 l
560 2395 m
560 2375 l
1038 2395 m
1038 2375 l
1516 2395 m
1516 2375 l
1995 2395 m
1995 2375 l
560 959 m
560 969 l
799 959 m
799 969 l
1038 959 m
1038 969 l
1277 959 m
1277 969 l
1516 959 m
1516 969 l
1755 959 m
1755 969 l
1994 959 m
1994 969 l
560 2395 m
560 2385 l
799 2395 m
799 2385 l
1038 2395 m
1038 2385 l
1277 2395 m
1277 2385 l
1516 2395 m
1516 2385 l
1755 2395 m
1755 2385 l
1994 2395 m
1994 2385 l
540 922 m
536 920 l
534 917 l
532 910 l
532 907 l
534 900 l
536 897 l
540 895 l
542 895 l
546 897 l
549 900 l
550 907 l
550 910 l
549 917 l
546 920 l
542 922 l
540 922 l
560 898 m
559 897 l
560 895 l
561 897 l
560 898 l
582 922 m
569 904 l
588 904 l
582 922 m
582 895 l
1018 922 m
1014 920 l
1012 917 l
1010 910 l
1010 907 l
1012 900 l
1014 897 l
1018 895 l
1020 895 l
1024 897 l
1027 900 l
1028 907 l
1028 910 l
1027 917 l
1024 920 l
1020 922 l
1018 922 l
1038 898 m
1037 897 l
1038 895 l
1039 897 l
1038 898 l
1064 918 m
1062 920 l
1059 922 l
1056 922 l
1052 920 l
1050 917 l
1049 910 l
1049 904 l
1050 899 l
1052 897 l
1056 895 l
1057 895 l
1061 897 l
1064 899 l
1065 903 l
1065 904 l
1064 908 l
1061 910 l
1057 912 l
1056 912 l
1052 910 l
1050 908 l
1049 904 l
1496 922 m
1492 920 l
1490 917 l
1488 910 l
1488 907 l
1490 900 l
1492 897 l
1496 895 l
1498 895 l
1502 897 l
1505 900 l
1506 907 l
1506 910 l
1505 917 l
1502 920 l
1498 922 l
1496 922 l
1516 898 m
1515 897 l
1516 895 l
1517 897 l
1516 898 l
1532 922 m
1528 920 l
1527 918 l
1527 915 l
1528 913 l
1530 912 l
1535 910 l
1539 909 l
1542 907 l
1543 904 l
1543 900 l
1542 898 l
1540 897 l
1537 895 l
1532 895 l
1528 897 l
1527 898 l
1525 900 l
1525 904 l
1527 907 l
1529 909 l
1533 910 l
1538 912 l
1540 913 l
1542 915 l
1542 918 l
1540 920 l
1537 922 l
1532 922 l
1971 917 m
1974 918 l
1977 922 l
1977 895 l
1995 898 m
1994 897 l
1995 895 l
1996 897 l
1995 898 l
2012 922 m
2008 920 l
2006 917 l
2004 910 l
2004 907 l
2006 900 l
2008 897 l
2012 895 l
2014 895 l
2018 897 l
2021 900 l
2022 907 l
2022 910 l
2021 917 l
2018 920 l
2014 922 l
2012 922 l
560 959 m
580 959 l
560 1278 m
580 1278 l
560 1597 m
580 1597 l
560 1916 m
580 1916 l
560 2235 m
580 2235 l
1995 959 m
1975 959 l
1995 1278 m
1975 1278 l
1995 1597 m
1975 1597 l
1995 1916 m
1975 1916 l
1995 2235 m
1975 2235 l
560 959 m
570 959 l
560 1119 m
570 1119 l
560 1278 m
570 1278 l
560 1438 m
570 1438 l
560 1597 m
570 1597 l
560 1757 m
570 1757 l
560 1916 m
570 1916 l
560 2076 m
570 2076 l
560 2235 m
570 2235 l
560 2395 m
570 2395 l
1995 959 m
1985 959 l
1995 1119 m
1985 1119 l
1995 1278 m
1985 1278 l
1995 1438 m
1985 1438 l
1995 1597 m
1985 1597 l
1995 1757 m
1985 1757 l
1995 1916 m
1985 1916 l
1995 2076 m
1985 2076 l
1995 2235 m
1985 2235 l
1995 2395 m
1985 2395 l
440 969 m
443 970 l
446 974 l
446 947 l
464 974 m
478 974 l
470 964 l
474 964 l
476 962 l
478 961 l
479 957 l
479 955 l
478 951 l
475 949 l
471 947 l
468 947 l
464 949 l
463 950 l
461 952 l
494 974 m
490 972 l
488 969 l
486 962 l
486 959 l
488 952 l
490 949 l
494 947 l
496 947 l
500 949 l
503 952 l
504 959 l
504 962 l
503 969 l
500 972 l
496 974 l
494 974 l
519 974 m
515 972 l
513 969 l
511 962 l
511 959 l
513 952 l
515 949 l
519 947 l
521 947 l
525 949 l
528 952 l
529 959 l
529 962 l
528 969 l
525 972 l
521 974 l
519 974 l
440 1288 m
443 1289 l
446 1293 l
446 1266 l
476 1293 m
464 1293 l
463 1281 l
464 1283 l
468 1284 l
471 1284 l
475 1283 l
478 1280 l
479 1276 l
479 1274 l
478 1270 l
475 1268 l
471 1266 l
468 1266 l
464 1268 l
463 1269 l
461 1271 l
494 1293 m
490 1291 l
488 1288 l
486 1281 l
486 1278 l
488 1271 l
490 1268 l
494 1266 l
496 1266 l
500 1268 l
503 1271 l
504 1278 l
504 1281 l
503 1288 l
500 1291 l
496 1293 l
494 1293 l
519 1293 m
515 1291 l
513 1288 l
511 1281 l
511 1278 l
513 1271 l
515 1268 l
519 1266 l
521 1266 l
525 1268 l
528 1271 l
529 1278 l
529 1281 l
528 1288 l
525 1291 l
521 1293 l
519 1293 l
440 1607 m
443 1608 l
446 1612 l
446 1585 l
479 1612 m
466 1585 l
461 1612 m
479 1612 l
494 1612 m
490 1610 l
488 1607 l
486 1600 l
486 1597 l
488 1590 l
490 1587 l
494 1585 l
496 1585 l
500 1587 l
503 1590 l
504 1597 l
504 1600 l
503 1607 l
500 1610 l
496 1612 l
494 1612 l
519 1612 m
515 1610 l
513 1607 l
511 1600 l
511 1597 l
513 1590 l
515 1587 l
519 1585 l
521 1585 l
525 1587 l
528 1590 l
529 1597 l
529 1600 l
528 1607 l
525 1610 l
521 1612 l
519 1612 l
440 1926 m
443 1927 l
446 1931 l
446 1904 l
478 1922 m
476 1918 l
474 1916 l
470 1914 l
469 1914 l
465 1916 l
463 1918 l
461 1922 l
461 1923 l
463 1927 l
465 1929 l
469 1931 l
470 1931 l
474 1929 l
476 1927 l
478 1922 l
478 1916 l
476 1909 l
474 1906 l
470 1904 l
468 1904 l
464 1906 l
463 1908 l
494 1931 m
490 1929 l
488 1926 l
486 1919 l
486 1916 l
488 1909 l
490 1906 l
494 1904 l
496 1904 l
500 1906 l
503 1909 l
504 1916 l
504 1919 l
503 1926 l
500 1929 l
496 1931 l
494 1931 l
519 1931 m
515 1929 l
513 1926 l
511 1919 l
511 1916 l
513 1909 l
515 1906 l
519 1904 l
521 1904 l
525 1906 l
528 1909 l
529 1916 l
529 1919 l
528 1926 l
525 1929 l
521 1931 l
519 1931 l
438 2243 m
438 2245 l
439 2247 l
440 2248 l
443 2250 l
448 2250 l
450 2248 l
451 2247 l
453 2245 l
453 2242 l
451 2240 l
449 2236 l
436 2223 l
454 2223 l
465 2245 m
468 2246 l
471 2250 l
471 2223 l
494 2250 m
490 2248 l
488 2245 l
486 2238 l
486 2235 l
488 2228 l
490 2225 l
494 2223 l
496 2223 l
500 2225 l
503 2228 l
504 2235 l
504 2238 l
503 2245 l
500 2248 l
496 2250 l
494 2250 l
519 2250 m
515 2248 l
513 2245 l
511 2238 l
511 2235 l
513 2228 l
515 2225 l
519 2223 l
521 2223 l
525 2225 l
528 2228 l
529 2235 l
529 2238 l
528 2245 l
525 2248 l
521 2250 l
519 2250 l
1213 838 m
1213 804 l
1215 837 m
1215 804 l
1213 804 l
1213 838 m
1226 838 l
1231 837 l
1233 835 l
1235 832 l
1235 827 l
1233 823 l
1231 822 l
1226 820 l
1215 820 l
1215 837 m
1226 837 l
1231 835 l
1233 832 l
1233 827 l
1231 823 l
1226 822 l
1215 822 l
1223 820 m
1233 804 l
1235 804 l
1225 820 m
1235 804 l
1243 807 m
1243 797 l
1243 797 l
1243 807 m
1243 807 l
1243 797 l
1243 804 m
1246 807 l
1247 807 l
1249 807 l
1251 807 l
1252 804 l
1252 797 l
1243 804 m
1246 806 l
1247 807 l
1249 807 l
1250 806 l
1251 804 l
1251 797 l
1252 797 l
1252 804 m
1254 807 l
1255 807 l
1258 807 l
1259 807 l
1260 804 l
1260 797 l
1252 804 m
1254 806 l
1255 807 l
1257 807 l
1258 806 l
1259 804 l
1259 797 l
1260 797 l
1296 845 m
1266 792 l
1267 792 l
1296 845 m
1297 845 l
1267 792 l
1318 838 m
1314 838 l
1311 837 l
1309 832 l
1309 804 l
1311 804 l
1318 838 m
1318 837 l
1314 837 l
1311 835 l
1313 837 m
1311 832 l
1311 804 l
1304 827 m
1316 827 l
1316 825 l
1304 827 m
1304 825 l
1316 825 l
1329 827 m
1329 804 l
1331 804 l
1329 827 m
1331 827 l
1331 804 l
1331 820 m
1336 825 l
1339 827 l
1344 827 l
1347 825 l
1349 820 l
1349 804 l
1331 820 m
1336 823 l
1339 825 l
1342 825 l
1346 823 l
1347 820 l
1347 804 l
1349 804 l
1349 820 m
1354 825 l
1357 827 l
1362 827 l
1365 825 l
1367 820 l
1367 804 l
1349 820 m
1354 823 l
1357 825 l
1360 825 l
1364 823 l
1365 820 l
1365 804 l
1367 804 l
1184 2539 m
1184 2491 l
1186 2537 m
1186 2493 l
1184 2539 m
1211 2539 l
1186 2537 m
1211 2537 l
1211 2539 l
1186 2516 m
1200 2516 l
1200 2514 l
1186 2514 m
1200 2514 l
1186 2493 m
1211 2493 l
1211 2491 l
1184 2491 m
1211 2491 l
1227 2523 m
1227 2491 l
1229 2491 l
1227 2523 m
1229 2523 l
1229 2491 l
1229 2514 m
1236 2521 l
1240 2523 l
1247 2523 l
1252 2521 l
1254 2514 l
1254 2491 l
1229 2514 m
1236 2518 l
1240 2521 l
1245 2521 l
1249 2518 l
1252 2514 l
1252 2491 l
1254 2491 l
1272 2507 m
1297 2507 l
1297 2514 l
1294 2518 l
1292 2521 l
1288 2523 l
1281 2523 l
1276 2521 l
1272 2516 l
1269 2509 l
1269 2505 l
1272 2498 l
1276 2493 l
1281 2491 l
1288 2491 l
1292 2493 l
1297 2498 l
1272 2509 m
1294 2509 l
1294 2514 l
1292 2518 l
1288 2521 l
1281 2521 l
1276 2518 l
1274 2516 l
1272 2509 l
1272 2505 l
1274 2498 l
1276 2496 l
1281 2493 l
1288 2493 l
1292 2496 l
1294 2500 l
1297 2498 l
1312 2523 m
1312 2491 l
1314 2491 l
1312 2523 m
1314 2523 l
1314 2491 l
1314 2509 m
1316 2516 l
1321 2521 l
1325 2523 l
1332 2523 l
1314 2509 m
1316 2514 l
1321 2518 l
1325 2521 l
1332 2521 l
1332 2523 l
1370 2523 m
1368 2523 l
1368 2489 l
1365 2482 l
1363 2480 l
1359 2477 l
1354 2477 l
1349 2480 l
1347 2482 l
1343 2482 l
1370 2523 m
1370 2489 l
1368 2482 l
1363 2477 l
1359 2475 l
1352 2475 l
1347 2477 l
1343 2482 l
1368 2516 m
1363 2521 l
1359 2523 l
1352 2523 l
1347 2521 l
1343 2516 l
1340 2509 l
1340 2505 l
1343 2498 l
1347 2493 l
1352 2491 l
1359 2491 l
1363 2493 l
1368 2498 l
1368 2516 m
1359 2521 l
1352 2521 l
1347 2518 l
1345 2516 l
1343 2509 l
1343 2505 l
1345 2498 l
1347 2496 l
1352 2493 l
1359 2493 l
1368 2498 l
1383 2523 m
1397 2491 l
1383 2523 m
1385 2523 l
1397 2496 l
1410 2523 m
1408 2523 l
1397 2496 l
1388 2475 l
1410 2523 m
1397 2491 l
1390 2475 l
1388 2475 l
1103 2438 m
1103 2415 l
1105 2415 l
1103 2438 m
1105 2438 l
1105 2415 l
1105 2431 m
1110 2436 l
1113 2438 l
1118 2438 l
1121 2436 l
1123 2431 l
1123 2415 l
1105 2431 m
1110 2434 l
1113 2436 l
1116 2436 l
1120 2434 l
1121 2431 l
1121 2415 l
1123 2415 l
1123 2431 m
1128 2436 l
1131 2438 l
1136 2438 l
1139 2436 l
1141 2431 l
1141 2415 l
1123 2431 m
1128 2434 l
1131 2436 l
1134 2436 l
1138 2434 l
1139 2431 l
1139 2415 l
1141 2415 l
1151 2415 m
1152 2417 l
1154 2418 l
1154 2418 l
1152 2418 l
1151 2415 l
1150 2413 l
1150 2411 l
1151 2409 l
1151 2408 l
1153 2408 l
1154 2409 l
1156 2411 l
1157 2413 l
1150 2411 m
1151 2409 l
1151 2409 l
1153 2409 l
1154 2409 l
1156 2411 l
1156 2413 m
1156 2411 l
1157 2409 l
1157 2408 l
1159 2408 l
1160 2409 l
1162 2411 l
1163 2413 l
1163 2415 l
1162 2418 l
1161 2418 l
1160 2418 l
1162 2417 l
1163 2415 l
1156 2411 m
1157 2409 l
1157 2409 l
1159 2409 l
1160 2409 l
1162 2411 l
1197 2438 m
1225 2438 l
1225 2436 l
1197 2438 m
1197 2436 l
1225 2436 l
1197 2425 m
1225 2425 l
1225 2423 l
1197 2425 m
1197 2423 l
1225 2423 l
1262 2449 m
1286 2449 l
1269 2415 l
1262 2449 m
1262 2448 l
1284 2448 l
1284 2449 m
1267 2415 l
1269 2415 l
1295 2449 m
1319 2449 l
1302 2415 l
1295 2449 m
1295 2448 l
1317 2448 l
1317 2449 m
1300 2415 l
1302 2415 l
1338 2449 m
1333 2448 l
1330 2443 l
1328 2434 l
1328 2430 l
1330 2421 l
1333 2416 l
1338 2415 l
1342 2415 l
1347 2416 l
1350 2421 l
1352 2430 l
1352 2434 l
1350 2443 l
1347 2448 l
1342 2449 l
1338 2449 l
1335 2448 m
1332 2443 l
1330 2434 l
1330 2430 l
1332 2421 l
1335 2416 l
1333 2418 m
1338 2416 l
1342 2416 l
1347 2418 l
1345 2416 m
1348 2421 l
1350 2430 l
1350 2434 l
1348 2443 l
1345 2448 l
1347 2446 m
1342 2448 l
1338 2448 l
1333 2446 l
1389 2449 m
1389 2415 l
1391 2441 m
1391 2415 l
1389 2415 l
1391 2441 m
1402 2415 l
1389 2449 m
1402 2420 l
1416 2449 m
1402 2420 l
1414 2441 m
1402 2415 l
1414 2441 m
1414 2415 l
1416 2415 l
1416 2449 m
1416 2415 l
1428 2426 m
1446 2426 l
1446 2431 l
1445 2434 l
1443 2436 l
1440 2438 l
1435 2438 l
1431 2436 l
1428 2433 l
1426 2428 l
1426 2425 l
1428 2420 l
1431 2416 l
1435 2415 l
1440 2415 l
1443 2416 l
1446 2420 l
1428 2428 m
1445 2428 l
1445 2431 l
1443 2434 l
1440 2436 l
1435 2436 l
1431 2434 l
1430 2433 l
1428 2428 l
1428 2425 l
1430 2420 l
1431 2418 l
1435 2416 l
1440 2416 l
1443 2418 l
1445 2421 l
1446 2420 l
1454 2449 m
1467 2415 l
1454 2449 m
1455 2449 l
1467 2420 l
1480 2449 m
1479 2449 l
1467 2420 l
1480 2449 m
1467 2415 l
363 1543 m
397 1543 l
364 1545 m
396 1545 l
363 1543 m
363 1563 l
364 1545 m
% Fix for MAXPATHLEN
stroke
364 1545 m
364 1563 l
363 1563 l
379 1545 m
379 1555 l
381 1555 l
381 1545 m
381 1555 l
396 1545 m
396 1563 l
397 1563 l
397 1543 m
397 1563 l
356 1584 m
359 1581 l
364 1577 l
371 1574 l
379 1572 l
386 1572 l
394 1574 l
401 1577 l
406 1581 l
409 1584 l
409 1586 l
356 1584 m
356 1586 l
359 1582 l
364 1579 l
371 1576 l
379 1574 l
386 1574 l
394 1576 l
401 1579 l
406 1582 l
409 1586 l
363 1597 m
397 1597 l
364 1599 m
397 1599 l
397 1597 l
363 1597 m
363 1610 l
364 1615 l
366 1617 l
369 1619 l
374 1619 l
378 1617 l
379 1615 l
381 1610 l
381 1599 l
364 1599 m
364 1610 l
366 1615 l
369 1617 l
374 1617 l
378 1615 l
379 1610 l
379 1599 l
381 1607 m
397 1617 l
397 1619 l
381 1609 m
397 1619 l
394 1627 m
404 1627 l
404 1627 l
394 1627 m
394 1627 l
404 1627 l
397 1627 m
395 1630 l
394 1631 l
394 1633 l
395 1635 l
397 1636 l
404 1636 l
397 1627 m
395 1630 l
395 1631 l
395 1633 l
395 1634 l
397 1635 l
404 1635 l
404 1636 l
397 1636 m
395 1638 l
394 1639 l
394 1642 l
395 1643 l
397 1644 l
404 1644 l
397 1636 m
395 1638 l
395 1639 l
395 1641 l
395 1642 l
397 1643 l
404 1643 l
404 1644 l
356 1651 m
359 1655 l
364 1658 l
371 1661 l
379 1663 l
386 1663 l
394 1661 l
401 1658 l
406 1655 l
409 1651 l
409 1653 l
356 1651 m
356 1653 l
359 1656 l
364 1660 l
371 1663 l
379 1665 l
386 1665 l
394 1663 l
401 1660 l
406 1656 l
409 1653 l
356 1712 m
359 1709 l
364 1705 l
371 1702 l
379 1700 l
386 1700 l
394 1702 l
401 1705 l
406 1709 l
409 1712 l
409 1714 l
356 1712 m
356 1714 l
359 1710 l
364 1707 l
371 1704 l
379 1702 l
386 1702 l
394 1704 l
401 1707 l
406 1710 l
409 1714 l
363 1725 m
397 1725 l
371 1727 m
397 1727 l
397 1725 l
371 1727 m
397 1738 l
363 1725 m
392 1738 l
363 1752 m
392 1738 l
371 1750 m
397 1738 l
371 1750 m
397 1750 l
397 1752 l
363 1752 m
397 1752 l
386 1764 m
386 1782 l
381 1782 l
378 1781 l
376 1779 l
374 1776 l
374 1771 l
376 1767 l
379 1764 l
384 1762 l
387 1762 l
392 1764 l
396 1767 l
397 1771 l
397 1776 l
396 1779 l
392 1782 l
384 1764 m
384 1781 l
381 1781 l
378 1779 l
376 1776 l
376 1771 l
378 1767 l
379 1766 l
384 1764 l
387 1764 l
392 1766 l
394 1767 l
396 1771 l
396 1776 l
394 1779 l
391 1781 l
392 1782 l
363 1790 m
397 1803 l
363 1790 m
363 1791 l
392 1803 l
363 1816 m
363 1815 l
392 1803 l
363 1816 m
397 1803 l
356 1824 m
359 1828 l
364 1831 l
371 1834 l
379 1836 l
386 1836 l
394 1834 l
401 1831 l
406 1828 l
409 1824 l
409 1826 l
356 1824 m
356 1826 l
359 1829 l
364 1833 l
371 1836 l
379 1838 l
386 1838 l
394 1836 l
401 1833 l
406 1829 l
409 1826 l
stroke
3 setlinewidth
560 995 m
619 1041 l
679 1087 l
739 1127 l
799 1159 l
858 1183 l
918 1201 l
978 1214 l
1038 1224 l
1098 1233 l
1157 1241 l
1217 1249 l
1277 1259 l
1337 1270 l
1397 1283 l
1456 1299 l
1516 1316 l
1576 1336 l
1636 1358 l
1696 1383 l
1755 1409 l
1815 1438 l
1875 1469 l
1935 1502 l
1995 1538 l
stroke
[12 40] 0 setdash
560 1312 m
619 1371 l
679 1413 l
739 1439 l
799 1453 l
858 1457 l
918 1455 l
978 1449 l
1038 1442 l
1098 1435 l
1157 1428 l
1217 1424 l
1277 1421 l
1337 1422 l
1397 1425 l
1456 1432 l
1516 1442 l
1576 1454 l
1636 1470 l
1696 1489 l
1755 1510 l
1815 1535 l
1875 1562 l
1935 1591 l
1995 1623 l
stroke
[] 0 setdash
[40 20] 0 setdash
560 1726 m
619 1770 l
679 1789 l
739 1791 l
799 1779 l
858 1758 l
918 1732 l
978 1705 l
1038 1678 l
1098 1652 l
1157 1630 l
1217 1610 l
1277 1595 l
1337 1584 l
1397 1576 l
1456 1573 l
1516 1575 l
1576 1580 l
1636 1589 l
1696 1601 l
1755 1617 l
1815 1636 l
1875 1659 l
1935 1684 l
1995 1712 l
stroke
[] 0 setdash
[20 20] 0 setdash
560 2203 m
619 2217 l
679 2205 l
739 2174 l
799 2130 l
858 2080 l
918 2027 l
978 1975 l
1038 1925 l
1098 1879 l
1157 1838 l
1217 1803 l
1277 1773 l
1337 1749 l
1397 1731 l
1456 1717 l
1516 1709 l
1576 1706 l
1636 1708 l
1696 1714 l
1755 1724 l
1815 1737 l
1875 1755 l
1935 1776 l
1995 1800 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
1072 2292 m
1234 2292 l
stroke
1 setlinewidth
1289 2299 m
1289 2278 l
1291 2278 l
1289 2299 m
1291 2299 l
1291 2278 l
1291 2293 m
1295 2297 l
1298 2299 l
1302 2299 l
1305 2297 l
1307 2293 l
1307 2278 l
1291 2293 m
1295 2296 l
1298 2297 l
1301 2297 l
1304 2296 l
1305 2293 l
1305 2278 l
1307 2278 l
1307 2293 m
1311 2297 l
1314 2299 l
1318 2299 l
1321 2297 l
1323 2293 l
1323 2278 l
1307 2293 m
1311 2296 l
1314 2297 l
1317 2297 l
1320 2296 l
1321 2293 l
1321 2278 l
1323 2278 l
1356 2299 m
1381 2299 l
1381 2297 l
1356 2299 m
1356 2297 l
1381 2297 l
1356 2287 m
1381 2287 l
1381 2286 l
1356 2287 m
1356 2286 l
1381 2286 l
1417 2309 m
1433 2309 l
1423 2296 l
1417 2309 m
1417 2307 l
1431 2307 l
1431 2309 m
1421 2296 l
1423 2297 m
1425 2297 l
1430 2296 l
1433 2293 l
1434 2289 l
1434 2287 l
1433 2283 l
1430 2280 l
1425 2278 l
1421 2278 l
1417 2280 l
1415 2281 l
1414 2284 l
1415 2284 l
1421 2296 m
1425 2296 l
1430 2294 l
1433 2290 l
1427 2296 m
1431 2293 l
1433 2289 l
1433 2287 l
1431 2283 l
1427 2280 l
1433 2286 m
1430 2281 l
1425 2280 l
1421 2280 l
1417 2281 l
1415 2284 l
1420 2280 m
1415 2283 l
1446 2309 m
1444 2296 l
1447 2307 m
1446 2297 l
1446 2309 m
1460 2309 l
1460 2307 l
1447 2307 m
1460 2307 l
1446 2297 m
1450 2299 l
1454 2299 l
1459 2297 l
1462 2294 l
1463 2290 l
1463 2287 l
1462 2283 l
1459 2280 l
1454 2278 l
1450 2278 l
1446 2280 l
1444 2281 l
1443 2284 l
1444 2284 l
1444 2296 m
1446 2296 l
1449 2297 l
1454 2297 l
1459 2296 l
1462 2292 l
1456 2297 m
1460 2294 l
1462 2290 l
1462 2287 l
1460 2283 l
1456 2280 l
1462 2286 m
1459 2281 l
1454 2280 l
1450 2280 l
1446 2281 l
1444 2284 l
1449 2280 m
1444 2283 l
1481 2309 m
1476 2307 l
1473 2303 l
1472 2296 l
1472 2292 l
1473 2284 l
1476 2280 l
1481 2278 l
1483 2278 l
1488 2280 l
1491 2284 l
1492 2292 l
1492 2296 l
1491 2303 l
1488 2307 l
1483 2309 l
1481 2309 l
1478 2307 m
1475 2303 l
1473 2296 l
1473 2292 l
1475 2284 l
1478 2280 l
1476 2281 m
1481 2280 l
1483 2280 l
1488 2281 l
1486 2280 m
1489 2284 l
1491 2292 l
1491 2296 l
1489 2303 l
1486 2307 l
1488 2306 m
1483 2307 l
1481 2307 l
1476 2306 l
1525 2309 m
1525 2278 l
1527 2302 m
1527 2278 l
1525 2278 l
1527 2302 m
1537 2278 l
1525 2309 m
1537 2283 l
1549 2309 m
1537 2283 l
1547 2302 m
1537 2278 l
1547 2302 m
1547 2278 l
1549 2278 l
1549 2309 m
1549 2278 l
1559 2289 m
1575 2289 l
1575 2293 l
1574 2296 l
1572 2297 l
1569 2299 l
1565 2299 l
1562 2297 l
1559 2294 l
1558 2290 l
1558 2287 l
1559 2283 l
1562 2280 l
1565 2278 l
1569 2278 l
1572 2280 l
1575 2283 l
1559 2290 m
1574 2290 l
1574 2293 l
1572 2296 l
1569 2297 l
1565 2297 l
1562 2296 l
1561 2294 l
1559 2290 l
1559 2287 l
1561 2283 l
1562 2281 l
1565 2280 l
1569 2280 l
1572 2281 l
1574 2284 l
1575 2283 l
1582 2309 m
1594 2278 l
1582 2309 m
1584 2309 l
1594 2283 l
1606 2309 m
1604 2309 l
1594 2283 l
1606 2309 m
1594 2278 l
stroke
[12 40] 0 setdash
3 setlinewidth
1072 2214 m
1234 2214 l
stroke
[] 0 setdash
1 setlinewidth
1289 2221 m
1289 2200 l
1291 2200 l
1289 2221 m
1291 2221 l
1291 2200 l
1291 2215 m
1295 2219 l
1298 2221 l
1302 2221 l
1305 2219 l
1307 2215 l
1307 2200 l
1291 2215 m
1295 2218 l
1298 2219 l
1301 2219 l
1304 2218 l
1305 2215 l
1305 2200 l
1307 2200 l
1307 2215 m
1311 2219 l
1314 2221 l
1318 2221 l
1321 2219 l
1323 2215 l
1323 2200 l
1307 2215 m
1311 2218 l
1314 2219 l
1317 2219 l
1320 2218 l
1321 2215 l
1321 2200 l
1323 2200 l
1356 2221 m
1381 2221 l
1381 2219 l
1356 2221 m
1356 2219 l
1381 2219 l
1356 2209 m
1381 2209 l
1381 2208 l
1356 2209 m
1356 2208 l
1381 2208 l
1428 2227 m
1428 2200 l
1430 2200 l
1430 2231 m
1430 2200 l
1430 2231 m
1414 2208 l
1436 2208 l
1428 2227 m
1415 2208 l
1415 2209 m
1436 2209 l
1436 2208 l
1452 2231 m
1447 2229 l
1444 2225 l
1443 2218 l
1443 2214 l
1444 2206 l
1447 2202 l
1452 2200 l
1454 2200 l
1459 2202 l
1462 2206 l
1463 2214 l
1463 2218 l
1462 2225 l
1459 2229 l
1454 2231 l
1452 2231 l
1449 2229 m
1446 2225 l
1444 2218 l
1444 2214 l
1446 2206 l
1449 2202 l
1447 2203 m
1452 2202 l
1454 2202 l
1459 2203 l
1457 2202 m
1460 2206 l
1462 2214 l
1462 2218 l
1460 2225 l
1457 2229 l
1459 2228 m
1454 2229 l
1452 2229 l
1447 2228 l
1481 2231 m
1476 2229 l
1473 2225 l
1472 2218 l
1472 2214 l
1473 2206 l
1476 2202 l
1481 2200 l
1483 2200 l
1488 2202 l
1491 2206 l
1492 2214 l
1492 2218 l
1491 2225 l
1488 2229 l
1483 2231 l
1481 2231 l
1478 2229 m
1475 2225 l
1473 2218 l
1473 2214 l
1475 2206 l
1478 2202 l
1476 2203 m
1481 2202 l
1483 2202 l
1488 2203 l
1486 2202 m
1489 2206 l
1491 2214 l
1491 2218 l
1489 2225 l
1486 2229 l
1488 2228 m
1483 2229 l
1481 2229 l
1476 2228 l
1525 2231 m
1525 2200 l
1527 2224 m
1527 2200 l
1525 2200 l
1527 2224 m
1537 2200 l
1525 2231 m
1537 2205 l
1549 2231 m
1537 2205 l
1547 2224 m
1537 2200 l
1547 2224 m
1547 2200 l
1549 2200 l
1549 2231 m
1549 2200 l
1559 2211 m
1575 2211 l
1575 2215 l
1574 2218 l
1572 2219 l
1569 2221 l
1565 2221 l
1562 2219 l
1559 2216 l
1558 2212 l
1558 2209 l
1559 2205 l
1562 2202 l
1565 2200 l
1569 2200 l
1572 2202 l
1575 2205 l
1559 2212 m
1574 2212 l
1574 2215 l
1572 2218 l
1569 2219 l
1565 2219 l
1562 2218 l
1561 2216 l
1559 2212 l
1559 2209 l
1561 2205 l
1562 2203 l
1565 2202 l
1569 2202 l
1572 2203 l
1574 2206 l
1575 2205 l
1582 2231 m
1594 2200 l
1582 2231 m
1584 2231 l
1594 2205 l
1606 2231 m
1604 2231 l
1594 2205 l
1606 2231 m
1594 2200 l
stroke
[40 20] 0 setdash
3 setlinewidth
1072 2136 m
1234 2136 l
stroke
[] 0 setdash
1 setlinewidth
1289 2143 m
1289 2122 l
1291 2122 l
1289 2143 m
1291 2143 l
1291 2122 l
1291 2137 m
1295 2141 l
1298 2143 l
1302 2143 l
1305 2141 l
1307 2137 l
1307 2122 l
1291 2137 m
1295 2140 l
1298 2141 l
1301 2141 l
1304 2140 l
1305 2137 l
1305 2122 l
1307 2122 l
1307 2137 m
1311 2141 l
1314 2143 l
1318 2143 l
1321 2141 l
1323 2137 l
1323 2122 l
1307 2137 m
1311 2140 l
1314 2141 l
1317 2141 l
1320 2140 l
1321 2137 l
1321 2122 l
1323 2122 l
1356 2143 m
1381 2143 l
1381 2141 l
1356 2143 m
1356 2141 l
1381 2141 l
1356 2131 m
1381 2131 l
1381 2130 l
1356 2131 m
1356 2130 l
1381 2130 l
1428 2149 m
1428 2122 l
1430 2122 l
1430 2153 m
1430 2122 l
1430 2153 m
1414 2130 l
1436 2130 l
1428 2149 m
1415 2130 l
1415 2131 m
1436 2131 l
1436 2130 l
1446 2153 m
1444 2140 l
1447 2151 m
1446 2141 l
1446 2153 m
1460 2153 l
1460 2151 l
1447 2151 m
1460 2151 l
1446 2141 m
1450 2143 l
1454 2143 l
1459 2141 l
1462 2138 l
1463 2134 l
1463 2131 l
1462 2127 l
1459 2124 l
1454 2122 l
1450 2122 l
1446 2124 l
1444 2125 l
1443 2128 l
1444 2128 l
1444 2140 m
1446 2140 l
1449 2141 l
1454 2141 l
1459 2140 l
1462 2136 l
1456 2141 m
1460 2138 l
1462 2134 l
1462 2131 l
1460 2127 l
1456 2124 l
1462 2130 m
1459 2125 l
1454 2124 l
1450 2124 l
1446 2125 l
1444 2128 l
1449 2124 m
1444 2127 l
1481 2153 m
1476 2151 l
1473 2147 l
1472 2140 l
1472 2136 l
1473 2128 l
1476 2124 l
1481 2122 l
1483 2122 l
1488 2124 l
1491 2128 l
1492 2136 l
1492 2140 l
1491 2147 l
1488 2151 l
1483 2153 l
1481 2153 l
1478 2151 m
1475 2147 l
1473 2140 l
1473 2136 l
1475 2128 l
1478 2124 l
1476 2125 m
1481 2124 l
1483 2124 l
1488 2125 l
1486 2124 m
1489 2128 l
1491 2136 l
1491 2140 l
1489 2147 l
1486 2151 l
1488 2150 m
1483 2151 l
1481 2151 l
1476 2150 l
1525 2153 m
1525 2122 l
1527 2146 m
1527 2122 l
1525 2122 l
1527 2146 m
1537 2122 l
1525 2153 m
1537 2127 l
1549 2153 m
1537 2127 l
1547 2146 m
1537 2122 l
1547 2146 m
1547 2122 l
1549 2122 l
1549 2153 m
1549 2122 l
1559 2133 m
1575 2133 l
1575 2137 l
1574 2140 l
1572 2141 l
1569 2143 l
1565 2143 l
1562 2141 l
1559 2138 l
1558 2134 l
1558 2131 l
1559 2127 l
1562 2124 l
1565 2122 l
1569 2122 l
1572 2124 l
1575 2127 l
1559 2134 m
1574 2134 l
1574 2137 l
1572 2140 l
1569 2141 l
1565 2141 l
1562 2140 l
1561 2138 l
1559 2134 l
1559 2131 l
1561 2127 l
1562 2125 l
1565 2124 l
1569 2124 l
1572 2125 l
1574 2128 l
1575 2127 l
1582 2153 m
1594 2122 l
1582 2153 m
1584 2153 l
1594 2127 l
1606 2153 m
1604 2153 l
1594 2127 l
1606 2153 m
1594 2122 l
stroke
[20 20] 0 setdash
3 setlinewidth
1072 2058 m
1234 2058 l
stroke
[] 0 setdash
1 setlinewidth
1289 2065 m
1289 2044 l
1291 2044 l
1289 2065 m
1291 2065 l
1291 2044 l
1291 2059 m
1295 2063 l
1298 2065 l
1302 2065 l
1305 2063 l
1307 2059 l
1307 2044 l
1291 2059 m
1295 2062 l
1298 2063 l
1301 2063 l
1304 2062 l
1305 2059 l
1305 2044 l
1307 2044 l
1307 2059 m
1311 2063 l
1314 2065 l
1318 2065 l
1321 2063 l
1323 2059 l
1323 2044 l
1307 2059 m
1311 2062 l
1314 2063 l
1317 2063 l
1320 2062 l
1321 2059 l
1321 2044 l
1323 2044 l
1356 2065 m
1381 2065 l
1381 2063 l
1356 2065 m
1356 2063 l
1381 2063 l
1356 2053 m
1381 2053 l
1381 2052 l
1356 2053 m
1356 2052 l
1381 2052 l
1417 2075 m
1415 2062 l
1418 2073 m
1417 2063 l
1417 2075 m
1431 2075 l
1431 2073 l
1418 2073 m
1431 2073 l
1417 2063 m
1421 2065 l
1425 2065 l
1430 2063 l
1433 2060 l
1434 2056 l
1434 2053 l
1433 2049 l
1430 2046 l
1425 2044 l
1421 2044 l
1417 2046 l
1415 2047 l
1414 2050 l
1415 2050 l
1415 2062 m
1417 2062 l
1420 2063 l
1425 2063 l
1430 2062 l
1433 2058 l
1427 2063 m
1431 2060 l
1433 2056 l
1433 2053 l
1431 2049 l
1427 2046 l
1433 2052 m
1430 2047 l
1425 2046 l
1421 2046 l
1417 2047 l
1415 2050 l
1420 2046 m
1415 2049 l
1452 2075 m
1447 2073 l
1444 2069 l
1443 2062 l
1443 2058 l
1444 2050 l
1447 2046 l
1452 2044 l
1454 2044 l
1459 2046 l
1462 2050 l
1463 2058 l
1463 2062 l
1462 2069 l
1459 2073 l
1454 2075 l
1452 2075 l
1449 2073 m
1446 2069 l
1444 2062 l
1444 2058 l
1446 2050 l
1449 2046 l
1447 2047 m
1452 2046 l
1454 2046 l
1459 2047 l
1457 2046 m
1460 2050 l
1462 2058 l
1462 2062 l
1460 2069 l
1457 2073 l
1459 2072 m
1454 2073 l
1452 2073 l
1447 2072 l
1481 2075 m
1476 2073 l
1473 2069 l
1472 2062 l
1472 2058 l
1473 2050 l
1476 2046 l
1481 2044 l
1483 2044 l
1488 2046 l
1491 2050 l
1492 2058 l
1492 2062 l
1491 2069 l
1488 2073 l
1483 2075 l
1481 2075 l
1478 2073 m
1475 2069 l
1473 2062 l
1473 2058 l
1475 2050 l
1478 2046 l
1476 2047 m
1481 2046 l
1483 2046 l
1488 2047 l
1486 2046 m
1489 2050 l
1491 2058 l
1491 2062 l
1489 2069 l
1486 2073 l
1488 2072 m
1483 2073 l
1481 2073 l
1476 2072 l
1525 2075 m
1525 2044 l
1527 2068 m
1527 2044 l
1525 2044 l
1527 2068 m
1537 2044 l
1525 2075 m
1537 2049 l
1549 2075 m
1537 2049 l
1547 2068 m
1537 2044 l
1547 2068 m
1547 2044 l
1549 2044 l
1549 2075 m
1549 2044 l
1559 2055 m
1575 2055 l
1575 2059 l
1574 2062 l
1572 2063 l
1569 2065 l
1565 2065 l
1562 2063 l
1559 2060 l
1558 2056 l
1558 2053 l
1559 2049 l
1562 2046 l
1565 2044 l
1569 2044 l
1572 2046 l
1575 2049 l
1559 2056 m
1574 2056 l
1574 2059 l
1572 2062 l
1569 2063 l
1565 2063 l
1562 2062 l
1561 2060 l
1559 2056 l
1559 2053 l
1561 2049 l
1562 2047 l
1565 2046 l
1569 2046 l
1572 2047 l
1574 2050 l
1575 2049 l
1582 2075 m
1594 2044 l
1582 2075 m
1584 2075 l
1594 2049 l
1606 2075 m
1604 2075 l
1594 2049 l
1606 2075 m
1594 2044 l
stroke
showpage

endTexFig
-985 2841 a
2 @eop1

1 @bop0

1 @eop0
0 0 1 @bop1 3183 w
1 @eop1

restore

endTexFig
-90 rotate
-1000 2000 a @F0 @sf(Figure)23 b(5.1)-2073 662 y
4 @eop1

3 @bop0

@F0 @sf
[<
00FF800007FFF0001FFFFC003F01FE007C007F007E007F80FF007FC0FF003FC0FF003FE0FF
003FE07E003FE03C003FE000003FE000003FE000003FC000003FC000007F8000007F000000
7E000001FC0000FFF00000FFC0000007F0000001F8000001FC000000FE000000FF000000FF
000F007F801F807F803F807F803F807F803F807F803F80FF001F00FF000F81FE0007FFFC00
03FFF000007F8000>
	 27 39 -3 38 34] 51 @dc

3 @eop0

0 0 3 @bop1 -121 514 a
29834876 27970197 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.35 scale
90 rotate
000 -2800 translate
1 setlinecap
[] 0 setdash
1754 1560 m
1750 1558 l
1746 1554 l
1744 1549 l
1744 1543 l
1746 1539 l
1748 1537 l
1752 1535 l
1758 1535 l
1763 1537 l
1769 1541 l
1773 1547 l
1775 1553 l
1775 1558 l
1771 1562 l
1767 1562 l
1763 1558 l
1759 1551 l
1756 1541 l
1750 1522 l
1744 1543 m
1748 1539 l
1752 1537 l
1758 1537 l
1763 1539 l
1769 1543 l
1773 1547 l
1775 1558 m
1771 1560 l
1767 1560 l
1763 1556 l
1759 1551 l
1756 1539 l
1752 1522 l
1787 1558 m
1821 1558 l
1787 1547 m
1821 1547 l
1846 1575 m
1840 1573 l
1836 1568 l
1834 1558 l
1834 1553 l
1836 1543 l
1840 1537 l
1846 1535 l
1849 1535 l
1855 1537 l
1859 1543 l
1861 1553 l
1861 1558 l
1859 1568 l
1855 1573 l
1849 1575 l
1846 1575 l
1842 1573 l
1840 1572 l
1838 1568 l
1836 1558 l
1836 1553 l
1838 1543 l
1840 1539 l
1842 1537 l
1846 1535 l
1849 1535 m
1853 1537 l
1855 1539 l
1857 1543 l
1859 1553 l
1859 1558 l
1857 1568 l
1855 1572 l
1853 1573 l
1849 1575 l
1356 1566 m
1352 1564 l
1348 1560 l
1346 1555 l
1346 1549 l
1348 1545 l
1350 1543 l
1354 1541 l
1360 1541 l
1365 1543 l
1371 1547 l
1375 1553 l
1377 1559 l
1377 1564 l
1373 1568 l
1369 1568 l
1365 1564 l
1361 1557 l
1358 1547 l
1352 1528 l
1346 1549 m
1350 1545 l
1354 1543 l
1360 1543 l
1365 1545 l
1371 1549 l
1375 1553 l
1377 1564 m
1373 1566 l
1369 1566 l
1365 1562 l
1361 1557 l
1358 1545 l
1354 1528 l
1389 1564 m
1423 1564 l
1389 1553 m
1423 1553 l
1448 1581 m
1442 1579 l
1438 1574 l
1436 1564 l
1436 1559 l
1438 1549 l
1442 1543 l
1448 1541 l
1451 1541 l
1457 1543 l
1461 1549 l
1463 1559 l
1463 1564 l
1461 1574 l
1457 1579 l
1451 1581 l
1448 1581 l
1444 1579 l
1442 1578 l
1440 1574 l
1438 1564 l
1438 1559 l
1440 1549 l
1442 1545 l
1444 1543 l
1448 1541 l
1451 1541 m
1455 1543 l
1457 1545 l
1459 1549 l
1461 1559 l
1461 1564 l
1459 1574 l
1457 1578 l
1455 1579 l
1451 1581 l
1144 1560 m
1140 1558 l
1136 1554 l
1134 1549 l
1134 1543 l
1136 1539 l
1138 1537 l
1142 1535 l
1148 1535 l
1153 1537 l
1159 1541 l
1163 1547 l
1165 1553 l
1165 1558 l
1161 1562 l
1157 1562 l
1153 1558 l
1149 1551 l
1146 1541 l
1140 1522 l
1134 1543 m
1138 1539 l
1142 1537 l
1148 1537 l
1153 1539 l
1159 1543 l
1163 1547 l
1165 1558 m
1161 1560 l
1157 1560 l
1153 1556 l
1149 1551 l
1146 1539 l
1142 1522 l
1177 1558 m
1211 1558 l
1177 1547 m
1211 1547 l
1236 1575 m
1230 1573 l
1226 1568 l
1224 1558 l
1224 1553 l
1226 1543 l
1230 1537 l
1236 1535 l
1239 1535 l
1245 1537 l
1249 1543 l
1251 1553 l
1251 1558 l
1249 1568 l
1245 1573 l
1239 1575 l
1236 1575 l
1232 1573 l
1230 1572 l
1228 1568 l
1226 1558 l
1226 1553 l
1228 1543 l
1230 1539 l
1232 1537 l
1236 1535 l
1239 1535 m
1243 1537 l
1245 1539 l
1247 1543 l
1249 1553 l
1249 1558 l
1247 1568 l
1245 1572 l
1243 1573 l
1239 1575 l
stroke
3 setlinewidth
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
stroke
1 setlinewidth
560 960 m
560 980 l
969 960 m
969 980 l
1380 960 m
1380 980 l
1789 960 m
1789 980 l
560 2395 m
560 2375 l
969 2395 m
969 2375 l
1380 2395 m
1380 2375 l
1789 2395 m
1789 2375 l
560 960 m
560 970 l
765 960 m
765 970 l
969 960 m
969 970 l
1175 960 m
1175 970 l
1380 960 m
1380 970 l
1585 960 m
1585 970 l
1789 960 m
1789 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
765 2395 m
765 2385 l
969 2395 m
969 2385 l
1175 2395 m
1175 2385 l
1380 2395 m
1380 2385 l
1585 2395 m
1585 2385 l
1789 2395 m
1789 2385 l
1994 2395 m
1994 2385 l
499 908 m
521 908 l
533 918 m
536 919 l
539 923 l
539 896 l
562 923 m
558 921 l
556 918 l
554 911 l
554 908 l
556 901 l
558 898 l
562 896 l
564 896 l
568 898 l
571 901 l
572 908 l
572 911 l
571 918 l
568 921 l
564 923 l
562 923 l
587 923 m
583 921 l
581 918 l
579 911 l
579 908 l
581 901 l
583 898 l
587 896 l
589 896 l
593 898 l
596 901 l
597 908 l
597 911 l
596 918 l
593 921 l
589 923 l
587 923 l
612 923 m
608 921 l
606 918 l
604 911 l
604 908 l
606 901 l
608 898 l
612 896 l
614 896 l
618 898 l
621 901 l
622 908 l
622 911 l
621 918 l
618 921 l
614 923 l
612 923 l
926 918 m
929 919 l
932 923 l
932 896 l
955 923 m
951 921 l
949 918 l
947 911 l
947 908 l
949 901 l
951 898 l
955 896 l
957 896 l
961 898 l
964 901 l
965 908 l
965 911 l
964 918 l
961 921 l
957 923 l
955 923 l
980 923 m
976 921 l
974 918 l
972 911 l
972 908 l
974 901 l
976 898 l
980 896 l
982 896 l
986 898 l
989 901 l
990 908 l
990 911 l
989 918 l
986 921 l
982 923 l
980 923 l
1005 923 m
1001 921 l
999 918 l
997 911 l
997 908 l
999 901 l
1001 898 l
1005 896 l
1007 896 l
1011 898 l
1014 901 l
1015 908 l
1015 911 l
1014 918 l
1011 921 l
1007 923 l
1005 923 l
1336 923 m
1350 923 l
1342 913 l
1346 913 l
1348 911 l
1350 910 l
1351 906 l
1351 904 l
1350 900 l
1347 898 l
1343 896 l
1340 896 l
1336 898 l
1335 899 l
1333 901 l
1366 923 m
1362 921 l
1360 918 l
1358 911 l
1358 908 l
1360 901 l
1362 898 l
1366 896 l
1368 896 l
1372 898 l
1375 901 l
1376 908 l
1376 911 l
1375 918 l
1372 921 l
1368 923 l
1366 923 l
1391 923 m
1387 921 l
1385 918 l
1383 911 l
1383 908 l
1385 901 l
1387 898 l
1391 896 l
1393 896 l
1397 898 l
1400 901 l
1401 908 l
1401 911 l
1400 918 l
1397 921 l
1393 923 l
1391 923 l
1416 923 m
1412 921 l
1410 918 l
1408 911 l
1408 908 l
1410 901 l
1412 898 l
1416 896 l
1418 896 l
1422 898 l
1425 901 l
1426 908 l
1426 911 l
1425 918 l
1422 921 l
1418 923 l
1416 923 l
1757 923 m
1745 923 l
1744 911 l
1745 913 l
1749 914 l
1752 914 l
1756 913 l
1759 910 l
1760 906 l
1760 904 l
1759 900 l
1756 898 l
1752 896 l
1749 896 l
1745 898 l
1744 899 l
1742 901 l
1775 923 m
1771 921 l
1769 918 l
1767 911 l
1767 908 l
1769 901 l
1771 898 l
1775 896 l
1777 896 l
1781 898 l
1784 901 l
1785 908 l
1785 911 l
1784 918 l
1781 921 l
1777 923 l
1775 923 l
1800 923 m
1796 921 l
1794 918 l
1792 911 l
1792 908 l
1794 901 l
1796 898 l
1800 896 l
1802 896 l
1806 898 l
1809 901 l
1810 908 l
1810 911 l
1809 918 l
1806 921 l
1802 923 l
1800 923 l
1825 923 m
1821 921 l
1819 918 l
1817 911 l
1817 908 l
1819 901 l
1821 898 l
1825 896 l
1827 896 l
1831 898 l
1834 901 l
1835 908 l
1835 911 l
1834 918 l
1831 921 l
1827 923 l
1825 923 l
560 960 m
580 960 l
560 1247 m
580 1247 l
560 1534 m
580 1534 l
560 1821 m
580 1821 l
560 2108 m
580 2108 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1247 m
1974 1247 l
1994 1534 m
1974 1534 l
1994 1821 m
1974 1821 l
1994 2108 m
1974 2108 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1103 m
570 1103 l
560 1247 m
570 1247 l
560 1390 m
570 1390 l
560 1534 m
570 1534 l
560 1677 m
570 1677 l
560 1821 m
570 1821 l
560 1964 m
570 1964 l
560 2108 m
570 2108 l
560 2251 m
570 2251 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1103 m
1984 1103 l
1994 1247 m
1984 1247 l
1994 1390 m
1984 1390 l
1994 1534 m
1984 1534 l
1994 1677 m
1984 1677 l
1994 1821 m
1984 1821 l
1994 1964 m
1984 1964 l
1994 2108 m
1984 2108 l
1994 2251 m
1984 2251 l
1994 2395 m
1984 2395 l
406 960 m
428 960 l
449 975 m
436 957 l
455 957 l
449 975 m
449 948 l
469 975 m
465 973 l
463 970 l
461 963 l
461 960 l
463 953 l
465 950 l
469 948 l
471 948 l
475 950 l
478 953 l
479 960 l
479 963 l
478 970 l
475 973 l
471 975 l
469 975 l
494 975 m
490 973 l
488 970 l
486 963 l
486 960 l
488 953 l
490 950 l
494 948 l
496 948 l
500 950 l
503 953 l
504 960 l
504 963 l
503 970 l
500 973 l
496 975 l
494 975 l
519 975 m
515 973 l
513 970 l
511 963 l
511 960 l
513 953 l
515 950 l
519 948 l
521 948 l
525 950 l
528 953 l
529 960 l
529 963 l
528 970 l
525 973 l
521 975 l
519 975 l
406 1247 m
428 1247 l
438 1255 m
438 1257 l
439 1259 l
440 1260 l
443 1262 l
448 1262 l
450 1260 l
451 1259 l
453 1257 l
453 1254 l
451 1252 l
449 1248 l
436 1235 l
454 1235 l
469 1262 m
465 1260 l
463 1257 l
461 1250 l
461 1247 l
463 1240 l
465 1237 l
469 1235 l
471 1235 l
475 1237 l
478 1240 l
479 1247 l
479 1250 l
478 1257 l
475 1260 l
471 1262 l
469 1262 l
494 1262 m
490 1260 l
488 1257 l
486 1250 l
486 1247 l
488 1240 l
490 1237 l
494 1235 l
496 1235 l
500 1237 l
503 1240 l
504 1247 l
504 1250 l
503 1257 l
500 1260 l
496 1262 l
494 1262 l
519 1262 m
515 1260 l
513 1257 l
511 1250 l
511 1247 l
513 1240 l
515 1237 l
519 1235 l
521 1235 l
525 1237 l
528 1240 l
529 1247 l
529 1250 l
528 1257 l
525 1260 l
521 1262 l
519 1262 l
519 1549 m
515 1547 l
513 1544 l
511 1537 l
511 1534 l
513 1527 l
515 1524 l
519 1522 l
521 1522 l
525 1524 l
528 1527 l
529 1534 l
529 1537 l
528 1544 l
525 1547 l
521 1549 l
519 1549 l
438 1829 m
438 1831 l
439 1833 l
440 1834 l
443 1836 l
448 1836 l
450 1834 l
451 1833 l
453 1831 l
453 1828 l
451 1826 l
449 1822 l
436 1809 l
454 1809 l
469 1836 m
465 1834 l
463 1831 l
461 1824 l
461 1821 l
463 1814 l
465 1811 l
469 1809 l
471 1809 l
475 1811 l
478 1814 l
479 1821 l
479 1824 l
478 1831 l
475 1834 l
471 1836 l
469 1836 l
494 1836 m
490 1834 l
488 1831 l
486 1824 l
486 1821 l
488 1814 l
490 1811 l
494 1809 l
496 1809 l
500 1811 l
503 1814 l
504 1821 l
504 1824 l
503 1831 l
500 1834 l
496 1836 l
494 1836 l
519 1836 m
515 1834 l
513 1831 l
511 1824 l
511 1821 l
513 1814 l
515 1811 l
519 1809 l
521 1809 l
525 1811 l
528 1814 l
529 1821 l
529 1824 l
528 1831 l
525 1834 l
521 1836 l
519 1836 l
449 2123 m
436 2105 l
455 2105 l
449 2123 m
449 2096 l
469 2123 m
465 2121 l
463 2118 l
461 2111 l
461 2108 l
463 2101 l
465 2098 l
469 2096 l
471 2096 l
475 2098 l
478 2101 l
479 2108 l
479 2111 l
478 2118 l
475 2121 l
471 2123 l
469 2123 l
494 2123 m
490 2121 l
488 2118 l
486 2111 l
486 2108 l
488 2101 l
490 2098 l
494 2096 l
496 2096 l
500 2098 l
503 2101 l
504 2108 l
504 2111 l
503 2118 l
500 2121 l
496 2123 l
494 2123 l
519 2123 m
515 2121 l
513 2118 l
511 2111 l
511 2108 l
513 2101 l
515 2098 l
519 2096 l
521 2096 l
525 2098 l
528 2101 l
529 2108 l
529 2111 l
528 2118 l
525 2121 l
521 2123 l
519 2123 l
453 2406 m
451 2408 l
448 2410 l
445 2410 l
441 2408 l
439 2405 l
438 2398 l
438 2392 l
439 2387 l
441 2385 l
445 2383 l
446 2383 l
450 2385 l
453 2387 l
454 2391 l
454 2392 l
453 2396 l
450 2398 l
446 2400 l
445 2400 l
441 2398 l
439 2396 l
438 2392 l
469 2410 m
465 2408 l
463 2405 l
461 2398 l
461 2395 l
463 2388 l
465 2385 l
469 2383 l
471 2383 l
475 2385 l
478 2388 l
479 2395 l
479 2398 l
478 2405 l
475 2408 l
471 2410 l
469 2410 l
494 2410 m
490 2408 l
488 2405 l
486 2398 l
486 2395 l
488 2388 l
490 2385 l
494 2383 l
496 2383 l
500 2385 l
503 2388 l
504 2395 l
504 2398 l
503 2405 l
500 2408 l
496 2410 l
494 2410 l
519 2410 m
515 2408 l
513 2405 l
511 2398 l
511 2395 l
513 2388 l
515 2385 l
519 2383 l
521 2383 l
525 2385 l
528 2388 l
529 2395 l
529 2398 l
528 2405 l
525 2408 l
521 2410 l
519 2410 l
1150 839 m
1150 805 l
1152 838 m
1152 805 l
1150 805 l
1150 839 m
1163 839 l
1168 838 l
1170 836 l
1172 833 l
1172 828 l
1170 824 l
1168 823 l
1163 821 l
1152 821 l
1152 838 m
1163 838 l
1168 836 l
1170 833 l
1170 828 l
1168 824 l
1163 823 l
1152 823 l
1160 821 m
1170 805 l
1172 805 l
1162 821 m
1172 805 l
1183 816 m
1201 816 l
1201 821 l
1200 824 l
1198 826 l
1195 828 l
1190 828 l
1186 826 l
1183 823 l
1181 818 l
1181 815 l
1183 810 l
1186 806 l
1190 805 l
1195 805 l
1198 806 l
1201 810 l
1183 818 m
1200 818 l
1200 821 l
1198 824 l
1195 826 l
1190 826 l
1186 824 l
1185 823 l
1183 818 l
1183 815 l
1185 810 l
1186 808 l
1190 806 l
1195 806 l
1198 808 l
1200 811 l
1201 810 l
1238 839 m
1238 805 l
1240 838 m
1240 806 l
1238 839 m
1258 839 l
1240 838 m
1258 838 l
1258 839 l
1240 823 m
1250 823 l
1250 821 l
1240 821 m
1250 821 l
1240 806 m
1258 806 l
1258 805 l
1238 805 m
1258 805 l
1274 814 m
1274 798 l
1275 798 l
1274 814 m
1275 814 l
1275 798 l
1274 806 m
1272 808 l
1271 808 l
1269 808 l
1267 808 l
1266 806 l
1265 804 l
1265 802 l
1266 800 l
1267 799 l
1269 798 l
1271 798 l
1272 799 l
1274 800 l
1274 806 m
1271 808 l
1269 808 l
1267 807 l
1266 806 l
1266 804 l
1266 802 l
1266 800 l
1267 799 l
1269 799 l
1271 799 l
1274 800 l
1281 803 m
1289 803 l
1289 805 l
1288 807 l
1287 808 l
1286 808 l
1284 808 l
1282 808 l
1281 806 l
1280 804 l
1280 802 l
1281 800 l
1282 799 l
1284 798 l
1286 798 l
1287 799 l
1289 800 l
1281 804 m
1288 804 l
1288 805 l
1287 807 l
1286 808 l
1284 808 l
1282 807 l
1281 806 l
1281 804 l
1281 802 l
1281 800 l
1282 799 l
1284 799 l
1286 799 l
1287 799 l
1288 801 l
1289 800 l
1294 814 m
1294 798 l
1295 798 l
1294 814 m
1295 814 l
1295 798 l
1292 808 m
1297 808 l
1297 808 l
1292 808 m
1292 808 l
1297 808 l
1332 846 m
1302 793 l
1303 793 l
1332 846 m
1333 846 l
1303 793 l
1342 839 m
1342 805 l
1344 831 m
1344 805 l
1342 805 l
1344 831 m
1355 805 l
1342 839 m
1355 810 l
1369 839 m
1355 810 l
1367 831 m
1355 805 l
1367 831 m
1367 805 l
1369 805 l
1369 839 m
1369 805 l
1381 816 m
1399 816 l
1399 821 l
1398 824 l
1396 826 l
1393 828 l
1388 828 l
1384 826 l
1381 823 l
1379 818 l
1379 815 l
1381 810 l
1384 806 l
1388 805 l
1393 805 l
1396 806 l
1399 810 l
1381 818 m
1398 818 l
1398 821 l
1396 824 l
1393 826 l
1388 826 l
1384 824 l
1383 823 l
1381 818 l
1381 815 l
1383 810 l
1384 808 l
1388 806 l
1393 806 l
1396 808 l
1398 811 l
1399 810 l
1407 839 m
1420 805 l
1407 839 m
1408 839 l
1420 810 l
1433 839 m
1432 839 l
1420 810 l
1433 839 m
1420 805 l
1028 2527 m
1026 2532 l
1022 2537 l
1017 2539 l
1008 2539 l
1003 2537 l
999 2532 l
997 2527 l
994 2521 l
994 2509 l
997 2502 l
999 2498 l
1003 2493 l
1008 2491 l
1017 2491 l
1022 2493 l
1026 2498 l
1028 2502 l
1028 2527 m
1026 2527 l
1024 2532 l
1022 2534 l
1017 2537 l
1008 2537 l
1003 2534 l
999 2527 l
997 2521 l
997 2509 l
999 2502 l
1003 2496 l
1008 2493 l
1017 2493 l
1022 2496 l
1024 2498 l
1026 2502 l
1028 2502 l
1053 2523 m
1048 2521 l
1044 2516 l
1041 2509 l
1041 2505 l
1044 2498 l
1048 2493 l
1053 2491 l
1060 2491 l
1064 2493 l
1069 2498 l
1071 2505 l
1071 2509 l
1069 2516 l
1064 2521 l
1060 2523 l
1053 2523 l
1053 2521 m
1048 2518 l
1046 2516 l
1044 2509 l
1044 2505 l
1046 2498 l
1048 2496 l
1053 2493 l
1060 2493 l
1064 2496 l
1066 2498 l
1069 2505 l
1069 2509 l
1066 2516 l
1064 2518 l
1060 2521 l
1053 2521 l
1087 2523 m
1087 2491 l
1089 2491 l
1087 2523 m
1089 2523 l
% Fix for MAXPATHLEN
stroke
1089 2523 m
1089 2491 l
1089 2514 m
1096 2521 l
1100 2523 l
1107 2523 l
1112 2521 l
1114 2514 l
1114 2491 l
1089 2514 m
1096 2518 l
1100 2521 l
1105 2521 l
1109 2518 l
1112 2514 l
1112 2491 l
1114 2491 l
1114 2514 m
1121 2521 l
1125 2523 l
1132 2523 l
1137 2521 l
1139 2514 l
1139 2491 l
1114 2514 m
1121 2518 l
1125 2521 l
1130 2521 l
1134 2518 l
1137 2514 l
1137 2491 l
1139 2491 l
1157 2523 m
1157 2475 l
1159 2475 l
1157 2523 m
1159 2523 l
1159 2475 l
1159 2516 m
1163 2521 l
1168 2523 l
1175 2523 l
1179 2521 l
1184 2516 l
1186 2509 l
1186 2505 l
1184 2498 l
1179 2493 l
1175 2491 l
1168 2491 l
1163 2493 l
1159 2498 l
1159 2516 m
1168 2521 l
1175 2521 l
1179 2518 l
1182 2516 l
1184 2509 l
1184 2505 l
1182 2498 l
1179 2496 l
1175 2493 l
1168 2493 l
1159 2498 l
1202 2539 m
1202 2491 l
1204 2491 l
1202 2539 m
1204 2539 l
1204 2491 l
1222 2507 m
1247 2507 l
1247 2514 l
1244 2518 l
1242 2521 l
1238 2523 l
1231 2523 l
1226 2521 l
1222 2516 l
1219 2509 l
1219 2505 l
1222 2498 l
1226 2493 l
1231 2491 l
1238 2491 l
1242 2493 l
1247 2498 l
1222 2509 m
1244 2509 l
1244 2514 l
1242 2518 l
1238 2521 l
1231 2521 l
1226 2518 l
1224 2516 l
1222 2509 l
1222 2505 l
1224 2498 l
1226 2496 l
1231 2493 l
1238 2493 l
1242 2496 l
1244 2500 l
1247 2498 l
1259 2523 m
1284 2491 l
1287 2491 l
1259 2523 m
1262 2523 l
1287 2491 l
1287 2523 m
1284 2523 l
1259 2491 l
1287 2523 m
1262 2491 l
1259 2491 l
1338 2507 m
1363 2507 l
1363 2514 l
1360 2518 l
1358 2521 l
1354 2523 l
1347 2523 l
1342 2521 l
1338 2516 l
1335 2509 l
1335 2505 l
1338 2498 l
1342 2493 l
1347 2491 l
1354 2491 l
1358 2493 l
1363 2498 l
1338 2509 m
1360 2509 l
1360 2514 l
1358 2518 l
1354 2521 l
1347 2521 l
1342 2518 l
1340 2516 l
1338 2509 l
1338 2505 l
1340 2498 l
1342 2496 l
1347 2493 l
1354 2493 l
1358 2496 l
1360 2500 l
1363 2498 l
1378 2523 m
1378 2491 l
1380 2491 l
1378 2523 m
1380 2523 l
1380 2491 l
1380 2514 m
1387 2521 l
1391 2523 l
1398 2523 l
1403 2521 l
1405 2514 l
1405 2491 l
1380 2514 m
1387 2518 l
1391 2521 l
1396 2521 l
1400 2518 l
1403 2514 l
1403 2491 l
1405 2491 l
1423 2507 m
1448 2507 l
1448 2514 l
1445 2518 l
1443 2521 l
1439 2523 l
1432 2523 l
1427 2521 l
1423 2516 l
1420 2509 l
1420 2505 l
1423 2498 l
1427 2493 l
1432 2491 l
1439 2491 l
1443 2493 l
1448 2498 l
1423 2509 m
1445 2509 l
1445 2514 l
1443 2518 l
1439 2521 l
1432 2521 l
1427 2518 l
1425 2516 l
1423 2509 l
1423 2505 l
1425 2498 l
1427 2496 l
1432 2493 l
1439 2493 l
1443 2496 l
1445 2500 l
1448 2498 l
1463 2523 m
1463 2491 l
1465 2491 l
1463 2523 m
1465 2523 l
1465 2491 l
1465 2509 m
1467 2516 l
1472 2521 l
1476 2523 l
1483 2523 l
1465 2509 m
1467 2514 l
1472 2518 l
1476 2521 l
1483 2521 l
1483 2523 l
1521 2523 m
1519 2523 l
1519 2489 l
1516 2482 l
1514 2480 l
1510 2477 l
1505 2477 l
1500 2480 l
1498 2482 l
1494 2482 l
1521 2523 m
1521 2489 l
1519 2482 l
1514 2477 l
1510 2475 l
1503 2475 l
1498 2477 l
1494 2482 l
1519 2516 m
1514 2521 l
1510 2523 l
1503 2523 l
1498 2521 l
1494 2516 l
1491 2509 l
1491 2505 l
1494 2498 l
1498 2493 l
1503 2491 l
1510 2491 l
1514 2493 l
1519 2498 l
1519 2516 m
1510 2521 l
1503 2521 l
1498 2518 l
1496 2516 l
1494 2509 l
1494 2505 l
1496 2498 l
1498 2496 l
1503 2493 l
1510 2493 l
1519 2498 l
1534 2523 m
1548 2491 l
1534 2523 m
1536 2523 l
1548 2496 l
1561 2523 m
1559 2523 l
1548 2496 l
1539 2475 l
1561 2523 m
1548 2491 l
1541 2475 l
1539 2475 l
318 1548 m
352 1548 l
352 1550 l
318 1548 m
318 1550 l
352 1550 l
329 1562 m
352 1562 l
352 1564 l
329 1562 m
329 1564 l
352 1564 l
336 1564 m
331 1569 l
329 1572 l
329 1577 l
331 1580 l
336 1582 l
352 1582 l
336 1564 m
333 1569 l
331 1572 l
331 1575 l
333 1579 l
336 1580 l
352 1580 l
352 1582 l
336 1582 m
331 1587 l
329 1590 l
329 1595 l
331 1598 l
336 1600 l
352 1600 l
336 1582 m
333 1587 l
331 1590 l
331 1593 l
333 1597 l
336 1598 l
352 1598 l
352 1600 l
318 1639 m
352 1639 l
319 1641 m
351 1641 l
318 1639 m
318 1659 l
319 1641 m
319 1659 l
318 1659 l
334 1641 m
334 1651 l
336 1651 l
336 1641 m
336 1651 l
351 1641 m
351 1659 l
352 1659 l
352 1639 m
352 1659 l
344 1675 m
359 1675 l
359 1676 l
344 1675 m
344 1676 l
359 1676 l
351 1675 m
350 1673 l
349 1672 l
349 1670 l
350 1668 l
351 1667 l
353 1666 l
355 1666 l
357 1667 l
359 1668 l
359 1670 l
359 1672 l
359 1673 l
357 1675 l
351 1675 m
350 1672 l
350 1670 l
350 1668 l
351 1667 l
353 1667 l
355 1667 l
357 1667 l
358 1668 l
359 1670 l
359 1672 l
357 1675 l
354 1682 m
354 1690 l
352 1690 l
350 1689 l
350 1688 l
349 1687 l
349 1685 l
350 1683 l
351 1682 l
353 1681 l
355 1681 l
357 1682 l
359 1683 l
359 1685 l
359 1687 l
359 1688 l
357 1690 l
353 1682 m
353 1689 l
352 1689 l
350 1688 l
350 1687 l
350 1685 l
350 1683 l
351 1682 l
353 1682 l
355 1682 l
357 1682 l
358 1683 l
359 1685 l
359 1687 l
358 1688 l
356 1689 l
357 1690 l
344 1695 m
359 1695 l
359 1696 l
344 1695 m
344 1696 l
359 1696 l
349 1693 m
349 1698 l
350 1698 l
349 1693 m
350 1693 l
350 1698 l
311 1733 m
364 1703 l
364 1704 l
311 1733 m
311 1734 l
364 1704 l
318 1743 m
352 1743 l
326 1745 m
352 1745 l
352 1743 l
326 1745 m
352 1756 l
318 1743 m
347 1756 l
318 1770 m
347 1756 l
326 1768 m
352 1756 l
326 1768 m
352 1768 l
352 1770 l
318 1770 m
352 1770 l
341 1782 m
341 1800 l
336 1800 l
333 1799 l
331 1797 l
329 1794 l
329 1789 l
331 1785 l
334 1782 l
339 1780 l
342 1780 l
347 1782 l
351 1785 l
352 1789 l
352 1794 l
351 1797 l
347 1800 l
339 1782 m
339 1799 l
336 1799 l
333 1797 l
331 1794 l
331 1789 l
333 1785 l
334 1784 l
339 1782 l
342 1782 l
347 1784 l
349 1785 l
351 1789 l
351 1794 l
349 1797 l
346 1799 l
347 1800 l
318 1808 m
352 1821 l
318 1808 m
318 1809 l
347 1821 l
318 1834 m
318 1833 l
347 1821 l
318 1834 m
352 1821 l
stroke
3 setlinewidth
1317 1534 m
1316 1548 l
1315 1562 l
1311 1576 l
1307 1590 l
1302 1604 l
1295 1617 l
1287 1629 l
1278 1641 l
1268 1652 l
1256 1663 l
1244 1673 l
1232 1681 l
1218 1689 l
1204 1696 l
1189 1702 l
1175 1707 l
1159 1711 l
1144 1713 l
1129 1715 l
1113 1716 l
1098 1717 l
1083 1716 l
1068 1714 l
1053 1712 l
1039 1709 l
1025 1705 l
1012 1701 l
999 1696 l
987 1690 l
975 1684 l
964 1678 l
954 1671 l
944 1664 l
935 1656 l
927 1648 l
919 1640 l
912 1632 l
906 1623 l
901 1614 l
896 1606 l
892 1597 l
889 1588 l
887 1579 l
886 1570 l
886 1561 l
886 1553 l
887 1544 l
889 1536 l
892 1528 l
896 1520 l
901 1513 l
906 1506 l
912 1500 l
919 1494 l
926 1489 l
934 1485 l
942 1481 l
950 1477 l
959 1475 l
968 1473 l
976 1473 l
985 1473 l
994 1473 l
1002 1475 l
1011 1477 l
1018 1480 l
1026 1484 l
1032 1489 l
1038 1494 l
1043 1500 l
1048 1506 l
1051 1512 l
1054 1519 l
1055 1526 l
1056 1534 l
1055 1541 l
1054 1548 l
1051 1555 l
1048 1561 l
1043 1567 l
1038 1573 l
1032 1578 l
1026 1583 l
1018 1587 l
1011 1590 l
1002 1592 l
994 1594 l
985 1594 l
976 1594 l
968 1594 l
959 1592 l
950 1590 l
942 1586 l
934 1582 l
926 1578 l
919 1573 l
912 1567 l
906 1561 l
901 1554 l
896 1547 l
892 1539 l
889 1531 l
887 1523 l
886 1514 l
886 1506 l
886 1497 l
887 1488 l
889 1479 l
892 1470 l
896 1461 l
901 1453 l
906 1444 l
912 1435 l
919 1427 l
927 1419 l
935 1411 l
944 1403 l
954 1396 l
964 1389 l
975 1383 l
987 1377 l
999 1371 l
1012 1366 l
1025 1362 l
1039 1358 l
1053 1355 l
1068 1353 l
1083 1351 l
1098 1350 l
1113 1351 l
1129 1352 l
1144 1354 l
1159 1356 l
1175 1360 l
1189 1365 l
1204 1371 l
1218 1378 l
1232 1386 l
1244 1394 l
1256 1404 l
1268 1415 l
1278 1426 l
1287 1438 l
1295 1450 l
1302 1463 l
1307 1477 l
1311 1491 l
1315 1505 l
1316 1519 l
1317 1534 l
stroke
[20 20] 0 setdash
1120 1534 m
1120 1538 l
1119 1542 l
1119 1547 l
1117 1551 l
1116 1555 l
1114 1559 l
1111 1563 l
1109 1567 l
1106 1571 l
1103 1574 l
1099 1577 l
1096 1581 l
1092 1583 l
1088 1586 l
1083 1588 l
1079 1591 l
1074 1593 l
1069 1594 l
1065 1596 l
1060 1597 l
1055 1598 l
1050 1598 l
1045 1599 l
1040 1599 l
1035 1598 l
1030 1598 l
1025 1598 l
1021 1597 l
1016 1596 l
1012 1594 l
1008 1593 l
1003 1591 l
999 1590 l
996 1588 l
992 1586 l
989 1584 l
986 1581 l
983 1579 l
980 1577 l
978 1574 l
976 1572 l
974 1569 l
972 1567 l
971 1564 l
969 1561 l
969 1559 l
968 1556 l
967 1554 l
967 1552 l
967 1549 l
967 1547 l
967 1545 l
968 1543 l
968 1541 l
969 1540 l
970 1538 l
971 1537 l
972 1535 l
973 1534 l
975 1533 l
976 1532 l
977 1532 l
978 1531 l
980 1531 l
981 1530 l
982 1530 l
983 1530 l
984 1531 l
985 1531 l
986 1531 l
986 1531 l
987 1532 l
987 1532 l
987 1533 l
987 1534 l
987 1534 l
987 1535 l
987 1535 l
986 1536 l
986 1536 l
985 1536 l
984 1536 l
983 1537 l
982 1537 l
981 1537 l
980 1536 l
978 1536 l
977 1535 l
976 1535 l
975 1534 l
973 1533 l
972 1532 l
971 1530 l
970 1529 l
969 1527 l
968 1526 l
968 1524 l
967 1522 l
967 1520 l
967 1518 l
967 1515 l
967 1513 l
968 1511 l
969 1508 l
969 1506 l
971 1503 l
972 1500 l
974 1498 l
976 1495 l
978 1493 l
980 1490 l
983 1488 l
986 1486 l
989 1483 l
992 1481 l
996 1479 l
999 1477 l
1003 1476 l
1008 1474 l
1012 1473 l
1016 1471 l
1021 1470 l
1025 1469 l
1030 1469 l
1035 1469 l
1040 1468 l
1045 1468 l
1050 1469 l
1055 1469 l
1060 1470 l
1065 1471 l
1069 1473 l
1074 1474 l
1079 1476 l
1083 1479 l
1088 1481 l
1092 1484 l
1096 1486 l
1099 1490 l
1103 1493 l
1106 1496 l
1109 1500 l
1111 1504 l
1114 1508 l
1116 1512 l
1117 1516 l
1119 1520 l
1119 1525 l
1120 1529 l
1120 1534 l
stroke
[] 0 setdash
1923 1539 m
1921 1537 l
1920 1535 l
1920 1532 l
1921 1530 l
1923 1529 l
1926 1529 l
1928 1530 l
1930 1532 l
1930 1535 l
1928 1537 l
1926 1539 l
1923 1539 l
1921 1535 m
1921 1532 l
1922 1536 m
1922 1531 l
1923 1537 m
1923 1530 l
1925 1537 m
1925 1530 l
1926 1537 m
1926 1530 l
1927 1536 m
1927 1531 l
1928 1535 m
1928 1532 l
1920 1573 m
1918 1571 l
1917 1569 l
1917 1566 l
1918 1564 l
1920 1563 l
1923 1563 l
1925 1564 l
1927 1566 l
1927 1569 l
1925 1571 l
1923 1573 l
1920 1573 l
1918 1569 m
1918 1566 l
1919 1570 m
1919 1565 l
1920 1571 m
1920 1564 l
1922 1571 m
1922 1564 l
1923 1571 m
1923 1564 l
1924 1570 m
1924 1565 l
1925 1569 m
1925 1566 l
1913 1606 m
1911 1604 l
1910 1602 l
1910 1599 l
1911 1597 l
1913 1596 l
1916 1596 l
1918 1597 l
1920 1599 l
1920 1602 l
1918 1604 l
1916 1606 l
1913 1606 l
1911 1602 m
1911 1599 l
1912 1603 m
1912 1598 l
1913 1604 m
1913 1597 l
1915 1604 m
1915 1597 l
1916 1604 m
1916 1597 l
1917 1603 m
1917 1598 l
1918 1602 m
1918 1599 l
1900 1638 m
1898 1636 l
1897 1634 l
1897 1631 l
1898 1629 l
1900 1628 l
1903 1628 l
1905 1629 l
1907 1631 l
1907 1634 l
1905 1636 l
1903 1638 l
1900 1638 l
1898 1634 m
1898 1631 l
1899 1635 m
1899 1630 l
1900 1636 m
1900 1629 l
1902 1636 m
1902 1629 l
1903 1636 m
1903 1629 l
1904 1635 m
1904 1630 l
1905 1634 m
1905 1631 l
1883 1667 m
1881 1665 l
1880 1663 l
1880 1660 l
1881 1658 l
1883 1657 l
1886 1657 l
1888 1658 l
1890 1660 l
1890 1663 l
1888 1665 l
1886 1667 l
1883 1667 l
1881 1663 m
1881 1660 l
1882 1664 m
1882 1659 l
1883 1665 m
1883 1658 l
1885 1665 m
1885 1658 l
1886 1665 m
1886 1658 l
1887 1664 m
1887 1659 l
1888 1663 m
1888 1660 l
1862 1694 m
1860 1692 l
1859 1690 l
1859 1687 l
1860 1685 l
1862 1684 l
1865 1684 l
1867 1685 l
1869 1687 l
1869 1690 l
1867 1692 l
1865 1694 l
1862 1694 l
1860 1690 m
1860 1687 l
1861 1691 m
1861 1686 l
1862 1692 m
1862 1685 l
1864 1692 m
1864 1685 l
1865 1692 m
1865 1685 l
1866 1691 m
1866 1686 l
1867 1690 m
1867 1687 l
1837 1716 m
1835 1714 l
1834 1712 l
1834 1709 l
1835 1707 l
1837 1706 l
1840 1706 l
1842 1707 l
1844 1709 l
1844 1712 l
1842 1714 l
1840 1716 l
1837 1716 l
1835 1712 m
1835 1709 l
1836 1713 m
1836 1708 l
1837 1714 m
1837 1707 l
1839 1714 m
1839 1707 l
1840 1714 m
1840 1707 l
1841 1713 m
1841 1708 l
1842 1712 m
1842 1709 l
1810 1734 m
1808 1732 l
1807 1730 l
1807 1727 l
1808 1725 l
1810 1724 l
1813 1724 l
1815 1725 l
1817 1727 l
1817 1730 l
1815 1732 l
1813 1734 l
1810 1734 l
1808 1730 m
1808 1727 l
1809 1731 m
1809 1726 l
1810 1732 m
1810 1725 l
1812 1732 m
1812 1725 l
1813 1732 m
1813 1725 l
1814 1731 m
1814 1726 l
1815 1730 m
1815 1727 l
1780 1747 m
1778 1745 l
1777 1743 l
1777 1740 l
1778 1738 l
1780 1737 l
1783 1737 l
1785 1738 l
1787 1740 l
1787 1743 l
1785 1745 l
1783 1747 l
1780 1747 l
1778 1743 m
1778 1740 l
1779 1744 m
1779 1739 l
1780 1745 m
1780 1738 l
1782 1745 m
1782 1738 l
1783 1745 m
1783 1738 l
1784 1744 m
1784 1739 l
1785 1743 m
1785 1740 l
1748 1755 m
1746 1753 l
1745 1751 l
1745 1748 l
1746 1746 l
1748 1745 l
1751 1745 l
1753 1746 l
1755 1748 l
1755 1751 l
1753 1753 l
1751 1755 l
1748 1755 l
1746 1751 m
1746 1748 l
1747 1752 m
1747 1747 l
1748 1753 m
1748 1746 l
1750 1753 m
1750 1746 l
1751 1753 m
1751 1746 l
1752 1752 m
1752 1747 l
1753 1751 m
1753 1748 l
1716 1758 m
1714 1756 l
1713 1754 l
1713 1751 l
1714 1749 l
1716 1748 l
1719 1748 l
1721 1749 l
1723 1751 l
1723 1754 l
1721 1756 l
1719 1758 l
1716 1758 l
1714 1754 m
1714 1751 l
1715 1755 m
1715 1750 l
1716 1756 m
1716 1749 l
1718 1756 m
1718 1749 l
1719 1756 m
1719 1749 l
1720 1755 m
1720 1750 l
1721 1754 m
1721 1751 l
1668 2052 m
1666 2050 l
1665 2048 l
1665 2045 l
1666 2043 l
1668 2042 l
1671 2042 l
1673 2043 l
1675 2045 l
1675 2048 l
1673 2050 l
1671 2052 l
1668 2052 l
1666 2048 m
1666 2045 l
1667 2049 m
1667 2044 l
1668 2050 m
1668 2043 l
1670 2050 m
1670 2043 l
1671 2050 m
1671 2043 l
1672 2049 m
1672 2044 l
1673 2048 m
1673 2045 l
1612 2068 m
1610 2066 l
1609 2064 l
1609 2061 l
1610 2059 l
1612 2058 l
1615 2058 l
1617 2059 l
1619 2061 l
1619 2064 l
1617 2066 l
1615 2068 l
1612 2068 l
1610 2064 m
1610 2061 l
1611 2065 m
1611 2060 l
1612 2066 m
1612 2059 l
1614 2066 m
1614 2059 l
1615 2066 m
1615 2059 l
1616 2065 m
1616 2060 l
1617 2064 m
1617 2061 l
1556 2077 m
1554 2075 l
1553 2073 l
1553 2070 l
1554 2068 l
1556 2067 l
1559 2067 l
1561 2068 l
1563 2070 l
1563 2073 l
1561 2075 l
1559 2077 l
1556 2077 l
1554 2073 m
1554 2070 l
1555 2074 m
1555 2069 l
1556 2075 m
1556 2068 l
1558 2075 m
1558 2068 l
1559 2075 m
1559 2068 l
1560 2074 m
1560 2069 l
1561 2073 m
1561 2070 l
1500 2081 m
1498 2079 l
1497 2077 l
1497 2074 l
1498 2072 l
1500 2071 l
1503 2071 l
1505 2072 l
1507 2074 l
1507 2077 l
1505 2079 l
1503 2081 l
1500 2081 l
1498 2077 m
1498 2074 l
1499 2078 m
1499 2073 l
1500 2079 m
1500 2072 l
1502 2079 m
1502 2072 l
1503 2079 m
1503 2072 l
1504 2078 m
1504 2073 l
1505 2077 m
1505 2074 l
1445 2079 m
1443 2077 l
1442 2075 l
1442 2072 l
1443 2070 l
1445 2069 l
1448 2069 l
1450 2070 l
1452 2072 l
1452 2075 l
1450 2077 l
1448 2079 l
1445 2079 l
1443 2075 m
1443 2072 l
1444 2076 m
1444 2071 l
1445 2077 m
1445 2070 l
1447 2077 m
1447 2070 l
1448 2077 m
1448 2070 l
1449 2076 m
1449 2071 l
1450 2075 m
1450 2072 l
1391 2072 m
1389 2070 l
1388 2068 l
1388 2065 l
1389 2063 l
1391 2062 l
1394 2062 l
1396 2063 l
1398 2065 l
1398 2068 l
1396 2070 l
1394 2072 l
1391 2072 l
1389 2068 m
1389 2065 l
1390 2069 m
1390 2064 l
1391 2070 m
1391 2063 l
1393 2070 m
1393 2063 l
1394 2070 m
1394 2063 l
1395 2069 m
1395 2064 l
1396 2068 m
1396 2065 l
1339 2061 m
1337 2059 l
1336 2057 l
1336 2054 l
1337 2052 l
1339 2051 l
1342 2051 l
1344 2052 l
1346 2054 l
1346 2057 l
1344 2059 l
1342 2061 l
1339 2061 l
1337 2057 m
1337 2054 l
1338 2058 m
1338 2053 l
1339 2059 m
1339 2052 l
1341 2059 m
1341 2052 l
1342 2059 m
1342 2052 l
1343 2058 m
1343 2053 l
1344 2057 m
1344 2054 l
1289 2045 m
1287 2043 l
1286 2041 l
1286 2038 l
1287 2036 l
1289 2035 l
1292 2035 l
1294 2036 l
1296 2038 l
1296 2041 l
1294 2043 l
1292 2045 l
1289 2045 l
1287 2041 m
1287 2038 l
1288 2042 m
1288 2037 l
1289 2043 m
1289 2036 l
1291 2043 m
1291 2036 l
1292 2043 m
1292 2036 l
1293 2042 m
1293 2037 l
1294 2041 m
1294 2038 l
1241 2025 m
1239 2023 l
1238 2021 l
1238 2018 l
1239 2016 l
1241 2015 l
1244 2015 l
1246 2016 l
1248 2018 l
1248 2021 l
1246 2023 l
1244 2025 l
1241 2025 l
1239 2021 m
1239 2018 l
1240 2022 m
1240 2017 l
1241 2023 m
1241 2016 l
1243 2023 m
1243 2016 l
1244 2023 m
1244 2016 l
1245 2022 m
1245 2017 l
1246 2021 m
1246 2018 l
1195 2002 m
1193 2000 l
1192 1998 l
1192 1995 l
1193 1993 l
1195 1992 l
1198 1992 l
1200 1993 l
1202 1995 l
1202 1998 l
1200 2000 l
1198 2002 l
1195 2002 l
1193 1998 m
1193 1995 l
1194 1999 m
1194 1994 l
1195 2000 m
1195 1993 l
1197 2000 m
1197 1993 l
1198 2000 m
1198 1993 l
1199 1999 m
1199 1994 l
1200 1998 m
1200 1995 l
1153 1977 m
1151 1975 l
1150 1973 l
1150 1970 l
1151 1968 l
1153 1967 l
1156 1967 l
1158 1968 l
1160 1970 l
1160 1973 l
1158 1975 l
1156 1977 l
1153 1977 l
1151 1973 m
1151 1970 l
1152 1974 m
1152 1969 l
1153 1975 m
1153 1968 l
1155 1975 m
1155 1968 l
1156 1975 m
1156 1968 l
1157 1974 m
1157 1969 l
1158 1973 m
1158 1970 l
1114 1950 m
1112 1948 l
1111 1946 l
1111 1943 l
1112 1941 l
1114 1940 l
1117 1940 l
1119 1941 l
1121 1943 l
1121 1946 l
1119 1948 l
1117 1950 l
1114 1950 l
1112 1946 m
1112 1943 l
1113 1947 m
1113 1942 l
1114 1948 m
1114 1941 l
1116 1948 m
1116 1941 l
1117 1948 m
1117 1941 l
1118 1947 m
1118 1942 l
1119 1946 m
1119 1943 l
1077 1921 m
1075 1919 l
1074 1917 l
1074 1914 l
1075 1912 l
1077 1911 l
1080 1911 l
1082 1912 l
1084 1914 l
1084 1917 l
1082 1919 l
1080 1921 l
1077 1921 l
1075 1917 m
1075 1914 l
1076 1918 m
1076 1913 l
1077 1919 m
1077 1912 l
1079 1919 m
1079 1912 l
1080 1919 m
1080 1912 l
1081 1918 m
1081 1913 l
1082 1917 m
1082 1914 l
1044 1892 m
1042 1890 l
1041 1888 l
1041 1885 l
1042 1883 l
1044 1882 l
1047 1882 l
1049 1883 l
1051 1885 l
1051 1888 l
1049 1890 l
1047 1892 l
1044 1892 l
1042 1888 m
1042 1885 l
1043 1889 m
1043 1884 l
1044 1890 m
1044 1883 l
1046 1890 m
1046 1883 l
1047 1890 m
1047 1883 l
1048 1889 m
1048 1884 l
1049 1888 m
1049 1885 l
1014 2036 m
1012 2034 l
1011 2032 l
1011 2029 l
1012 2027 l
1014 2026 l
1017 2026 l
1019 2027 l
1021 2029 l
1021 2032 l
1019 2034 l
1017 2036 l
1014 2036 l
1012 2032 m
1012 2029 l
1013 2033 m
1013 2028 l
1014 2034 m
1014 2027 l
1016 2034 m
1016 2027 l
1017 2034 m
1017 2027 l
1018 2033 m
1018 2028 l
1019 2032 m
1019 2029 l
976 2011 m
974 2009 l
973 2007 l
973 2004 l
974 2002 l
976 2001 l
979 2001 l
981 2002 l
983 2004 l
983 2007 l
981 2009 l
979 2011 l
976 2011 l
974 2007 m
974 2004 l
975 2008 m
975 2003 l
976 2009 m
976 2002 l
978 2009 m
978 2002 l
979 2009 m
979 2002 l
980 2008 m
980 2003 l
981 2007 m
981 2004 l
940 1986 m
938 1984 l
937 1982 l
937 1979 l
938 1977 l
940 1976 l
943 1976 l
945 1977 l
947 1979 l
947 1982 l
945 1984 l
943 1986 l
940 1986 l
938 1982 m
938 1979 l
939 1983 m
939 1978 l
940 1984 m
940 1977 l
942 1984 m
942 1977 l
943 1984 m
943 1977 l
944 1983 m
944 1978 l
945 1982 m
945 1979 l
907 1960 m
905 1958 l
904 1956 l
904 1953 l
905 1951 l
907 1950 l
910 1950 l
912 1951 l
914 1953 l
914 1956 l
912 1958 l
910 1960 l
907 1960 l
905 1956 m
905 1953 l
906 1957 m
906 1952 l
907 1958 m
907 1951 l
909 1958 m
909 1951 l
910 1958 m
910 1951 l
911 1957 m
911 1952 l
912 1956 m
912 1953 l
877 1935 m
875 1933 l
874 1931 l
874 1928 l
875 1926 l
877 1925 l
880 1925 l
882 1926 l
884 1928 l
884 1931 l
882 1933 l
880 1935 l
877 1935 l
875 1931 m
875 1928 l
876 1932 m
876 1927 l
877 1933 m
877 1926 l
879 1933 m
879 1926 l
880 1933 m
880 1926 l
881 1932 m
881 1927 l
882 1931 m
882 1928 l
848 1910 m
846 1908 l
845 1906 l
845 1903 l
846 1901 l
848 1900 l
851 1900 l
853 1901 l
855 1903 l
855 1906 l
853 1908 l
851 1910 l
848 1910 l
846 1906 m
846 1903 l
847 1907 m
847 1902 l
848 1908 m
848 1901 l
850 1908 m
850 1901 l
851 1908 m
851 1901 l
852 1907 m
852 1902 l
853 1906 m
853 1903 l
822 1885 m
820 1883 l
819 1881 l
819 1878 l
820 1876 l
822 1875 l
825 1875 l
827 1876 l
829 1878 l
829 1881 l
827 1883 l
825 1885 l
822 1885 l
820 1881 m
820 1878 l
821 1882 m
821 1877 l
822 1883 m
822 1876 l
824 1883 m
824 1876 l
825 1883 m
825 1876 l
826 1882 m
826 1877 l
827 1881 m
827 1878 l
798 1860 m
796 1858 l
795 1856 l
795 1853 l
796 1851 l
798 1850 l
801 1850 l
803 1851 l
805 1853 l
805 1856 l
803 1858 l
801 1860 l
798 1860 l
796 1856 m
796 1853 l
797 1857 m
797 1852 l
798 1858 m
798 1851 l
800 1858 m
800 1851 l
801 1858 m
801 1851 l
802 1857 m
802 1852 l
803 1856 m
803 1853 l
776 1835 m
774 1833 l
773 1831 l
773 1828 l
774 1826 l
776 1825 l
779 1825 l
781 1826 l
783 1828 l
783 1831 l
781 1833 l
779 1835 l
776 1835 l
774 1831 m
774 1828 l
775 1832 m
775 1827 l
776 1833 m
776 1826 l
778 1833 m
778 1826 l
779 1833 m
779 1826 l
780 1832 m
780 1827 l
781 1831 m
781 1828 l
756 1811 m
754 1809 l
753 1807 l
753 1804 l
754 1802 l
756 1801 l
759 1801 l
761 1802 l
763 1804 l
763 1807 l
761 1809 l
759 1811 l
756 1811 l
754 1807 m
754 1804 l
755 1808 m
755 1803 l
756 1809 m
756 1802 l
758 1809 m
758 1802 l
759 1809 m
759 1802 l
760 1808 m
760 1803 l
761 1807 m
761 1804 l
738 1787 m
736 1785 l
735 1783 l
735 1780 l
736 1778 l
738 1777 l
741 1777 l
743 1778 l
745 1780 l
745 1783 l
743 1785 l
741 1787 l
738 1787 l
736 1783 m
736 1780 l
737 1784 m
737 1779 l
738 1785 m
738 1778 l
740 1785 m
740 1778 l
741 1785 m
741 1778 l
742 1784 m
742 1779 l
743 1783 m
743 1780 l
722 1762 m
720 1760 l
719 1758 l
719 1755 l
720 1753 l
722 1752 l
725 1752 l
727 1753 l
729 1755 l
729 1758 l
727 1760 l
725 1762 l
722 1762 l
720 1758 m
720 1755 l
721 1759 m
721 1754 l
722 1760 m
722 1753 l
724 1760 m
724 1753 l
725 1760 m
725 1753 l
726 1759 m
726 1754 l
727 1758 m
727 1755 l
707 1738 m
705 1736 l
% Fix for MAXPATHLEN
stroke
705 1736 m
704 1734 l
704 1731 l
705 1729 l
707 1728 l
710 1728 l
712 1729 l
714 1731 l
714 1734 l
712 1736 l
710 1738 l
707 1738 l
705 1734 m
705 1731 l
706 1735 m
706 1730 l
707 1736 m
707 1729 l
709 1736 m
709 1729 l
710 1736 m
710 1729 l
711 1735 m
711 1730 l
712 1734 m
712 1731 l
695 1713 m
693 1711 l
692 1709 l
692 1706 l
693 1704 l
695 1703 l
698 1703 l
700 1704 l
702 1706 l
702 1709 l
700 1711 l
698 1713 l
695 1713 l
693 1709 m
693 1706 l
694 1710 m
694 1705 l
695 1711 m
695 1704 l
697 1711 m
697 1704 l
698 1711 m
698 1704 l
699 1710 m
699 1705 l
700 1709 m
700 1706 l
685 1688 m
683 1686 l
682 1684 l
682 1681 l
683 1679 l
685 1678 l
688 1678 l
690 1679 l
692 1681 l
692 1684 l
690 1686 l
688 1688 l
685 1688 l
683 1684 m
683 1681 l
684 1685 m
684 1680 l
685 1686 m
685 1679 l
687 1686 m
687 1679 l
688 1686 m
688 1679 l
689 1685 m
689 1680 l
690 1684 m
690 1681 l
676 1663 m
674 1661 l
673 1659 l
673 1656 l
674 1654 l
676 1653 l
679 1653 l
681 1654 l
683 1656 l
683 1659 l
681 1661 l
679 1663 l
676 1663 l
674 1659 m
674 1656 l
675 1660 m
675 1655 l
676 1661 m
676 1654 l
678 1661 m
678 1654 l
679 1661 m
679 1654 l
680 1660 m
680 1655 l
681 1659 m
681 1656 l
669 1637 m
667 1635 l
666 1633 l
666 1630 l
667 1628 l
669 1627 l
672 1627 l
674 1628 l
676 1630 l
676 1633 l
674 1635 l
672 1637 l
669 1637 l
667 1633 m
667 1630 l
668 1634 m
668 1629 l
669 1635 m
669 1628 l
671 1635 m
671 1628 l
672 1635 m
672 1628 l
673 1634 m
673 1629 l
674 1633 m
674 1630 l
665 1611 m
663 1609 l
662 1607 l
662 1604 l
663 1602 l
665 1601 l
668 1601 l
670 1602 l
672 1604 l
672 1607 l
670 1609 l
668 1611 l
665 1611 l
663 1607 m
663 1604 l
664 1608 m
664 1603 l
665 1609 m
665 1602 l
667 1609 m
667 1602 l
668 1609 m
668 1602 l
669 1608 m
669 1603 l
670 1607 m
670 1604 l
663 1584 m
661 1582 l
660 1580 l
660 1577 l
661 1575 l
663 1574 l
666 1574 l
668 1575 l
670 1577 l
670 1580 l
668 1582 l
666 1584 l
663 1584 l
661 1580 m
661 1577 l
662 1581 m
662 1576 l
663 1582 m
663 1575 l
665 1582 m
665 1575 l
666 1582 m
666 1575 l
667 1581 m
667 1576 l
668 1580 m
668 1577 l
662 1556 m
660 1554 l
659 1552 l
659 1549 l
660 1547 l
662 1546 l
665 1546 l
667 1547 l
669 1549 l
669 1552 l
667 1554 l
665 1556 l
662 1556 l
660 1552 m
660 1549 l
661 1553 m
661 1548 l
662 1554 m
662 1547 l
664 1554 m
664 1547 l
665 1554 m
665 1547 l
666 1553 m
666 1548 l
667 1552 m
667 1549 l
664 1527 m
662 1525 l
661 1523 l
661 1520 l
662 1518 l
664 1517 l
667 1517 l
669 1518 l
671 1520 l
671 1523 l
669 1525 l
667 1527 l
664 1527 l
662 1523 m
662 1520 l
663 1524 m
663 1519 l
664 1525 m
664 1518 l
666 1525 m
666 1518 l
667 1525 m
667 1518 l
668 1524 m
668 1519 l
669 1523 m
669 1520 l
669 1498 m
667 1496 l
666 1494 l
666 1491 l
667 1489 l
669 1488 l
672 1488 l
674 1489 l
676 1491 l
676 1494 l
674 1496 l
672 1498 l
669 1498 l
667 1494 m
667 1491 l
668 1495 m
668 1490 l
669 1496 m
669 1489 l
671 1496 m
671 1489 l
672 1496 m
672 1489 l
673 1495 m
673 1490 l
674 1494 m
674 1491 l
676 1468 m
674 1466 l
673 1464 l
673 1461 l
674 1459 l
676 1458 l
679 1458 l
681 1459 l
683 1461 l
683 1464 l
681 1466 l
679 1468 l
676 1468 l
674 1464 m
674 1461 l
675 1465 m
675 1460 l
676 1466 m
676 1459 l
678 1466 m
678 1459 l
679 1466 m
679 1459 l
680 1465 m
680 1460 l
681 1464 m
681 1461 l
686 1437 m
684 1435 l
683 1433 l
683 1430 l
684 1428 l
686 1427 l
689 1427 l
691 1428 l
693 1430 l
693 1433 l
691 1435 l
689 1437 l
686 1437 l
684 1433 m
684 1430 l
685 1434 m
685 1429 l
686 1435 m
686 1428 l
688 1435 m
688 1428 l
689 1435 m
689 1428 l
690 1434 m
690 1429 l
691 1433 m
691 1430 l
700 1406 m
698 1404 l
697 1402 l
697 1399 l
698 1397 l
700 1396 l
703 1396 l
705 1397 l
707 1399 l
707 1402 l
705 1404 l
703 1406 l
700 1406 l
698 1402 m
698 1399 l
699 1403 m
699 1398 l
700 1404 m
700 1397 l
702 1404 m
702 1397 l
703 1404 m
703 1397 l
704 1403 m
704 1398 l
705 1402 m
705 1399 l
716 1374 m
714 1372 l
713 1370 l
713 1367 l
714 1365 l
716 1364 l
719 1364 l
721 1365 l
723 1367 l
723 1370 l
721 1372 l
719 1374 l
716 1374 l
714 1370 m
714 1367 l
715 1371 m
715 1366 l
716 1372 m
716 1365 l
718 1372 m
718 1365 l
719 1372 m
719 1365 l
720 1371 m
720 1366 l
721 1370 m
721 1367 l
736 1342 m
734 1340 l
733 1338 l
733 1335 l
734 1333 l
736 1332 l
739 1332 l
741 1333 l
743 1335 l
743 1338 l
741 1340 l
739 1342 l
736 1342 l
734 1338 m
734 1335 l
735 1339 m
735 1334 l
736 1340 m
736 1333 l
738 1340 m
738 1333 l
739 1340 m
739 1333 l
740 1339 m
740 1334 l
741 1338 m
741 1335 l
759 1310 m
757 1308 l
756 1306 l
756 1303 l
757 1301 l
759 1300 l
762 1300 l
764 1301 l
766 1303 l
766 1306 l
764 1308 l
762 1310 l
759 1310 l
757 1306 m
757 1303 l
758 1307 m
758 1302 l
759 1308 m
759 1301 l
761 1308 m
761 1301 l
762 1308 m
762 1301 l
763 1307 m
763 1302 l
764 1306 m
764 1303 l
787 1278 m
785 1276 l
784 1274 l
784 1271 l
785 1269 l
787 1268 l
790 1268 l
792 1269 l
794 1271 l
794 1274 l
792 1276 l
790 1278 l
787 1278 l
785 1274 m
785 1271 l
786 1275 m
786 1270 l
787 1276 m
787 1269 l
789 1276 m
789 1269 l
790 1276 m
790 1269 l
791 1275 m
791 1270 l
792 1274 m
792 1271 l
817 1247 m
815 1245 l
814 1243 l
814 1240 l
815 1238 l
817 1237 l
820 1237 l
822 1238 l
824 1240 l
824 1243 l
822 1245 l
820 1247 l
817 1247 l
815 1243 m
815 1240 l
816 1244 m
816 1239 l
817 1245 m
817 1238 l
819 1245 m
819 1238 l
820 1245 m
820 1238 l
821 1244 m
821 1239 l
822 1243 m
822 1240 l
851 1218 m
849 1216 l
848 1214 l
848 1211 l
849 1209 l
851 1208 l
854 1208 l
856 1209 l
858 1211 l
858 1214 l
856 1216 l
854 1218 l
851 1218 l
849 1214 m
849 1211 l
850 1215 m
850 1210 l
851 1216 m
851 1209 l
853 1216 m
853 1209 l
854 1216 m
854 1209 l
855 1215 m
855 1210 l
856 1214 m
856 1211 l
888 1191 m
886 1189 l
885 1187 l
885 1184 l
886 1182 l
888 1181 l
891 1181 l
893 1182 l
895 1184 l
895 1187 l
893 1189 l
891 1191 l
888 1191 l
886 1187 m
886 1184 l
887 1188 m
887 1183 l
888 1189 m
888 1182 l
890 1189 m
890 1182 l
891 1189 m
891 1182 l
892 1188 m
892 1183 l
893 1187 m
893 1184 l
928 1167 m
926 1165 l
925 1163 l
925 1160 l
926 1158 l
928 1157 l
931 1157 l
933 1158 l
935 1160 l
935 1163 l
933 1165 l
931 1167 l
928 1167 l
926 1163 m
926 1160 l
927 1164 m
927 1159 l
928 1165 m
928 1158 l
930 1165 m
930 1158 l
931 1165 m
931 1158 l
932 1164 m
932 1159 l
933 1163 m
933 1160 l
971 1145 m
969 1143 l
968 1141 l
968 1138 l
969 1136 l
971 1135 l
974 1135 l
976 1136 l
978 1138 l
978 1141 l
976 1143 l
974 1145 l
971 1145 l
969 1141 m
969 1138 l
970 1142 m
970 1137 l
971 1143 m
971 1136 l
973 1143 m
973 1136 l
974 1143 m
974 1136 l
975 1142 m
975 1137 l
976 1141 m
976 1138 l
1017 1128 m
1015 1126 l
1014 1124 l
1014 1121 l
1015 1119 l
1017 1118 l
1020 1118 l
1022 1119 l
1024 1121 l
1024 1124 l
1022 1126 l
1020 1128 l
1017 1128 l
1015 1124 m
1015 1121 l
1016 1125 m
1016 1120 l
1017 1126 m
1017 1119 l
1019 1126 m
1019 1119 l
1020 1126 m
1020 1119 l
1021 1125 m
1021 1120 l
1022 1124 m
1022 1121 l
1064 1115 m
1062 1113 l
1061 1111 l
1061 1108 l
1062 1106 l
1064 1105 l
1067 1105 l
1069 1106 l
1071 1108 l
1071 1111 l
1069 1113 l
1067 1115 l
1064 1115 l
1062 1111 m
1062 1108 l
1063 1112 m
1063 1107 l
1064 1113 m
1064 1106 l
1066 1113 m
1066 1106 l
1067 1113 m
1067 1106 l
1068 1112 m
1068 1107 l
1069 1111 m
1069 1108 l
1113 1107 m
1111 1105 l
1110 1103 l
1110 1100 l
1111 1098 l
1113 1097 l
1116 1097 l
1118 1098 l
1120 1100 l
1120 1103 l
1118 1105 l
1116 1107 l
1113 1107 l
1111 1103 m
1111 1100 l
1112 1104 m
1112 1099 l
1113 1105 m
1113 1098 l
1115 1105 m
1115 1098 l
1116 1105 m
1116 1098 l
1117 1104 m
1117 1099 l
1118 1103 m
1118 1100 l
1163 1104 m
1161 1102 l
1160 1100 l
1160 1097 l
1161 1095 l
1163 1094 l
1166 1094 l
1168 1095 l
1170 1097 l
1170 1100 l
1168 1102 l
1166 1104 l
1163 1104 l
1161 1100 m
1161 1097 l
1162 1101 m
1162 1096 l
1163 1102 m
1163 1095 l
1165 1102 m
1165 1095 l
1166 1102 m
1166 1095 l
1167 1101 m
1167 1096 l
1168 1100 m
1168 1097 l
1213 1106 m
1211 1104 l
1210 1102 l
1210 1099 l
1211 1097 l
1213 1096 l
1216 1096 l
1218 1097 l
1220 1099 l
1220 1102 l
1218 1104 l
1216 1106 l
1213 1106 l
1211 1102 m
1211 1099 l
1212 1103 m
1212 1098 l
1213 1104 m
1213 1097 l
1215 1104 m
1215 1097 l
1216 1104 m
1216 1097 l
1217 1103 m
1217 1098 l
1218 1102 m
1218 1099 l
1263 1115 m
1261 1113 l
1260 1111 l
1260 1108 l
1261 1106 l
1263 1105 l
1266 1105 l
1268 1106 l
1270 1108 l
1270 1111 l
1268 1113 l
1266 1115 l
1263 1115 l
1261 1111 m
1261 1108 l
1262 1112 m
1262 1107 l
1263 1113 m
1263 1106 l
1265 1113 m
1265 1106 l
1266 1113 m
1266 1106 l
1267 1112 m
1267 1107 l
1268 1111 m
1268 1108 l
1312 1129 m
1310 1127 l
1309 1125 l
1309 1122 l
1310 1120 l
1312 1119 l
1315 1119 l
1317 1120 l
1319 1122 l
1319 1125 l
1317 1127 l
1315 1129 l
1312 1129 l
1310 1125 m
1310 1122 l
1311 1126 m
1311 1121 l
1312 1127 m
1312 1120 l
1314 1127 m
1314 1120 l
1315 1127 m
1315 1120 l
1316 1126 m
1316 1121 l
1317 1125 m
1317 1122 l
1359 1149 m
1357 1147 l
1356 1145 l
1356 1142 l
1357 1140 l
1359 1139 l
1362 1139 l
1364 1140 l
1366 1142 l
1366 1145 l
1364 1147 l
1362 1149 l
1359 1149 l
1357 1145 m
1357 1142 l
1358 1146 m
1358 1141 l
1359 1147 m
1359 1140 l
1361 1147 m
1361 1140 l
1362 1147 m
1362 1140 l
1363 1146 m
1363 1141 l
1364 1145 m
1364 1142 l
1404 1175 m
1402 1173 l
1401 1171 l
1401 1168 l
1402 1166 l
1404 1165 l
1407 1165 l
1409 1166 l
1411 1168 l
1411 1171 l
1409 1173 l
1407 1175 l
1404 1175 l
1402 1171 m
1402 1168 l
1403 1172 m
1403 1167 l
1404 1173 m
1404 1166 l
1406 1173 m
1406 1166 l
1407 1173 m
1407 1166 l
1408 1172 m
1408 1167 l
1409 1171 m
1409 1168 l
1446 1207 m
1444 1205 l
1443 1203 l
1443 1200 l
1444 1198 l
1446 1197 l
1449 1197 l
1451 1198 l
1453 1200 l
1453 1203 l
1451 1205 l
1449 1207 l
1446 1207 l
1444 1203 m
1444 1200 l
1445 1204 m
1445 1199 l
1446 1205 m
1446 1198 l
1448 1205 m
1448 1198 l
1449 1205 m
1449 1198 l
1450 1204 m
1450 1199 l
1451 1203 m
1451 1200 l
1484 1244 m
1482 1242 l
1481 1240 l
1481 1237 l
1482 1235 l
1484 1234 l
1487 1234 l
1489 1235 l
1491 1237 l
1491 1240 l
1489 1242 l
1487 1244 l
1484 1244 l
1482 1240 m
1482 1237 l
1483 1241 m
1483 1236 l
1484 1242 m
1484 1235 l
1486 1242 m
1486 1235 l
1487 1242 m
1487 1235 l
1488 1241 m
1488 1236 l
1489 1240 m
1489 1237 l
1518 1285 m
1516 1283 l
1515 1281 l
1515 1278 l
1516 1276 l
1518 1275 l
1521 1275 l
1523 1276 l
1525 1278 l
1525 1281 l
1523 1283 l
1521 1285 l
1518 1285 l
1516 1281 m
1516 1278 l
1517 1282 m
1517 1277 l
1518 1283 m
1518 1276 l
1520 1283 m
1520 1276 l
1521 1283 m
1521 1276 l
1522 1282 m
1522 1277 l
1523 1281 m
1523 1278 l
1546 1331 m
1544 1329 l
1543 1327 l
1543 1324 l
1544 1322 l
1546 1321 l
1549 1321 l
1551 1322 l
1553 1324 l
1553 1327 l
1551 1329 l
1549 1331 l
1546 1331 l
1544 1327 m
1544 1324 l
1545 1328 m
1545 1323 l
1546 1329 m
1546 1322 l
1548 1329 m
1548 1322 l
1549 1329 m
1549 1322 l
1550 1328 m
1550 1323 l
1551 1327 m
1551 1324 l
1569 1379 m
1567 1377 l
1566 1375 l
1566 1372 l
1567 1370 l
1569 1369 l
1572 1369 l
1574 1370 l
1576 1372 l
1576 1375 l
1574 1377 l
1572 1379 l
1569 1379 l
1567 1375 m
1567 1372 l
1568 1376 m
1568 1371 l
1569 1377 m
1569 1370 l
1571 1377 m
1571 1370 l
1572 1377 m
1572 1370 l
1573 1376 m
1573 1371 l
1574 1375 m
1574 1372 l
1586 1431 m
1584 1429 l
1583 1427 l
1583 1424 l
1584 1422 l
1586 1421 l
1589 1421 l
1591 1422 l
1593 1424 l
1593 1427 l
1591 1429 l
1589 1431 l
1586 1431 l
1584 1427 m
1584 1424 l
1585 1428 m
1585 1423 l
1586 1429 m
1586 1422 l
1588 1429 m
1588 1422 l
1589 1429 m
1589 1422 l
1590 1428 m
1590 1423 l
1591 1427 m
1591 1424 l
1596 1484 m
1594 1482 l
1593 1480 l
1593 1477 l
% Fix for MAXPATHLEN
stroke
1593 1477 m
1594 1475 l
1596 1474 l
1599 1474 l
1601 1475 l
1603 1477 l
1603 1480 l
1601 1482 l
1599 1484 l
1596 1484 l
1594 1480 m
1594 1477 l
1595 1481 m
1595 1476 l
1596 1482 m
1596 1475 l
1598 1482 m
1598 1475 l
1599 1482 m
1599 1475 l
1600 1481 m
1600 1476 l
1601 1480 m
1601 1477 l
1600 1539 m
1598 1537 l
1597 1535 l
1597 1532 l
1598 1530 l
1600 1529 l
1603 1529 l
1605 1530 l
1607 1532 l
1607 1535 l
1605 1537 l
1603 1539 l
1600 1539 l
1598 1535 m
1598 1532 l
1599 1536 m
1599 1531 l
1600 1537 m
1600 1530 l
1602 1537 m
1602 1530 l
1603 1537 m
1603 1530 l
1604 1536 m
1604 1531 l
1605 1535 m
1605 1532 l
1596 1593 m
1594 1591 l
1593 1589 l
1593 1586 l
1594 1584 l
1596 1583 l
1599 1583 l
1601 1584 l
1603 1586 l
1603 1589 l
1601 1591 l
1599 1593 l
1596 1593 l
1594 1589 m
1594 1586 l
1595 1590 m
1595 1585 l
1596 1591 m
1596 1584 l
1598 1591 m
1598 1584 l
1599 1591 m
1599 1584 l
1600 1590 m
1600 1585 l
1601 1589 m
1601 1586 l
1586 1646 m
1584 1644 l
1583 1642 l
1583 1639 l
1584 1637 l
1586 1636 l
1589 1636 l
1591 1637 l
1593 1639 l
1593 1642 l
1591 1644 l
1589 1646 l
1586 1646 l
1584 1642 m
1584 1639 l
1585 1643 m
1585 1638 l
1586 1644 m
1586 1637 l
1588 1644 m
1588 1637 l
1589 1644 m
1589 1637 l
1590 1643 m
1590 1638 l
1591 1642 m
1591 1639 l
1569 1698 m
1567 1696 l
1566 1694 l
1566 1691 l
1567 1689 l
1569 1688 l
1572 1688 l
1574 1689 l
1576 1691 l
1576 1694 l
1574 1696 l
1572 1698 l
1569 1698 l
1567 1694 m
1567 1691 l
1568 1695 m
1568 1690 l
1569 1696 m
1569 1689 l
1571 1696 m
1571 1689 l
1572 1696 m
1572 1689 l
1573 1695 m
1573 1690 l
1574 1694 m
1574 1691 l
1546 1746 m
1544 1744 l
1543 1742 l
1543 1739 l
1544 1737 l
1546 1736 l
1549 1736 l
1551 1737 l
1553 1739 l
1553 1742 l
1551 1744 l
1549 1746 l
1546 1746 l
1544 1742 m
1544 1739 l
1545 1743 m
1545 1738 l
1546 1744 m
1546 1737 l
1548 1744 m
1548 1737 l
1549 1744 m
1549 1737 l
1550 1743 m
1550 1738 l
1551 1742 m
1551 1739 l
1518 1792 m
1516 1790 l
1515 1788 l
1515 1785 l
1516 1783 l
1518 1782 l
1521 1782 l
1523 1783 l
1525 1785 l
1525 1788 l
1523 1790 l
1521 1792 l
1518 1792 l
1516 1788 m
1516 1785 l
1517 1789 m
1517 1784 l
1518 1790 m
1518 1783 l
1520 1790 m
1520 1783 l
1521 1790 m
1521 1783 l
1522 1789 m
1522 1784 l
1523 1788 m
1523 1785 l
1484 1833 m
1482 1831 l
1481 1829 l
1481 1826 l
1482 1824 l
1484 1823 l
1487 1823 l
1489 1824 l
1491 1826 l
1491 1829 l
1489 1831 l
1487 1833 l
1484 1833 l
1482 1829 m
1482 1826 l
1483 1830 m
1483 1825 l
1484 1831 m
1484 1824 l
1486 1831 m
1486 1824 l
1487 1831 m
1487 1824 l
1488 1830 m
1488 1825 l
1489 1829 m
1489 1826 l
1446 1870 m
1444 1868 l
1443 1866 l
1443 1863 l
1444 1861 l
1446 1860 l
1449 1860 l
1451 1861 l
1453 1863 l
1453 1866 l
1451 1868 l
1449 1870 l
1446 1870 l
1444 1866 m
1444 1863 l
1445 1867 m
1445 1862 l
1446 1868 m
1446 1861 l
1448 1868 m
1448 1861 l
1449 1868 m
1449 1861 l
1450 1867 m
1450 1862 l
1451 1866 m
1451 1863 l
1404 1902 m
1402 1900 l
1401 1898 l
1401 1895 l
1402 1893 l
1404 1892 l
1407 1892 l
1409 1893 l
1411 1895 l
1411 1898 l
1409 1900 l
1407 1902 l
1404 1902 l
1402 1898 m
1402 1895 l
1403 1899 m
1403 1894 l
1404 1900 m
1404 1893 l
1406 1900 m
1406 1893 l
1407 1900 m
1407 1893 l
1408 1899 m
1408 1894 l
1409 1898 m
1409 1895 l
1359 1928 m
1357 1926 l
1356 1924 l
1356 1921 l
1357 1919 l
1359 1918 l
1362 1918 l
1364 1919 l
1366 1921 l
1366 1924 l
1364 1926 l
1362 1928 l
1359 1928 l
1357 1924 m
1357 1921 l
1358 1925 m
1358 1920 l
1359 1926 m
1359 1919 l
1361 1926 m
1361 1919 l
1362 1926 m
1362 1919 l
1363 1925 m
1363 1920 l
1364 1924 m
1364 1921 l
1312 1948 m
1310 1946 l
1309 1944 l
1309 1941 l
1310 1939 l
1312 1938 l
1315 1938 l
1317 1939 l
1319 1941 l
1319 1944 l
1317 1946 l
1315 1948 l
1312 1948 l
1310 1944 m
1310 1941 l
1311 1945 m
1311 1940 l
1312 1946 m
1312 1939 l
1314 1946 m
1314 1939 l
1315 1946 m
1315 1939 l
1316 1945 m
1316 1940 l
1317 1944 m
1317 1941 l
1263 1962 m
1261 1960 l
1260 1958 l
1260 1955 l
1261 1953 l
1263 1952 l
1266 1952 l
1268 1953 l
1270 1955 l
1270 1958 l
1268 1960 l
1266 1962 l
1263 1962 l
1261 1958 m
1261 1955 l
1262 1959 m
1262 1954 l
1263 1960 m
1263 1953 l
1265 1960 m
1265 1953 l
1266 1960 m
1266 1953 l
1267 1959 m
1267 1954 l
1268 1958 m
1268 1955 l
1213 1971 m
1211 1969 l
1210 1967 l
1210 1964 l
1211 1962 l
1213 1961 l
1216 1961 l
1218 1962 l
1220 1964 l
1220 1967 l
1218 1969 l
1216 1971 l
1213 1971 l
1211 1967 m
1211 1964 l
1212 1968 m
1212 1963 l
1213 1969 m
1213 1962 l
1215 1969 m
1215 1962 l
1216 1969 m
1216 1962 l
1217 1968 m
1217 1963 l
1218 1967 m
1218 1964 l
1163 1973 m
1161 1971 l
1160 1969 l
1160 1966 l
1161 1964 l
1163 1963 l
1166 1963 l
1168 1964 l
1170 1966 l
1170 1969 l
1168 1971 l
1166 1973 l
1163 1973 l
1161 1969 m
1161 1966 l
1162 1970 m
1162 1965 l
1163 1971 m
1163 1964 l
1165 1971 m
1165 1964 l
1166 1971 m
1166 1964 l
1167 1970 m
1167 1965 l
1168 1969 m
1168 1966 l
1113 1970 m
1111 1968 l
1110 1966 l
1110 1963 l
1111 1961 l
1113 1960 l
1116 1960 l
1118 1961 l
1120 1963 l
1120 1966 l
1118 1968 l
1116 1970 l
1113 1970 l
1111 1966 m
1111 1963 l
1112 1967 m
1112 1962 l
1113 1968 m
1113 1961 l
1115 1968 m
1115 1961 l
1116 1968 m
1116 1961 l
1117 1967 m
1117 1962 l
1118 1966 m
1118 1963 l
1064 1962 m
1062 1960 l
1061 1958 l
1061 1955 l
1062 1953 l
1064 1952 l
1067 1952 l
1069 1953 l
1071 1955 l
1071 1958 l
1069 1960 l
1067 1962 l
1064 1962 l
1062 1958 m
1062 1955 l
1063 1959 m
1063 1954 l
1064 1960 m
1064 1953 l
1066 1960 m
1066 1953 l
1067 1960 m
1067 1953 l
1068 1959 m
1068 1954 l
1069 1958 m
1069 1955 l
1017 1949 m
1015 1947 l
1014 1945 l
1014 1942 l
1015 1940 l
1017 1939 l
1020 1939 l
1022 1940 l
1024 1942 l
1024 1945 l
1022 1947 l
1020 1949 l
1017 1949 l
1015 1945 m
1015 1942 l
1016 1946 m
1016 1941 l
1017 1947 m
1017 1940 l
1019 1947 m
1019 1940 l
1020 1947 m
1020 1940 l
1021 1946 m
1021 1941 l
1022 1945 m
1022 1942 l
971 1932 m
969 1930 l
968 1928 l
968 1925 l
969 1923 l
971 1922 l
974 1922 l
976 1923 l
978 1925 l
978 1928 l
976 1930 l
974 1932 l
971 1932 l
969 1928 m
969 1925 l
970 1929 m
970 1924 l
971 1930 m
971 1923 l
973 1930 m
973 1923 l
974 1930 m
974 1923 l
975 1929 m
975 1924 l
976 1928 m
976 1925 l
928 1910 m
926 1908 l
925 1906 l
925 1903 l
926 1901 l
928 1900 l
931 1900 l
933 1901 l
935 1903 l
935 1906 l
933 1908 l
931 1910 l
928 1910 l
926 1906 m
926 1903 l
927 1907 m
927 1902 l
928 1908 m
928 1901 l
930 1908 m
930 1901 l
931 1908 m
931 1901 l
932 1907 m
932 1902 l
933 1906 m
933 1903 l
888 1886 m
886 1884 l
885 1882 l
885 1879 l
886 1877 l
888 1876 l
891 1876 l
893 1877 l
895 1879 l
895 1882 l
893 1884 l
891 1886 l
888 1886 l
886 1882 m
886 1879 l
887 1883 m
887 1878 l
888 1884 m
888 1877 l
890 1884 m
890 1877 l
891 1884 m
891 1877 l
892 1883 m
892 1878 l
893 1882 m
893 1879 l
851 1859 m
849 1857 l
848 1855 l
848 1852 l
849 1850 l
851 1849 l
854 1849 l
856 1850 l
858 1852 l
858 1855 l
856 1857 l
854 1859 l
851 1859 l
849 1855 m
849 1852 l
850 1856 m
850 1851 l
851 1857 m
851 1850 l
853 1857 m
853 1850 l
854 1857 m
854 1850 l
855 1856 m
855 1851 l
856 1855 m
856 1852 l
817 1830 m
815 1828 l
814 1826 l
814 1823 l
815 1821 l
817 1820 l
820 1820 l
822 1821 l
824 1823 l
824 1826 l
822 1828 l
820 1830 l
817 1830 l
815 1826 m
815 1823 l
816 1827 m
816 1822 l
817 1828 m
817 1821 l
819 1828 m
819 1821 l
820 1828 m
820 1821 l
821 1827 m
821 1822 l
822 1826 m
822 1823 l
787 1799 m
785 1797 l
784 1795 l
784 1792 l
785 1790 l
787 1789 l
790 1789 l
792 1790 l
794 1792 l
794 1795 l
792 1797 l
790 1799 l
787 1799 l
785 1795 m
785 1792 l
786 1796 m
786 1791 l
787 1797 m
787 1790 l
789 1797 m
789 1790 l
790 1797 m
790 1790 l
791 1796 m
791 1791 l
792 1795 m
792 1792 l
759 1767 m
757 1765 l
756 1763 l
756 1760 l
757 1758 l
759 1757 l
762 1757 l
764 1758 l
766 1760 l
766 1763 l
764 1765 l
762 1767 l
759 1767 l
757 1763 m
757 1760 l
758 1764 m
758 1759 l
759 1765 m
759 1758 l
761 1765 m
761 1758 l
762 1765 m
762 1758 l
763 1764 m
763 1759 l
764 1763 m
764 1760 l
736 1735 m
734 1733 l
733 1731 l
733 1728 l
734 1726 l
736 1725 l
739 1725 l
741 1726 l
743 1728 l
743 1731 l
741 1733 l
739 1735 l
736 1735 l
734 1731 m
734 1728 l
735 1732 m
735 1727 l
736 1733 m
736 1726 l
738 1733 m
738 1726 l
739 1733 m
739 1726 l
740 1732 m
740 1727 l
741 1731 m
741 1728 l
716 1703 m
714 1701 l
713 1699 l
713 1696 l
714 1694 l
716 1693 l
719 1693 l
721 1694 l
723 1696 l
723 1699 l
721 1701 l
719 1703 l
716 1703 l
714 1699 m
714 1696 l
715 1700 m
715 1695 l
716 1701 m
716 1694 l
718 1701 m
718 1694 l
719 1701 m
719 1694 l
720 1700 m
720 1695 l
721 1699 m
721 1696 l
700 1671 m
698 1669 l
697 1667 l
697 1664 l
698 1662 l
700 1661 l
703 1661 l
705 1662 l
707 1664 l
707 1667 l
705 1669 l
703 1671 l
700 1671 l
698 1667 m
698 1664 l
699 1668 m
699 1663 l
700 1669 m
700 1662 l
702 1669 m
702 1662 l
703 1669 m
703 1662 l
704 1668 m
704 1663 l
705 1667 m
705 1664 l
686 1640 m
684 1638 l
683 1636 l
683 1633 l
684 1631 l
686 1630 l
689 1630 l
691 1631 l
693 1633 l
693 1636 l
691 1638 l
689 1640 l
686 1640 l
684 1636 m
684 1633 l
685 1637 m
685 1632 l
686 1638 m
686 1631 l
688 1638 m
688 1631 l
689 1638 m
689 1631 l
690 1637 m
690 1632 l
691 1636 m
691 1633 l
676 1609 m
674 1607 l
673 1605 l
673 1602 l
674 1600 l
676 1599 l
679 1599 l
681 1600 l
683 1602 l
683 1605 l
681 1607 l
679 1609 l
676 1609 l
674 1605 m
674 1602 l
675 1606 m
675 1601 l
676 1607 m
676 1600 l
678 1607 m
678 1600 l
679 1607 m
679 1600 l
680 1606 m
680 1601 l
681 1605 m
681 1602 l
669 1579 m
667 1577 l
666 1575 l
666 1572 l
667 1570 l
669 1569 l
672 1569 l
674 1570 l
676 1572 l
676 1575 l
674 1577 l
672 1579 l
669 1579 l
667 1575 m
667 1572 l
668 1576 m
668 1571 l
669 1577 m
669 1570 l
671 1577 m
671 1570 l
672 1577 m
672 1570 l
673 1576 m
673 1571 l
674 1575 m
674 1572 l
664 1550 m
662 1548 l
661 1546 l
661 1543 l
662 1541 l
664 1540 l
667 1540 l
669 1541 l
671 1543 l
671 1546 l
669 1548 l
667 1550 l
664 1550 l
662 1546 m
662 1543 l
663 1547 m
663 1542 l
664 1548 m
664 1541 l
666 1548 m
666 1541 l
667 1548 m
667 1541 l
668 1547 m
668 1542 l
669 1546 m
669 1543 l
662 1521 m
660 1519 l
659 1517 l
659 1514 l
660 1512 l
662 1511 l
665 1511 l
667 1512 l
669 1514 l
669 1517 l
667 1519 l
665 1521 l
662 1521 l
660 1517 m
660 1514 l
661 1518 m
661 1513 l
662 1519 m
662 1512 l
664 1519 m
664 1512 l
665 1519 m
665 1512 l
666 1518 m
666 1513 l
667 1517 m
667 1514 l
663 1493 m
661 1491 l
660 1489 l
660 1486 l
661 1484 l
663 1483 l
666 1483 l
668 1484 l
670 1486 l
670 1489 l
668 1491 l
666 1493 l
663 1493 l
661 1489 m
661 1486 l
662 1490 m
662 1485 l
663 1491 m
663 1484 l
665 1491 m
665 1484 l
666 1491 m
666 1484 l
667 1490 m
667 1485 l
668 1489 m
668 1486 l
665 1466 m
663 1464 l
662 1462 l
662 1459 l
663 1457 l
665 1456 l
668 1456 l
670 1457 l
672 1459 l
672 1462 l
670 1464 l
668 1466 l
665 1466 l
663 1462 m
663 1459 l
664 1463 m
664 1458 l
665 1464 m
665 1457 l
667 1464 m
667 1457 l
668 1464 m
668 1457 l
669 1463 m
669 1458 l
670 1462 m
670 1459 l
669 1440 m
667 1438 l
666 1436 l
666 1433 l
667 1431 l
669 1430 l
672 1430 l
674 1431 l
676 1433 l
676 1436 l
674 1438 l
672 1440 l
669 1440 l
667 1436 m
667 1433 l
668 1437 m
668 1432 l
669 1438 m
669 1431 l
671 1438 m
671 1431 l
672 1438 m
672 1431 l
673 1437 m
673 1432 l
674 1436 m
674 1433 l
676 1414 m
674 1412 l
673 1410 l
673 1407 l
674 1405 l
676 1404 l
679 1404 l
681 1405 l
683 1407 l
683 1410 l
681 1412 l
679 1414 l
676 1414 l
674 1410 m
674 1407 l
675 1411 m
675 1406 l
676 1412 m
676 1405 l
678 1412 m
678 1405 l
679 1412 m
679 1405 l
680 1411 m
680 1406 l
681 1410 m
681 1407 l
685 1389 m
683 1387 l
682 1385 l
682 1382 l
683 1380 l
685 1379 l
% Fix for MAXPATHLEN
stroke
685 1379 m
688 1379 l
690 1380 l
692 1382 l
692 1385 l
690 1387 l
688 1389 l
685 1389 l
683 1385 m
683 1382 l
684 1386 m
684 1381 l
685 1387 m
685 1380 l
687 1387 m
687 1380 l
688 1387 m
688 1380 l
689 1386 m
689 1381 l
690 1385 m
690 1382 l
695 1364 m
693 1362 l
692 1360 l
692 1357 l
693 1355 l
695 1354 l
698 1354 l
700 1355 l
702 1357 l
702 1360 l
700 1362 l
698 1364 l
695 1364 l
693 1360 m
693 1357 l
694 1361 m
694 1356 l
695 1362 m
695 1355 l
697 1362 m
697 1355 l
698 1362 m
698 1355 l
699 1361 m
699 1356 l
700 1360 m
700 1357 l
707 1339 m
705 1337 l
704 1335 l
704 1332 l
705 1330 l
707 1329 l
710 1329 l
712 1330 l
714 1332 l
714 1335 l
712 1337 l
710 1339 l
707 1339 l
705 1335 m
705 1332 l
706 1336 m
706 1331 l
707 1337 m
707 1330 l
709 1337 m
709 1330 l
710 1337 m
710 1330 l
711 1336 m
711 1331 l
712 1335 m
712 1332 l
722 1315 m
720 1313 l
719 1311 l
719 1308 l
720 1306 l
722 1305 l
725 1305 l
727 1306 l
729 1308 l
729 1311 l
727 1313 l
725 1315 l
722 1315 l
720 1311 m
720 1308 l
721 1312 m
721 1307 l
722 1313 m
722 1306 l
724 1313 m
724 1306 l
725 1313 m
725 1306 l
726 1312 m
726 1307 l
727 1311 m
727 1308 l
738 1290 m
736 1288 l
735 1286 l
735 1283 l
736 1281 l
738 1280 l
741 1280 l
743 1281 l
745 1283 l
745 1286 l
743 1288 l
741 1290 l
738 1290 l
736 1286 m
736 1283 l
737 1287 m
737 1282 l
738 1288 m
738 1281 l
740 1288 m
740 1281 l
741 1288 m
741 1281 l
742 1287 m
742 1282 l
743 1286 m
743 1283 l
756 1266 m
754 1264 l
753 1262 l
753 1259 l
754 1257 l
756 1256 l
759 1256 l
761 1257 l
763 1259 l
763 1262 l
761 1264 l
759 1266 l
756 1266 l
754 1262 m
754 1259 l
755 1263 m
755 1258 l
756 1264 m
756 1257 l
758 1264 m
758 1257 l
759 1264 m
759 1257 l
760 1263 m
760 1258 l
761 1262 m
761 1259 l
776 1242 m
774 1240 l
773 1238 l
773 1235 l
774 1233 l
776 1232 l
779 1232 l
781 1233 l
783 1235 l
783 1238 l
781 1240 l
779 1242 l
776 1242 l
774 1238 m
774 1235 l
775 1239 m
775 1234 l
776 1240 m
776 1233 l
778 1240 m
778 1233 l
779 1240 m
779 1233 l
780 1239 m
780 1234 l
781 1238 m
781 1235 l
798 1217 m
796 1215 l
795 1213 l
795 1210 l
796 1208 l
798 1207 l
801 1207 l
803 1208 l
805 1210 l
805 1213 l
803 1215 l
801 1217 l
798 1217 l
796 1213 m
796 1210 l
797 1214 m
797 1209 l
798 1215 m
798 1208 l
800 1215 m
800 1208 l
801 1215 m
801 1208 l
802 1214 m
802 1209 l
803 1213 m
803 1210 l
822 1192 m
820 1190 l
819 1188 l
819 1185 l
820 1183 l
822 1182 l
825 1182 l
827 1183 l
829 1185 l
829 1188 l
827 1190 l
825 1192 l
822 1192 l
820 1188 m
820 1185 l
821 1189 m
821 1184 l
822 1190 m
822 1183 l
824 1190 m
824 1183 l
825 1190 m
825 1183 l
826 1189 m
826 1184 l
827 1188 m
827 1185 l
848 1167 m
846 1165 l
845 1163 l
845 1160 l
846 1158 l
848 1157 l
851 1157 l
853 1158 l
855 1160 l
855 1163 l
853 1165 l
851 1167 l
848 1167 l
846 1163 m
846 1160 l
847 1164 m
847 1159 l
848 1165 m
848 1158 l
850 1165 m
850 1158 l
851 1165 m
851 1158 l
852 1164 m
852 1159 l
853 1163 m
853 1160 l
877 1142 m
875 1140 l
874 1138 l
874 1135 l
875 1133 l
877 1132 l
880 1132 l
882 1133 l
884 1135 l
884 1138 l
882 1140 l
880 1142 l
877 1142 l
875 1138 m
875 1135 l
876 1139 m
876 1134 l
877 1140 m
877 1133 l
879 1140 m
879 1133 l
880 1140 m
880 1133 l
881 1139 m
881 1134 l
882 1138 m
882 1135 l
907 1117 m
905 1115 l
904 1113 l
904 1110 l
905 1108 l
907 1107 l
910 1107 l
912 1108 l
914 1110 l
914 1113 l
912 1115 l
910 1117 l
907 1117 l
905 1113 m
905 1110 l
906 1114 m
906 1109 l
907 1115 m
907 1108 l
909 1115 m
909 1108 l
910 1115 m
910 1108 l
911 1114 m
911 1109 l
912 1113 m
912 1110 l
940 1091 m
938 1089 l
937 1087 l
937 1084 l
938 1082 l
940 1081 l
943 1081 l
945 1082 l
947 1084 l
947 1087 l
945 1089 l
943 1091 l
940 1091 l
938 1087 m
938 1084 l
939 1088 m
939 1083 l
940 1089 m
940 1082 l
942 1089 m
942 1082 l
943 1089 m
943 1082 l
944 1088 m
944 1083 l
945 1087 m
945 1084 l
976 1066 m
974 1064 l
973 1062 l
973 1059 l
974 1057 l
976 1056 l
979 1056 l
981 1057 l
983 1059 l
983 1062 l
981 1064 l
979 1066 l
976 1066 l
974 1062 m
974 1059 l
975 1063 m
975 1058 l
976 1064 m
976 1057 l
978 1064 m
978 1057 l
979 1064 m
979 1057 l
980 1063 m
980 1058 l
981 1062 m
981 1059 l
1014 1041 m
1012 1039 l
1011 1037 l
1011 1034 l
1012 1032 l
1014 1031 l
1017 1031 l
1019 1032 l
1021 1034 l
1021 1037 l
1019 1039 l
1017 1041 l
1014 1041 l
1012 1037 m
1012 1034 l
1013 1038 m
1013 1033 l
1014 1039 m
1014 1032 l
1016 1039 m
1016 1032 l
1017 1039 m
1017 1032 l
1018 1038 m
1018 1033 l
1019 1037 m
1019 1034 l
1044 1185 m
1042 1183 l
1041 1181 l
1041 1178 l
1042 1176 l
1044 1175 l
1047 1175 l
1049 1176 l
1051 1178 l
1051 1181 l
1049 1183 l
1047 1185 l
1044 1185 l
1042 1181 m
1042 1178 l
1043 1182 m
1043 1177 l
1044 1183 m
1044 1176 l
1046 1183 m
1046 1176 l
1047 1183 m
1047 1176 l
1048 1182 m
1048 1177 l
1049 1181 m
1049 1178 l
1077 1156 m
1075 1154 l
1074 1152 l
1074 1149 l
1075 1147 l
1077 1146 l
1080 1146 l
1082 1147 l
1084 1149 l
1084 1152 l
1082 1154 l
1080 1156 l
1077 1156 l
1075 1152 m
1075 1149 l
1076 1153 m
1076 1148 l
1077 1154 m
1077 1147 l
1079 1154 m
1079 1147 l
1080 1154 m
1080 1147 l
1081 1153 m
1081 1148 l
1082 1152 m
1082 1149 l
1114 1127 m
1112 1125 l
1111 1123 l
1111 1120 l
1112 1118 l
1114 1117 l
1117 1117 l
1119 1118 l
1121 1120 l
1121 1123 l
1119 1125 l
1117 1127 l
1114 1127 l
1112 1123 m
1112 1120 l
1113 1124 m
1113 1119 l
1114 1125 m
1114 1118 l
1116 1125 m
1116 1118 l
1117 1125 m
1117 1118 l
1118 1124 m
1118 1119 l
1119 1123 m
1119 1120 l
1153 1100 m
1151 1098 l
1150 1096 l
1150 1093 l
1151 1091 l
1153 1090 l
1156 1090 l
1158 1091 l
1160 1093 l
1160 1096 l
1158 1098 l
1156 1100 l
1153 1100 l
1151 1096 m
1151 1093 l
1152 1097 m
1152 1092 l
1153 1098 m
1153 1091 l
1155 1098 m
1155 1091 l
1156 1098 m
1156 1091 l
1157 1097 m
1157 1092 l
1158 1096 m
1158 1093 l
1195 1075 m
1193 1073 l
1192 1071 l
1192 1068 l
1193 1066 l
1195 1065 l
1198 1065 l
1200 1066 l
1202 1068 l
1202 1071 l
1200 1073 l
1198 1075 l
1195 1075 l
1193 1071 m
1193 1068 l
1194 1072 m
1194 1067 l
1195 1073 m
1195 1066 l
1197 1073 m
1197 1066 l
1198 1073 m
1198 1066 l
1199 1072 m
1199 1067 l
1200 1071 m
1200 1068 l
1241 1052 m
1239 1050 l
1238 1048 l
1238 1045 l
1239 1043 l
1241 1042 l
1244 1042 l
1246 1043 l
1248 1045 l
1248 1048 l
1246 1050 l
1244 1052 l
1241 1052 l
1239 1048 m
1239 1045 l
1240 1049 m
1240 1044 l
1241 1050 m
1241 1043 l
1243 1050 m
1243 1043 l
1244 1050 m
1244 1043 l
1245 1049 m
1245 1044 l
1246 1048 m
1246 1045 l
1289 1032 m
1287 1030 l
1286 1028 l
1286 1025 l
1287 1023 l
1289 1022 l
1292 1022 l
1294 1023 l
1296 1025 l
1296 1028 l
1294 1030 l
1292 1032 l
1289 1032 l
1287 1028 m
1287 1025 l
1288 1029 m
1288 1024 l
1289 1030 m
1289 1023 l
1291 1030 m
1291 1023 l
1292 1030 m
1292 1023 l
1293 1029 m
1293 1024 l
1294 1028 m
1294 1025 l
1339 1016 m
1337 1014 l
1336 1012 l
1336 1009 l
1337 1007 l
1339 1006 l
1342 1006 l
1344 1007 l
1346 1009 l
1346 1012 l
1344 1014 l
1342 1016 l
1339 1016 l
1337 1012 m
1337 1009 l
1338 1013 m
1338 1008 l
1339 1014 m
1339 1007 l
1341 1014 m
1341 1007 l
1342 1014 m
1342 1007 l
1343 1013 m
1343 1008 l
1344 1012 m
1344 1009 l
1391 1005 m
1389 1003 l
1388 1001 l
1388 998 l
1389 996 l
1391 995 l
1394 995 l
1396 996 l
1398 998 l
1398 1001 l
1396 1003 l
1394 1005 l
1391 1005 l
1389 1001 m
1389 998 l
1390 1002 m
1390 997 l
1391 1003 m
1391 996 l
1393 1003 m
1393 996 l
1394 1003 m
1394 996 l
1395 1002 m
1395 997 l
1396 1001 m
1396 998 l
1445 998 m
1443 996 l
1442 994 l
1442 991 l
1443 989 l
1445 988 l
1448 988 l
1450 989 l
1452 991 l
1452 994 l
1450 996 l
1448 998 l
1445 998 l
1443 994 m
1443 991 l
1444 995 m
1444 990 l
1445 996 m
1445 989 l
1447 996 m
1447 989 l
1448 996 m
1448 989 l
1449 995 m
1449 990 l
1450 994 m
1450 991 l
1500 996 m
1498 994 l
1497 992 l
1497 989 l
1498 987 l
1500 986 l
1503 986 l
1505 987 l
1507 989 l
1507 992 l
1505 994 l
1503 996 l
1500 996 l
1498 992 m
1498 989 l
1499 993 m
1499 988 l
1500 994 m
1500 987 l
1502 994 m
1502 987 l
1503 994 m
1503 987 l
1504 993 m
1504 988 l
1505 992 m
1505 989 l
1556 1000 m
1554 998 l
1553 996 l
1553 993 l
1554 991 l
1556 990 l
1559 990 l
1561 991 l
1563 993 l
1563 996 l
1561 998 l
1559 1000 l
1556 1000 l
1554 996 m
1554 993 l
1555 997 m
1555 992 l
1556 998 m
1556 991 l
1558 998 m
1558 991 l
1559 998 m
1559 991 l
1560 997 m
1560 992 l
1561 996 m
1561 993 l
1612 1009 m
1610 1007 l
1609 1005 l
1609 1002 l
1610 1000 l
1612 999 l
1615 999 l
1617 1000 l
1619 1002 l
1619 1005 l
1617 1007 l
1615 1009 l
1612 1009 l
1610 1005 m
1610 1002 l
1611 1006 m
1611 1001 l
1612 1007 m
1612 1000 l
1614 1007 m
1614 1000 l
1615 1007 m
1615 1000 l
1616 1006 m
1616 1001 l
1617 1005 m
1617 1002 l
1668 1025 m
1666 1023 l
1665 1021 l
1665 1018 l
1666 1016 l
1668 1015 l
1671 1015 l
1673 1016 l
1675 1018 l
1675 1021 l
1673 1023 l
1671 1025 l
1668 1025 l
1666 1021 m
1666 1018 l
1667 1022 m
1667 1017 l
1668 1023 m
1668 1016 l
1670 1023 m
1670 1016 l
1671 1023 m
1671 1016 l
1672 1022 m
1672 1017 l
1673 1021 m
1673 1018 l
1716 1319 m
1714 1317 l
1713 1315 l
1713 1312 l
1714 1310 l
1716 1309 l
1719 1309 l
1721 1310 l
1723 1312 l
1723 1315 l
1721 1317 l
1719 1319 l
1716 1319 l
1714 1315 m
1714 1312 l
1715 1316 m
1715 1311 l
1716 1317 m
1716 1310 l
1718 1317 m
1718 1310 l
1719 1317 m
1719 1310 l
1720 1316 m
1720 1311 l
1721 1315 m
1721 1312 l
1748 1322 m
1746 1320 l
1745 1318 l
1745 1315 l
1746 1313 l
1748 1312 l
1751 1312 l
1753 1313 l
1755 1315 l
1755 1318 l
1753 1320 l
1751 1322 l
1748 1322 l
1746 1318 m
1746 1315 l
1747 1319 m
1747 1314 l
1748 1320 m
1748 1313 l
1750 1320 m
1750 1313 l
1751 1320 m
1751 1313 l
1752 1319 m
1752 1314 l
1753 1318 m
1753 1315 l
1780 1330 m
1778 1328 l
1777 1326 l
1777 1323 l
1778 1321 l
1780 1320 l
1783 1320 l
1785 1321 l
1787 1323 l
1787 1326 l
1785 1328 l
1783 1330 l
1780 1330 l
1778 1326 m
1778 1323 l
1779 1327 m
1779 1322 l
1780 1328 m
1780 1321 l
1782 1328 m
1782 1321 l
1783 1328 m
1783 1321 l
1784 1327 m
1784 1322 l
1785 1326 m
1785 1323 l
1810 1343 m
1808 1341 l
1807 1339 l
1807 1336 l
1808 1334 l
1810 1333 l
1813 1333 l
1815 1334 l
1817 1336 l
1817 1339 l
1815 1341 l
1813 1343 l
1810 1343 l
1808 1339 m
1808 1336 l
1809 1340 m
1809 1335 l
1810 1341 m
1810 1334 l
1812 1341 m
1812 1334 l
1813 1341 m
1813 1334 l
1814 1340 m
1814 1335 l
1815 1339 m
1815 1336 l
1837 1361 m
1835 1359 l
1834 1357 l
1834 1354 l
1835 1352 l
1837 1351 l
1840 1351 l
1842 1352 l
1844 1354 l
1844 1357 l
1842 1359 l
1840 1361 l
1837 1361 l
1835 1357 m
1835 1354 l
1836 1358 m
1836 1353 l
1837 1359 m
1837 1352 l
1839 1359 m
1839 1352 l
1840 1359 m
1840 1352 l
1841 1358 m
1841 1353 l
1842 1357 m
1842 1354 l
1862 1383 m
1860 1381 l
1859 1379 l
1859 1376 l
1860 1374 l
1862 1373 l
1865 1373 l
1867 1374 l
1869 1376 l
1869 1379 l
1867 1381 l
1865 1383 l
1862 1383 l
1860 1379 m
1860 1376 l
1861 1380 m
1861 1375 l
1862 1381 m
1862 1374 l
1864 1381 m
1864 1374 l
1865 1381 m
1865 1374 l
1866 1380 m
1866 1375 l
1867 1379 m
1867 1376 l
1883 1410 m
1881 1408 l
1880 1406 l
1880 1403 l
1881 1401 l
1883 1400 l
1886 1400 l
1888 1401 l
1890 1403 l
1890 1406 l
1888 1408 l
1886 1410 l
1883 1410 l
1881 1406 m
1881 1403 l
1882 1407 m
1882 1402 l
1883 1408 m
1883 1401 l
1885 1408 m
1885 1401 l
1886 1408 m
1886 1401 l
1887 1407 m
1887 1402 l
1888 1406 m
1888 1403 l
1900 1439 m
1898 1437 l
1897 1435 l
1897 1432 l
1898 1430 l
1900 1429 l
1903 1429 l
1905 1430 l
1907 1432 l
1907 1435 l
1905 1437 l
1903 1439 l
1900 1439 l
1898 1435 m
1898 1432 l
1899 1436 m
1899 1431 l
1900 1437 m
1900 1430 l
1902 1437 m
1902 1430 l
1903 1437 m
1903 1430 l
1904 1436 m
1904 1431 l
1905 1435 m
1905 1432 l
1913 1471 m
1911 1469 l
1910 1467 l
1910 1464 l
1911 1462 l
1913 1461 l
1916 1461 l
1918 1462 l
% Fix for MAXPATHLEN
stroke
1918 1462 m
1920 1464 l
1920 1467 l
1918 1469 l
1916 1471 l
1913 1471 l
1911 1467 m
1911 1464 l
1912 1468 m
1912 1463 l
1913 1469 m
1913 1462 l
1915 1469 m
1915 1462 l
1916 1469 m
1916 1462 l
1917 1468 m
1917 1463 l
1918 1467 m
1918 1464 l
1920 1504 m
1918 1502 l
1917 1500 l
1917 1497 l
1918 1495 l
1920 1494 l
1923 1494 l
1925 1495 l
1927 1497 l
1927 1500 l
1925 1502 l
1923 1504 l
1920 1504 l
1918 1500 m
1918 1497 l
1919 1501 m
1919 1496 l
1920 1502 m
1920 1495 l
1922 1502 m
1922 1495 l
1923 1502 m
1923 1495 l
1924 1501 m
1924 1496 l
1925 1500 m
1925 1497 l
1923 1538 m
1921 1536 l
1920 1534 l
1920 1531 l
1921 1529 l
1923 1528 l
1926 1528 l
1928 1529 l
1930 1531 l
1930 1534 l
1928 1536 l
1926 1538 l
1923 1538 l
1921 1534 m
1921 1531 l
1922 1535 m
1922 1530 l
1923 1536 m
1923 1529 l
1925 1536 m
1925 1529 l
1926 1536 m
1926 1529 l
1927 1535 m
1927 1530 l
1928 1534 m
1928 1531 l
stroke
[12 40] 0 setdash
1925 1534 m
1922 1568 l
1915 1601 l
1902 1633 l
1885 1662 l
1864 1689 l
1839 1711 l
1812 1729 l
1782 1742 l
1750 1750 l
1718 1753 l
1670 2047 l
1614 2063 l
1558 2072 l
1502 2076 l
1447 2074 l
1393 2067 l
1341 2056 l
1291 2040 l
1243 2020 l
1197 1997 l
1155 1972 l
1116 1945 l
1079 1916 l
1046 1887 l
1016 2031 l
978 2006 l
942 1981 l
909 1955 l
879 1930 l
850 1905 l
824 1880 l
800 1855 l
778 1830 l
758 1806 l
740 1782 l
724 1757 l
709 1733 l
697 1708 l
687 1683 l
678 1658 l
671 1632 l
667 1606 l
665 1579 l
664 1551 l
666 1522 l
671 1493 l
678 1463 l
688 1432 l
702 1401 l
718 1369 l
738 1337 l
761 1305 l
789 1273 l
819 1242 l
853 1213 l
890 1186 l
930 1162 l
973 1140 l
1019 1123 l
1066 1110 l
1115 1102 l
1165 1099 l
1215 1101 l
1265 1110 l
1314 1124 l
1361 1144 l
1406 1170 l
1448 1202 l
1486 1239 l
1520 1280 l
1548 1326 l
1571 1374 l
1588 1426 l
1598 1479 l
1602 1534 l
1598 1588 l
1588 1641 l
1571 1693 l
1548 1741 l
1520 1787 l
1486 1828 l
1448 1865 l
1406 1897 l
1361 1923 l
1314 1943 l
1265 1957 l
1215 1966 l
1165 1968 l
1115 1965 l
1066 1957 l
1019 1944 l
973 1927 l
930 1905 l
890 1881 l
853 1854 l
819 1825 l
789 1794 l
761 1762 l
738 1730 l
718 1698 l
702 1666 l
688 1635 l
678 1604 l
671 1574 l
666 1545 l
664 1516 l
665 1488 l
667 1461 l
671 1435 l
678 1409 l
687 1384 l
697 1359 l
709 1334 l
724 1310 l
740 1285 l
758 1261 l
778 1237 l
800 1212 l
824 1187 l
850 1162 l
879 1137 l
909 1112 l
942 1086 l
978 1061 l
1016 1036 l
1046 1180 l
1079 1151 l
1116 1122 l
1155 1095 l
1197 1070 l
1243 1047 l
1291 1027 l
1341 1011 l
1393 1000 l
1447 993 l
1502 991 l
1558 995 l
1614 1004 l
1670 1020 l
1718 1314 l
1750 1317 l
1782 1325 l
1812 1338 l
1839 1356 l
1864 1378 l
1885 1405 l
1902 1434 l
1915 1466 l
1922 1499 l
1925 1533 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
867 2333 m
1029 2333 l
stroke
1 setlinewidth
1129 2339 m
1126 2341 l
1122 2341 l
1117 2339 l
1114 2334 l
1112 2329 l
1112 2324 l
1114 2321 l
1116 2319 l
1119 2318 l
1122 2318 l
1127 2319 l
1131 2324 l
1132 2329 l
1132 2334 l
1131 2337 l
1124 2346 l
1122 2349 l
1122 2352 l
1124 2354 l
1127 2354 l
1131 2352 l
1134 2349 l
1122 2341 m
1119 2339 l
1116 2334 l
1114 2329 l
1114 2323 l
1116 2319 l
1122 2318 m
1126 2319 l
1129 2324 l
1131 2329 l
1131 2336 l
1129 2339 l
1126 2344 l
1124 2347 l
1124 2351 l
1126 2352 l
1129 2352 l
1134 2349 l
1171 2337 m
1201 2337 l
1171 2328 m
1201 2328 l
1242 2346 m
1246 2347 l
1251 2352 l
1251 2318 l
1249 2351 m
1249 2318 l
1242 2318 m
1257 2318 l
1274 2321 m
1272 2319 l
1274 2318 l
1275 2319 l
1274 2321 l
1296 2352 m
1291 2351 l
1288 2346 l
1286 2337 l
1286 2333 l
1288 2324 l
1291 2319 l
1296 2318 l
1300 2318 l
1305 2319 l
1308 2324 l
1310 2333 l
1310 2337 l
1308 2346 l
1305 2351 l
1300 2352 l
1296 2352 l
1293 2351 l
1291 2349 l
1290 2346 l
1288 2337 l
1288 2333 l
1290 2324 l
1291 2321 l
1293 2319 l
1296 2318 l
1300 2318 m
1303 2319 l
1305 2321 l
1306 2324 l
1308 2333 l
1308 2337 l
1306 2346 l
1305 2349 l
1303 2351 l
1300 2352 l
stroke
[20 20] 0 setdash
3 setlinewidth
867 2255 m
1029 2255 l
stroke
[] 0 setdash
1 setlinewidth
1129 2261 m
1126 2263 l
1122 2263 l
1117 2261 l
1114 2256 l
1112 2251 l
1112 2246 l
1114 2243 l
1116 2241 l
1119 2240 l
1122 2240 l
1127 2241 l
1131 2246 l
1132 2251 l
1132 2256 l
1131 2259 l
1124 2268 l
1122 2271 l
1122 2274 l
1124 2276 l
1127 2276 l
1131 2274 l
1134 2271 l
1122 2263 m
1119 2261 l
1116 2256 l
1114 2251 l
1114 2245 l
1116 2241 l
1122 2240 m
1126 2241 l
1129 2246 l
1131 2251 l
1131 2258 l
1129 2261 l
1126 2266 l
1124 2269 l
1124 2273 l
1126 2274 l
1129 2274 l
1134 2271 l
1171 2259 m
1201 2259 l
1171 2250 m
1201 2250 l
1247 2274 m
1242 2273 l
1239 2268 l
1237 2259 l
1237 2255 l
1239 2246 l
1242 2241 l
1247 2240 l
1251 2240 l
1256 2241 l
1259 2246 l
1261 2255 l
1261 2259 l
1259 2268 l
1256 2273 l
1251 2274 l
1247 2274 l
1244 2273 l
1242 2271 l
1241 2268 l
1239 2259 l
1239 2255 l
1241 2246 l
1242 2243 l
1244 2241 l
1247 2240 l
1251 2240 m
1254 2241 l
1256 2243 l
1257 2246 l
1259 2255 l
1259 2259 l
1257 2268 l
1256 2271 l
1254 2273 l
1251 2274 l
1274 2243 m
1272 2241 l
1274 2240 l
1275 2241 l
1274 2243 l
1290 2274 m
1286 2258 l
1290 2261 l
1295 2263 l
1300 2263 l
1305 2261 l
1308 2258 l
1310 2253 l
1310 2250 l
1308 2245 l
1305 2241 l
1300 2240 l
1295 2240 l
1290 2241 l
1288 2243 l
1286 2246 l
1286 2248 l
1288 2250 l
1290 2248 l
1288 2246 l
1300 2263 m
1303 2261 l
1306 2258 l
1308 2253 l
1308 2250 l
1306 2245 l
1303 2241 l
1300 2240 l
1290 2274 m
1306 2274 l
1290 2273 m
1298 2273 l
1306 2274 l
stroke
[12 40] 0 setdash
3 setlinewidth
867 2177 m
1029 2177 l
stroke
[] 0 setdash
865 2182 m
863 2180 l
862 2178 l
862 2175 l
863 2173 l
865 2172 l
868 2172 l
870 2173 l
872 2175 l
872 2178 l
870 2180 l
868 2182 l
865 2182 l
863 2178 m
863 2175 l
864 2179 m
864 2174 l
865 2180 m
865 2173 l
867 2180 m
867 2173 l
868 2180 m
868 2173 l
869 2179 m
869 2174 l
870 2178 m
870 2175 l
1027 2182 m
1025 2180 l
1024 2178 l
1024 2175 l
1025 2173 l
1027 2172 l
1030 2172 l
1032 2173 l
1034 2175 l
1034 2178 l
1032 2180 l
1030 2182 l
1027 2182 l
1025 2178 m
1025 2175 l
1026 2179 m
1026 2174 l
1027 2180 m
1027 2173 l
1029 2180 m
1029 2173 l
1030 2180 m
1030 2173 l
1031 2179 m
1031 2174 l
1032 2178 m
1032 2175 l
stroke
1 setlinewidth
1129 2183 m
1126 2185 l
1122 2185 l
1117 2183 l
1114 2178 l
1112 2173 l
1112 2168 l
1114 2165 l
1116 2163 l
1119 2162 l
1122 2162 l
1127 2163 l
1131 2168 l
1132 2173 l
1132 2178 l
1131 2181 l
1124 2190 l
1122 2193 l
1122 2196 l
1124 2198 l
1127 2198 l
1131 2196 l
1134 2193 l
1122 2185 m
1119 2183 l
1116 2178 l
1114 2173 l
1114 2167 l
1116 2163 l
1122 2162 m
1126 2163 l
1129 2168 l
1131 2173 l
1131 2180 l
1129 2183 l
1126 2188 l
1124 2191 l
1124 2195 l
1126 2196 l
1129 2196 l
1134 2193 l
1171 2181 m
1201 2181 l
1171 2172 m
1201 2172 l
1239 2190 m
1241 2188 l
1239 2186 l
1237 2188 l
1237 2190 l
1239 2193 l
1241 2195 l
1246 2196 l
1252 2196 l
1257 2195 l
1259 2193 l
1261 2190 l
1261 2186 l
1259 2183 l
1254 2180 l
1246 2177 l
1242 2175 l
1239 2172 l
1237 2167 l
1237 2162 l
1252 2196 m
1256 2195 l
1257 2193 l
1259 2190 l
1259 2186 l
1257 2183 l
1252 2180 l
1246 2177 l
1237 2165 m
1239 2167 l
1242 2167 l
1251 2163 l
1256 2163 l
1259 2165 l
1261 2167 l
1242 2167 m
1251 2162 l
1257 2162 l
1259 2163 l
1261 2167 l
1261 2170 l
1274 2165 m
1272 2163 l
1274 2162 l
1275 2163 l
1274 2165 l
1296 2196 m
1291 2195 l
1288 2190 l
1286 2181 l
1286 2177 l
1288 2168 l
1291 2163 l
1296 2162 l
1300 2162 l
1305 2163 l
1308 2168 l
1310 2177 l
1310 2181 l
1308 2190 l
1305 2195 l
1300 2196 l
1296 2196 l
1293 2195 l
1291 2193 l
1290 2190 l
1288 2181 l
1288 2177 l
1290 2168 l
1291 2165 l
1293 2163 l
1296 2162 l
1300 2162 m
1303 2163 l
1305 2165 l
1306 2168 l
1308 2177 l
1308 2181 l
1306 2190 l
1305 2193 l
1303 2195 l
1300 2196 l
stroke
showpage

endTexFig
-90 rotate
-1000 2000 a @F0 @sf(Figure)23 b(3.1)-2073 662 y
3 @eop1

2 @bop0


2 @eop0
0 0 2 @bop1 -121 514 a
29834876 27970197 2368143 8683192 34732769 42626580 startTexFig

%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Wed Jun  8 17:02 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def

2 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"


2 @eop0
0 0 2 @bop1 7 342 a
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.45 0.16 scale
90 rotate
600 -2800 translate
1 setlinecap
[] 0 setdash
1761 1711 m
1757 1709 l
1753 1705 l
1751 1700 l
1751 1694 l
1753 1690 l
1755 1688 l
1759 1686 l
1765 1686 l
1771 1688 l
1777 1692 l
1781 1698 l
1783 1704 l
1783 1709 l
1779 1713 l
1775 1713 l
1771 1709 l
1767 1702 l
1763 1692 l
1757 1672 l
1751 1694 m
1755 1690 l
1759 1688 l
1765 1688 l
1771 1690 l
1777 1694 l
1781 1698 l
1783 1709 m
1779 1711 l
1775 1711 l
1771 1707 l
1767 1702 l
1763 1690 l
1759 1672 l
1796 1709 m
1832 1709 l
1796 1698 m
1832 1698 l
1857 1727 m
1851 1725 l
1847 1719 l
1845 1709 l
1845 1704 l
1847 1694 l
1851 1688 l
1857 1686 l
1861 1686 l
1867 1688 l
1871 1694 l
1873 1704 l
1873 1709 l
1871 1719 l
1867 1725 l
1861 1727 l
1857 1727 l
1853 1725 l
1851 1723 l
1849 1719 l
1847 1709 l
1847 1704 l
1849 1694 l
1851 1690 l
1853 1688 l
1857 1686 l
1861 1686 m
1865 1688 l
1867 1690 l
1869 1694 l
1871 1704 l
1871 1709 l
1869 1719 l
1867 1723 l
1865 1725 l
1861 1727 l
1015 1697 m
1011 1695 l
1007 1691 l
1005 1686 l
1005 1680 l
1007 1676 l
1009 1674 l
1013 1672 l
1019 1672 l
1025 1674 l
1031 1678 l
1035 1684 l
1037 1690 l
1037 1695 l
1033 1699 l
1029 1699 l
1025 1695 l
1021 1688 l
1017 1678 l
1011 1658 l
1005 1680 m
1009 1676 l
1013 1674 l
1019 1674 l
1025 1676 l
1031 1680 l
1035 1684 l
1037 1695 m
1033 1697 l
1029 1697 l
1025 1693 l
1021 1688 l
1017 1676 l
1013 1658 l
1050 1695 m
1086 1695 l
1050 1684 m
1086 1684 l
1111 1713 m
1105 1711 l
1101 1705 l
1099 1695 l
1099 1690 l
1101 1680 l
1105 1674 l
1111 1672 l
1115 1672 l
1121 1674 l
1125 1680 l
1127 1690 l
1127 1695 l
1125 1705 l
1121 1711 l
1115 1713 l
1111 1713 l
1107 1711 l
1105 1709 l
1103 1705 l
1101 1695 l
1101 1690 l
1103 1680 l
1105 1676 l
1107 1674 l
1111 1672 l
1115 1672 m
1119 1674 l
1121 1676 l
1123 1680 l
1125 1690 l
1125 1695 l
1123 1705 l
1121 1709 l
1119 1711 l
1115 1713 l
stroke
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
stroke
846 960 m
846 980 l
1420 960 m
1420 980 l
1994 960 m
1994 980 l
846 2395 m
846 2375 l
1420 2395 m
1420 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
846 960 m
846 970 l
1134 960 m
1134 970 l
1420 960 m
1420 970 l
1707 960 m
1707 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
846 2395 m
846 2385 l
1134 2395 m
1134 2385 l
1420 2395 m
1420 2385 l
1707 2395 m
1707 2385 l
1994 2395 m
1994 2385 l
845 923 m
841 921 l
839 918 l
837 911 l
837 908 l
839 901 l
841 898 l
845 896 l
847 896 l
851 898 l
854 901 l
855 908 l
855 911 l
854 918 l
851 921 l
847 923 l
845 923 l
1415 918 m
1418 919 l
1421 923 l
1421 896 l
1987 916 m
1987 918 l
1988 920 l
1989 921 l
1992 923 l
1997 923 l
1999 921 l
2000 920 l
2002 918 l
2002 915 l
2000 913 l
1998 909 l
1985 896 l
2003 896 l
560 960 m
580 960 l
560 1318 m
580 1318 l
560 1677 m
580 1677 l
560 2036 m
580 2036 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1318 m
1974 1318 l
1994 1677 m
1974 1677 l
1994 2036 m
1974 2036 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1139 m
570 1139 l
560 1318 m
570 1318 l
560 1498 m
570 1498 l
560 1677 m
570 1677 l
560 1856 m
570 1856 l
560 2036 m
570 2036 l
560 2215 m
570 2215 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1139 m
1984 1139 l
1994 1318 m
1984 1318 l
1994 1498 m
1984 1498 l
1994 1677 m
1984 1677 l
1994 1856 m
1984 1856 l
1994 2036 m
1984 2036 l
1994 2215 m
1984 2215 l
1994 2395 m
1984 2395 l
444 960 m
466 960 l
482 975 m
478 973 l
476 970 l
474 963 l
474 960 l
476 953 l
478 950 l
482 948 l
484 948 l
488 950 l
491 953 l
492 960 l
492 963 l
491 970 l
488 973 l
484 975 l
482 975 l
502 951 m
501 950 l
502 948 l
503 950 l
502 951 l
513 968 m
513 970 l
514 972 l
515 973 l
518 975 l
523 975 l
525 973 l
526 972 l
528 970 l
528 967 l
526 965 l
524 961 l
511 948 l
529 948 l
444 1318 m
466 1318 l
482 1333 m
478 1331 l
476 1328 l
474 1321 l
474 1318 l
476 1311 l
478 1308 l
482 1306 l
484 1306 l
488 1308 l
491 1311 l
492 1318 l
492 1321 l
491 1328 l
488 1331 l
484 1333 l
482 1333 l
502 1309 m
501 1308 l
502 1306 l
503 1308 l
502 1309 l
515 1328 m
518 1329 l
521 1333 l
521 1306 l
482 1692 m
478 1690 l
476 1687 l
474 1680 l
474 1677 l
476 1670 l
478 1667 l
482 1665 l
484 1665 l
488 1667 l
491 1670 l
492 1677 l
492 1680 l
491 1687 l
488 1690 l
484 1692 l
482 1692 l
502 1668 m
501 1667 l
502 1665 l
503 1667 l
502 1668 l
519 1692 m
515 1690 l
513 1687 l
511 1680 l
511 1677 l
513 1670 l
515 1667 l
519 1665 l
521 1665 l
525 1667 l
528 1670 l
529 1677 l
529 1680 l
528 1687 l
525 1690 l
521 1692 l
519 1692 l
482 2051 m
478 2049 l
476 2046 l
474 2039 l
474 2036 l
476 2029 l
478 2026 l
482 2024 l
484 2024 l
488 2026 l
491 2029 l
492 2036 l
492 2039 l
491 2046 l
488 2049 l
484 2051 l
482 2051 l
502 2027 m
501 2026 l
502 2024 l
503 2026 l
502 2027 l
515 2046 m
518 2047 l
521 2051 l
521 2024 l
482 2410 m
478 2408 l
476 2405 l
474 2398 l
474 2395 l
476 2388 l
478 2385 l
482 2383 l
484 2383 l
488 2385 l
491 2388 l
492 2395 l
492 2398 l
491 2405 l
488 2408 l
484 2410 l
482 2410 l
502 2386 m
501 2385 l
502 2383 l
503 2385 l
502 2386 l
513 2403 m
513 2405 l
514 2407 l
515 2408 l
518 2410 l
523 2410 l
525 2408 l
526 2407 l
528 2405 l
528 2402 l
526 2400 l
524 2396 l
511 2383 l
529 2383 l
1224 839 m
1224 805 l
1226 838 m
1226 805 l
1224 805 l
1224 839 m
1237 839 l
1242 838 l
1244 836 l
1246 833 l
1246 828 l
1244 824 l
1242 823 l
1237 821 l
1226 821 l
1226 838 m
1237 838 l
1242 836 l
1244 833 l
1244 828 l
1242 824 l
1237 823 l
1226 823 l
1234 821 m
1244 805 l
1246 805 l
1236 821 m
1246 805 l
1257 816 m
1275 816 l
1275 821 l
1274 824 l
1272 826 l
1269 828 l
1264 828 l
1260 826 l
1257 823 l
1255 818 l
1255 815 l
1257 810 l
1260 806 l
1264 805 l
1269 805 l
1272 806 l
1275 810 l
1257 818 m
1274 818 l
1274 821 l
1272 824 l
1269 826 l
1264 826 l
1260 824 l
1259 823 l
1257 818 l
1257 815 l
1259 810 l
1260 808 l
1264 806 l
1269 806 l
1272 808 l
1274 811 l
1275 810 l
1296 846 m
1293 843 l
1289 838 l
1286 831 l
1284 823 l
1284 816 l
1286 808 l
1289 801 l
1293 796 l
1296 793 l
1298 793 l
1296 846 m
1298 846 l
1294 843 l
1291 838 l
1288 831 l
1286 823 l
1286 816 l
1288 808 l
1291 801 l
1294 796 l
1298 793 l
1321 839 m
1321 805 l
1322 839 m
1322 805 l
1306 828 m
1307 829 l
1311 828 l
1312 821 l
1314 818 l
1316 816 l
1319 815 l
1307 829 m
1309 828 l
1311 821 l
1312 818 l
1314 816 l
1319 815 l
1324 815 l
1329 816 l
1331 818 l
1332 821 l
1334 828 l
1336 829 l
1324 815 m
1327 816 l
1329 818 l
1331 821 l
1332 828 l
1336 829 l
1337 828 l
1316 839 m
1327 839 l
1316 805 m
1327 805 l
1344 846 m
1348 843 l
1351 838 l
1354 831 l
1356 823 l
1356 816 l
1354 808 l
1351 801 l
1348 796 l
1344 793 l
1346 793 l
1344 846 m
1346 846 l
1349 843 l
1353 838 l
1356 831 l
1358 823 l
1358 816 l
1356 808 l
1353 801 l
1349 796 l
1346 793 l
923 2527 m
921 2532 l
917 2537 l
912 2539 l
903 2539 l
898 2537 l
894 2532 l
892 2527 l
889 2521 l
889 2509 l
892 2502 l
894 2498 l
898 2493 l
903 2491 l
912 2491 l
917 2493 l
921 2498 l
923 2502 l
923 2527 m
921 2527 l
919 2532 l
917 2534 l
912 2537 l
903 2537 l
898 2534 l
894 2527 l
892 2521 l
892 2509 l
894 2502 l
898 2496 l
903 2493 l
912 2493 l
917 2496 l
919 2498 l
921 2502 l
923 2502 l
948 2523 m
943 2521 l
939 2516 l
936 2509 l
936 2505 l
939 2498 l
943 2493 l
948 2491 l
955 2491 l
959 2493 l
964 2498 l
966 2505 l
966 2509 l
964 2516 l
959 2521 l
955 2523 l
948 2523 l
948 2521 m
943 2518 l
941 2516 l
939 2509 l
939 2505 l
941 2498 l
943 2496 l
948 2493 l
955 2493 l
959 2496 l
961 2498 l
964 2505 l
964 2509 l
961 2516 l
959 2518 l
955 2521 l
948 2521 l
982 2523 m
982 2491 l
984 2491 l
982 2523 m
984 2523 l
984 2491 l
984 2514 m
991 2521 l
995 2523 l
1002 2523 l
1007 2521 l
1009 2514 l
1009 2491 l
984 2514 m
991 2518 l
995 2521 l
1000 2521 l
1004 2518 l
1007 2514 l
1007 2491 l
1009 2491 l
1009 2514 m
1016 2521 l
1020 2523 l
1027 2523 l
1032 2521 l
1034 2514 l
1034 2491 l
1009 2514 m
1016 2518 l
1020 2521 l
1025 2521 l
1029 2518 l
1032 2514 l
1032 2491 l
1034 2491 l
1052 2523 m
1052 2475 l
1054 2475 l
1052 2523 m
1054 2523 l
1054 2475 l
1054 2516 m
1058 2521 l
1063 2523 l
1070 2523 l
1074 2521 l
1079 2516 l
1081 2509 l
1081 2505 l
1079 2498 l
1074 2493 l
1070 2491 l
1063 2491 l
1058 2493 l
1054 2498 l
1054 2516 m
1063 2521 l
1070 2521 l
1074 2518 l
1077 2516 l
1079 2509 l
1079 2505 l
1077 2498 l
1074 2496 l
1070 2493 l
1063 2493 l
1054 2498 l
1097 2539 m
1097 2491 l
1099 2491 l
1097 2539 m
1099 2539 l
1099 2491 l
1117 2507 m
1142 2507 l
1142 2514 l
1139 2518 l
1137 2521 l
1133 2523 l
1126 2523 l
1121 2521 l
1117 2516 l
1114 2509 l
1114 2505 l
1117 2498 l
1121 2493 l
1126 2491 l
1133 2491 l
1137 2493 l
1142 2498 l
1117 2509 m
1139 2509 l
1139 2514 l
1137 2518 l
1133 2521 l
1126 2521 l
1121 2518 l
1119 2516 l
1117 2509 l
1117 2505 l
1119 2498 l
1121 2496 l
1126 2493 l
1133 2493 l
1137 2496 l
1139 2500 l
1142 2498 l
1154 2523 m
1179 2491 l
1182 2491 l
1154 2523 m
1157 2523 l
1182 2491 l
1182 2523 m
1179 2523 l
1154 2491 l
1182 2523 m
1157 2491 l
1154 2491 l
1233 2507 m
1258 2507 l
1258 2514 l
1255 2518 l
1253 2521 l
1249 2523 l
1242 2523 l
1237 2521 l
1233 2516 l
1230 2509 l
1230 2505 l
1233 2498 l
1237 2493 l
1242 2491 l
1249 2491 l
1253 2493 l
1258 2498 l
1233 2509 m
1255 2509 l
1255 2514 l
1253 2518 l
1249 2521 l
1242 2521 l
1237 2518 l
1235 2516 l
1233 2509 l
1233 2505 l
1235 2498 l
1237 2496 l
1242 2493 l
1249 2493 l
1253 2496 l
1255 2500 l
1258 2498 l
1273 2539 m
1270 2537 l
1270 2534 l
1273 2532 l
1275 2532 l
1277 2534 l
1277 2537 l
1275 2539 l
1273 2539 l
1273 2537 m
1273 2534 l
1275 2534 l
1275 2537 l
1273 2537 l
1273 2523 m
1273 2491 l
1275 2491 l
1273 2523 m
1275 2523 l
1275 2491 l
1320 2523 m
1318 2523 l
1318 2489 l
1315 2482 l
1313 2480 l
1309 2477 l
1304 2477 l
1299 2480 l
1297 2482 l
1293 2482 l
1320 2523 m
1320 2489 l
1318 2482 l
1313 2477 l
1309 2475 l
1302 2475 l
1297 2477 l
1293 2482 l
1318 2516 m
1313 2521 l
1309 2523 l
1302 2523 l
1297 2521 l
1293 2516 l
1290 2509 l
1290 2505 l
1293 2498 l
1297 2493 l
1302 2491 l
1309 2491 l
1313 2493 l
1318 2498 l
1318 2516 m
1309 2521 l
1302 2521 l
1297 2518 l
1295 2516 l
1293 2509 l
1293 2505 l
1295 2498 l
1297 2496 l
1302 2493 l
1309 2493 l
1318 2498 l
1338 2507 m
1363 2507 l
1363 2514 l
1360 2518 l
1358 2521 l
1354 2523 l
1347 2523 l
1342 2521 l
1338 2516 l
1335 2509 l
1335 2505 l
1338 2498 l
1342 2493 l
1347 2491 l
1354 2491 l
1358 2493 l
1363 2498 l
1338 2509 m
1360 2509 l
1360 2514 l
1358 2518 l
1354 2521 l
1347 2521 l
1342 2518 l
1340 2516 l
1338 2509 l
1338 2505 l
1340 2498 l
1342 2496 l
1347 2493 l
1354 2493 l
1358 2496 l
1360 2500 l
1363 2498 l
1378 2523 m
1378 2491 l
1380 2491 l
1378 2523 m
1380 2523 l
1380 2491 l
1380 2514 m
1387 2521 l
1391 2523 l
1398 2523 l
1403 2521 l
1405 2514 l
1405 2491 l
1380 2514 m
1387 2518 l
1391 2521 l
1396 2521 l
1400 2518 l
1403 2514 l
1403 2491 l
1405 2491 l
1439 2539 m
1434 2539 l
1429 2537 l
1427 2530 l
1427 2491 l
1429 2491 l
1439 2539 m
1439 2537 l
1434 2537 l
1429 2534 l
1432 2537 m
1429 2530 l
1429 2491 l
1420 2523 m
1436 2523 l
1436 2521 l
1420 2523 m
1420 2521 l
1436 2521 l
1454 2523 m
1454 2500 l
1456 2493 l
1460 2491 l
1467 2491 l
1472 2493 l
1479 2500 l
1454 2523 m
1456 2523 l
1456 2500 l
1458 2496 l
1463 2493 l
1467 2493 l
1472 2496 l
1479 2500 l
1479 2523 m
1479 2491 l
1481 2491 l
1479 2523 m
1481 2523 l
1481 2491 l
1499 2523 m
1499 2491 l
1501 2491 l
1499 2523 m
1501 2523 l
1501 2491 l
1501 2514 m
1508 2521 l
1512 2523 l
1519 2523 l
1524 2521 l
1526 2514 l
1526 2491 l
1501 2514 m
1508 2518 l
1512 2521 l
1517 2521 l
1521 2518 l
1524 2514 l
1524 2491 l
1526 2491 l
1569 2516 m
1564 2521 l
1560 2523 l
1553 2523 l
1548 2521 l
1544 2516 l
1541 2509 l
1541 2505 l
1544 2498 l
1548 2493 l
1553 2491 l
1560 2491 l
1564 2493 l
1569 2498 l
1569 2516 m
1566 2514 l
1564 2518 l
1560 2521 l
1553 2521 l
1548 2518 l
1546 2516 l
1544 2509 l
1544 2505 l
1546 2498 l
1548 2496 l
1553 2493 l
1560 2493 l
1564 2496 l
1566 2500 l
1569 2498 l
1586 2539 m
1586 2491 l
1588 2491 l
1586 2539 m
1588 2539 l
1588 2491 l
1579 2523 m
1595 2523 l
1595 2521 l
1579 2523 m
1579 2521 l
1595 2521 l
1609 2539 m
1606 2537 l
1606 2534 l
1609 2532 l
1611 2532 l
1613 2534 l
1613 2537 l
1611 2539 l
1609 2539 l
1609 2537 m
1609 2534 l
1611 2534 l
1611 2537 l
1609 2537 l
1609 2523 m
1609 2491 l
1611 2491 l
1609 2523 m
1611 2523 l
1611 2491 l
1638 2523 m
1633 2521 l
1629 2516 l
1626 2509 l
1626 2505 l
1629 2498 l
1633 2493 l
1638 2491 l
1645 2491 l
1649 2493 l
1654 2498 l
1656 2505 l
1656 2509 l
1654 2516 l
1649 2521 l
1645 2523 l
1638 2523 l
1638 2521 m
1633 2518 l
1631 2516 l
1629 2509 l
1629 2505 l
1631 2498 l
1633 2496 l
1638 2493 l
1645 2493 l
1649 2496 l
1651 2498 l
1654 2505 l
1654 2509 l
1651 2516 l
1649 2518 l
1645 2521 l
1638 2521 l
1672 2523 m
1672 2491 l
1674 2491 l
1672 2523 m
1674 2523 l
1674 2491 l
1674 2514 m
1681 2521 l
1685 2523 l
1692 2523 l
1697 2521 l
1699 2514 l
1699 2491 l
1674 2514 m
1681 2518 l
1685 2521 l
1690 2521 l
1694 2518 l
1697 2514 l
1697 2491 l
1699 2491 l
371 1622 m
405 1622 l
405 1624 l
371 1622 m
371 1624 l
405 1624 l
382 1636 m
405 1636 l
405 1638 l
382 1636 m
382 1638 l
405 1638 l
389 1638 m
384 1643 l
382 1646 l
382 1651 l
384 1654 l
389 1656 l
405 1656 l
389 1638 m
386 1643 l
384 1646 l
384 1649 l
386 1653 l
389 1654 l
405 1654 l
405 1656 l
389 1656 m
384 1661 l
382 1664 l
382 1669 l
384 1672 l
389 1674 l
405 1674 l
389 1656 m
386 1661 l
384 1664 l
384 1667 l
386 1671 l
389 1672 l
405 1672 l
405 1674 l
364 1697 m
367 1694 l
372 1690 l
379 1687 l
% Fix for MAXPATHLEN
stroke
379 1687 m
387 1685 l
394 1685 l
402 1687 l
409 1690 l
414 1694 l
417 1697 l
417 1699 l
364 1697 m
364 1699 l
367 1695 l
372 1692 l
379 1689 l
387 1687 l
394 1687 l
402 1689 l
409 1692 l
414 1695 l
417 1699 l
371 1722 m
405 1722 l
371 1723 m
405 1723 l
382 1707 m
381 1708 l
382 1712 l
389 1713 l
392 1715 l
394 1717 l
395 1720 l
381 1708 m
382 1710 l
389 1712 l
392 1713 l
394 1715 l
395 1720 l
395 1725 l
394 1730 l
392 1732 l
389 1733 l
382 1735 l
381 1737 l
395 1725 m
394 1728 l
392 1730 l
389 1732 l
382 1733 l
381 1737 l
382 1738 l
371 1717 m
371 1728 l
405 1717 m
405 1728 l
364 1745 m
367 1749 l
372 1752 l
379 1755 l
387 1757 l
394 1757 l
402 1755 l
409 1752 l
414 1749 l
417 1745 l
417 1747 l
364 1745 m
364 1747 l
367 1750 l
372 1754 l
379 1757 l
387 1759 l
394 1759 l
402 1757 l
409 1754 l
414 1750 l
417 1747 l
stroke
3 setlinewidth
1571 1677 m
1573 1582 l
1579 1496 l
1587 1425 l
1597 1373 l
1608 1341 l
1617 1323 l
1626 1318 l
1634 1319 l
1640 1324 l
1646 1332 l
1651 1342 l
1655 1353 l
1659 1365 l
1662 1377 l
1665 1389 l
1667 1401 l
1670 1413 l
1672 1424 l
1673 1435 l
1675 1446 l
1676 1456 l
1677 1465 l
1678 1474 l
1679 1483 l
1679 1491 l
1680 1498 l
1680 1505 l
1681 1511 l
1681 1517 l
1682 1523 l
1682 1528 l
1682 1533 l
1683 1538 l
1683 1542 l
1683 1546 l
1684 1549 l
1684 1553 l
1684 1557 l
1685 1560 l
1685 1563 l
1685 1566 l
1686 1570 l
1686 1573 l
1687 1576 l
1687 1580 l
1687 1583 l
1688 1587 l
1688 1590 l
1688 1594 l
1689 1598 l
1689 1602 l
1689 1606 l
1689 1610 l
1690 1615 l
1690 1619 l
1690 1623 l
1690 1628 l
1690 1632 l
1690 1636 l
1690 1640 l
1690 1644 l
1690 1648 l
1690 1652 l
1690 1655 l
1689 1659 l
1689 1662 l
1689 1664 l
1689 1667 l
1689 1669 l
1688 1671 l
1688 1672 l
1688 1674 l
1688 1675 l
1688 1676 l
1688 1677 l
1688 1678 l
1688 1679 l
1688 1680 l
1688 1682 l
1688 1683 l
1689 1685 l
1689 1687 l
1689 1690 l
1689 1692 l
1689 1695 l
1690 1699 l
1690 1702 l
1690 1706 l
1690 1710 l
1690 1714 l
1690 1718 l
1690 1722 l
1690 1726 l
1690 1731 l
1690 1735 l
1690 1739 l
1689 1744 l
1689 1748 l
1689 1752 l
1689 1756 l
1688 1760 l
1688 1764 l
1688 1767 l
1687 1771 l
1687 1774 l
1687 1778 l
1686 1781 l
1686 1784 l
1685 1788 l
1685 1791 l
1685 1794 l
1684 1797 l
1684 1801 l
1684 1805 l
1683 1808 l
1683 1812 l
1683 1816 l
1682 1821 l
1682 1826 l
1682 1831 l
1681 1837 l
1681 1843 l
1680 1849 l
1680 1856 l
1679 1863 l
1679 1871 l
1678 1880 l
1677 1889 l
1676 1898 l
1675 1908 l
1673 1919 l
1672 1930 l
1670 1941 l
1667 1953 l
1665 1965 l
1662 1977 l
1659 1989 l
1655 2001 l
1651 2012 l
1646 2022 l
1640 2030 l
1634 2035 l
1626 2036 l
1617 2031 l
1608 2013 l
1597 1981 l
1587 1929 l
1579 1858 l
1573 1772 l
1571 1677 l
stroke
[12 40] 0 setdash
1650 1677 m
1650 1668 l
1651 1659 l
1651 1651 l
1651 1642 l
1652 1634 l
1653 1627 l
1653 1620 l
1654 1613 l
1655 1607 l
1656 1602 l
1657 1597 l
1658 1593 l
1659 1589 l
1660 1586 l
1661 1583 l
1662 1581 l
1663 1579 l
1664 1578 l
1665 1577 l
1665 1577 l
1666 1576 l
1667 1576 l
1668 1577 l
1669 1577 l
1670 1578 l
1670 1579 l
1671 1580 l
1672 1581 l
1672 1583 l
1673 1584 l
1673 1586 l
1674 1587 l
1675 1589 l
1675 1591 l
1676 1593 l
1676 1594 l
1676 1596 l
1677 1598 l
1677 1600 l
1678 1602 l
1678 1604 l
1678 1606 l
1679 1608 l
1679 1611 l
1679 1613 l
1680 1615 l
1680 1617 l
1680 1619 l
1680 1621 l
1681 1624 l
1681 1626 l
1681 1628 l
1681 1630 l
1681 1633 l
1682 1635 l
1682 1637 l
1682 1639 l
1682 1641 l
1682 1644 l
1682 1646 l
1682 1648 l
1682 1650 l
1683 1652 l
1683 1655 l
1683 1657 l
1683 1659 l
1683 1661 l
1683 1663 l
1683 1665 l
1683 1667 l
1683 1669 l
1683 1671 l
1683 1673 l
1683 1675 l
1683 1677 l
1683 1679 l
1683 1681 l
1683 1683 l
1683 1685 l
1683 1687 l
1683 1689 l
1683 1691 l
1683 1693 l
1683 1695 l
1683 1697 l
1683 1699 l
1683 1702 l
1682 1704 l
1682 1706 l
1682 1708 l
1682 1710 l
1682 1713 l
1682 1715 l
1682 1717 l
1682 1719 l
1681 1721 l
1681 1724 l
1681 1726 l
1681 1728 l
1681 1730 l
1680 1733 l
1680 1735 l
1680 1737 l
1680 1739 l
1679 1741 l
1679 1743 l
1679 1746 l
1678 1748 l
1678 1750 l
1678 1752 l
1677 1754 l
1677 1756 l
1676 1758 l
1676 1760 l
1676 1761 l
1675 1763 l
1675 1765 l
1674 1767 l
1673 1768 l
1673 1770 l
1672 1771 l
1672 1773 l
1671 1774 l
1670 1775 l
1670 1776 l
1669 1777 l
1668 1777 l
1667 1778 l
1666 1778 l
1665 1777 l
1665 1777 l
1664 1776 l
1663 1775 l
1662 1773 l
1661 1771 l
1660 1768 l
1659 1765 l
1658 1761 l
1657 1757 l
1656 1752 l
1655 1747 l
1654 1741 l
1653 1734 l
1653 1727 l
1652 1720 l
1651 1712 l
1651 1703 l
1651 1695 l
1650 1686 l
1650 1677 l
stroke
[] 0 setdash
[20 20] 0 setdash
953 1677 m
952 1620 l
950 1566 l
945 1516 l
939 1472 l
932 1436 l
925 1408 l
917 1388 l
909 1375 l
901 1369 l
893 1368 l
886 1371 l
880 1378 l
874 1387 l
869 1398 l
864 1410 l
859 1423 l
856 1436 l
852 1450 l
849 1464 l
846 1477 l
844 1491 l
841 1504 l
839 1518 l
838 1531 l
1704 1577 l
1701 1581 l
1698 1584 l
1696 1585 l
1693 1584 l
1691 1582 l
1690 1578 l
1688 1573 l
1687 1567 l
1686 1560 l
1685 1553 l
1685 1546 l
1685 1538 l
1685 1531 l
1686 1524 l
1686 1517 l
1687 1512 l
1688 1507 l
1690 1502 l
1691 1500 l
1693 1498 l
1695 1498 l
1697 1499 l
1699 1501 l
1701 1506 l
1703 1512 l
1705 1520 l
1707 1529 l
1709 1540 l
1710 1553 l
1712 1568 l
1713 1584 l
1714 1602 l
1715 1621 l
1716 1641 l
1716 1663 l
1716 1685 l
1715 1709 l
1714 1732 l
1712 1756 l
1709 1779 l
1706 1800 l
1702 1820 l
1697 1835 l
1691 1845 l
1685 1848 l
1678 1841 l
1671 1820 l
1664 1785 l
1660 1735 l
1658 1677 l
1660 1619 l
1664 1569 l
1671 1534 l
1678 1513 l
1685 1506 l
1691 1509 l
1697 1519 l
1702 1534 l
1706 1554 l
1709 1575 l
1712 1598 l
1714 1622 l
1715 1645 l
1716 1669 l
1716 1691 l
1716 1713 l
1715 1733 l
1714 1752 l
1713 1770 l
1712 1786 l
1710 1801 l
1709 1814 l
1707 1825 l
1705 1834 l
1703 1842 l
1701 1848 l
1699 1853 l
1697 1855 l
1695 1856 l
1693 1856 l
1691 1854 l
1690 1852 l
1688 1847 l
1687 1842 l
1686 1837 l
1686 1830 l
1685 1823 l
1685 1816 l
1685 1808 l
1685 1801 l
1686 1794 l
1687 1787 l
1688 1781 l
1690 1776 l
1691 1772 l
1693 1770 l
1696 1769 l
1698 1770 l
1701 1773 l
1704 1777 l
838 1823 l
839 1836 l
841 1850 l
844 1863 l
846 1877 l
849 1890 l
852 1904 l
856 1918 l
859 1931 l
864 1944 l
869 1956 l
874 1967 l
880 1976 l
886 1983 l
893 1986 l
901 1985 l
909 1979 l
917 1966 l
925 1946 l
932 1918 l
939 1882 l
945 1838 l
950 1788 l
952 1734 l
953 1677 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
970 2190 m
1132 2190 l
stroke
1 setlinewidth
1206 2196 m
1203 2198 l
1199 2198 l
1194 2196 l
1191 2191 l
1189 2186 l
1189 2181 l
1191 2178 l
1193 2176 l
1196 2175 l
1199 2175 l
1204 2176 l
1208 2181 l
1209 2186 l
1209 2191 l
1208 2194 l
1201 2203 l
1199 2206 l
1199 2209 l
1201 2211 l
1204 2211 l
1208 2209 l
1211 2206 l
1199 2198 m
1196 2196 l
1193 2191 l
1191 2186 l
1191 2180 l
1193 2176 l
1199 2175 m
1203 2176 l
1206 2181 l
1208 2186 l
1208 2193 l
1206 2196 l
1203 2201 l
1201 2204 l
1201 2208 l
1203 2209 l
1206 2209 l
1211 2206 l
1248 2194 m
1278 2194 l
1248 2185 m
1278 2185 l
1319 2203 m
1323 2204 l
1328 2209 l
1328 2175 l
1326 2208 m
1326 2175 l
1319 2175 m
1334 2175 l
1351 2178 m
1349 2176 l
1351 2175 l
1352 2176 l
1351 2178 l
1373 2209 m
1368 2208 l
1365 2203 l
1363 2194 l
1363 2190 l
1365 2181 l
1368 2176 l
1373 2175 l
1377 2175 l
1382 2176 l
1385 2181 l
1387 2190 l
1387 2194 l
1385 2203 l
1382 2208 l
1377 2209 l
1373 2209 l
1370 2208 l
1368 2206 l
1367 2203 l
1365 2194 l
1365 2190 l
1367 2181 l
1368 2178 l
1370 2176 l
1373 2175 l
1377 2175 m
1380 2176 l
1382 2178 l
1383 2181 l
1385 2190 l
1385 2194 l
1383 2203 l
1382 2206 l
1380 2208 l
1377 2209 l
stroke
[12 40] 0 setdash
3 setlinewidth
970 2112 m
1132 2112 l
stroke
[] 0 setdash
1 setlinewidth
1206 2118 m
1203 2120 l
1199 2120 l
1194 2118 l
1191 2113 l
1189 2108 l
1189 2103 l
1191 2100 l
1193 2098 l
1196 2097 l
1199 2097 l
1204 2098 l
1208 2103 l
1209 2108 l
1209 2113 l
1208 2116 l
1201 2125 l
1199 2128 l
1199 2131 l
1201 2133 l
1204 2133 l
1208 2131 l
1211 2128 l
1199 2120 m
1196 2118 l
1193 2113 l
1191 2108 l
1191 2102 l
1193 2098 l
1199 2097 m
1203 2098 l
1206 2103 l
1208 2108 l
1208 2115 l
1206 2118 l
1203 2123 l
1201 2126 l
1201 2130 l
1203 2131 l
1206 2131 l
1211 2128 l
1248 2116 m
1278 2116 l
1248 2107 m
1278 2107 l
1324 2131 m
1319 2130 l
1316 2125 l
1314 2116 l
1314 2112 l
1316 2103 l
1319 2098 l
1324 2097 l
1328 2097 l
1333 2098 l
1336 2103 l
1338 2112 l
1338 2116 l
1336 2125 l
1333 2130 l
1328 2131 l
1324 2131 l
1321 2130 l
1319 2128 l
1318 2125 l
1316 2116 l
1316 2112 l
1318 2103 l
1319 2100 l
1321 2098 l
1324 2097 l
1328 2097 m
1331 2098 l
1333 2100 l
1334 2103 l
1336 2112 l
1336 2116 l
1334 2125 l
1333 2128 l
1331 2130 l
1328 2131 l
1351 2100 m
1349 2098 l
1351 2097 l
1352 2098 l
1351 2100 l
1367 2131 m
1363 2115 l
1367 2118 l
1372 2120 l
1377 2120 l
1382 2118 l
1385 2115 l
1387 2110 l
1387 2107 l
1385 2102 l
1382 2098 l
1377 2097 l
1372 2097 l
1367 2098 l
1365 2100 l
1363 2103 l
1363 2105 l
1365 2107 l
1367 2105 l
1365 2103 l
1377 2120 m
1380 2118 l
1383 2115 l
1385 2110 l
1385 2107 l
1383 2102 l
1380 2098 l
1377 2097 l
1367 2131 m
1383 2131 l
1367 2130 m
1375 2130 l
1383 2131 l
stroke
[20 20] 0 setdash
3 setlinewidth
970 2034 m
1132 2034 l
stroke
[] 0 setdash
1 setlinewidth
1206 2040 m
1203 2042 l
1199 2042 l
1194 2040 l
1191 2035 l
1189 2030 l
1189 2025 l
1191 2022 l
1193 2020 l
1196 2019 l
1199 2019 l
1204 2020 l
1208 2025 l
1209 2030 l
1209 2035 l
1208 2038 l
1201 2047 l
1199 2050 l
1199 2053 l
1201 2055 l
1204 2055 l
1208 2053 l
1211 2050 l
1199 2042 m
1196 2040 l
1193 2035 l
1191 2030 l
1191 2024 l
1193 2020 l
1199 2019 m
1203 2020 l
1206 2025 l
1208 2030 l
1208 2037 l
1206 2040 l
1203 2045 l
1201 2048 l
1201 2052 l
1203 2053 l
1206 2053 l
1211 2050 l
1248 2038 m
1278 2038 l
1248 2029 m
1278 2029 l
1316 2047 m
1318 2045 l
1316 2043 l
1314 2045 l
1314 2047 l
1316 2050 l
1318 2052 l
1323 2053 l
1329 2053 l
1334 2052 l
1336 2050 l
1338 2047 l
1338 2043 l
1336 2040 l
1331 2037 l
1323 2034 l
1319 2032 l
1316 2029 l
1314 2024 l
1314 2019 l
1329 2053 m
1333 2052 l
1334 2050 l
1336 2047 l
1336 2043 l
1334 2040 l
1329 2037 l
1323 2034 l
1314 2022 m
1316 2024 l
1319 2024 l
1328 2020 l
1333 2020 l
1336 2022 l
1338 2024 l
1319 2024 m
1328 2019 l
1334 2019 l
1336 2020 l
1338 2024 l
1338 2027 l
1351 2022 m
1349 2020 l
1351 2019 l
1352 2020 l
1351 2022 l
1373 2053 m
1368 2052 l
1365 2047 l
1363 2038 l
1363 2034 l
1365 2025 l
1368 2020 l
1373 2019 l
1377 2019 l
1382 2020 l
1385 2025 l
1387 2034 l
1387 2038 l
1385 2047 l
1382 2052 l
1377 2053 l
1373 2053 l
1370 2052 l
1368 2050 l
1367 2047 l
1365 2038 l
1365 2034 l
1367 2025 l
1368 2022 l
1370 2020 l
1373 2019 l
1377 2019 m
1380 2020 l
1382 2022 l
1383 2025 l
1385 2034 l
1385 2038 l
1383 2047 l
1382 2050 l
1380 2052 l
1377 2053 l
stroke
showpage

endTexFig
978 x
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.45 0.16 scale
90 rotate
2500 -1670 translate
1 setlinecap
1 setlinewidth
[] 0 setdash
1750 1626 m
1746 1624 l
1742 1620 l
1740 1615 l
1740 1609 l
1742 1605 l
1744 1603 l
1748 1601 l
1754 1601 l
1760 1603 l
1766 1607 l
1770 1613 l
1772 1619 l
1772 1624 l
1768 1628 l
1764 1628 l
1760 1624 l
1756 1617 l
1752 1607 l
1746 1587 l
1740 1609 m
1744 1605 l
1748 1603 l
1754 1603 l
1760 1605 l
1766 1609 l
1770 1613 l
1772 1624 m
1768 1626 l
1764 1626 l
1760 1622 l
1756 1617 l
1752 1605 l
1748 1587 l
1785 1624 m
1821 1624 l
1785 1613 m
1821 1613 l
1846 1642 m
1840 1640 l
1836 1634 l
1834 1624 l
1834 1619 l
1836 1609 l
1840 1603 l
1846 1601 l
1850 1601 l
1856 1603 l
1860 1609 l
1862 1619 l
1862 1624 l
1860 1634 l
1856 1640 l
1850 1642 l
1846 1642 l
1842 1640 l
1840 1638 l
1838 1634 l
1836 1624 l
1836 1619 l
1838 1609 l
1840 1605 l
1842 1603 l
1846 1601 l
1850 1601 m
1854 1603 l
1856 1605 l
1858 1609 l
1860 1619 l
1860 1624 l
1858 1634 l
1856 1638 l
1854 1640 l
1850 1642 l
701 1637 m
697 1635 l
693 1631 l
691 1626 l
691 1620 l
693 1616 l
695 1614 l
699 1612 l
705 1612 l
711 1614 l
717 1618 l
721 1624 l
723 1630 l
723 1635 l
719 1639 l
715 1639 l
711 1635 l
707 1628 l
703 1618 l
697 1598 l
691 1620 m
695 1616 l
699 1614 l
705 1614 l
711 1616 l
717 1620 l
721 1624 l
723 1635 m
719 1637 l
715 1637 l
711 1633 l
707 1628 l
703 1616 l
699 1598 l
736 1635 m
772 1635 l
736 1624 m
772 1624 l
797 1653 m
791 1651 l
787 1645 l
785 1635 l
785 1630 l
787 1620 l
791 1614 l
797 1612 l
801 1612 l
807 1614 l
811 1620 l
813 1630 l
813 1635 l
811 1645 l
807 1651 l
801 1653 l
797 1653 l
793 1651 l
791 1649 l
789 1645 l
787 1635 l
787 1630 l
789 1620 l
791 1616 l
793 1614 l
797 1612 l
801 1612 m
805 1614 l
807 1616 l
809 1620 l
811 1630 l
811 1635 l
809 1645 l
807 1649 l
805 1651 l
801 1653 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
1277 960 m
1277 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
1277 2395 m
1277 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
918 960 m
918 970 l
1277 960 m
1277 970 l
1636 960 m
1636 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
918 2395 m
918 2385 l
1277 2395 m
1277 2385 l
1636 2395 m
1636 2385 l
1994 2395 m
1994 2385 l
540 923 m
536 921 l
534 918 l
532 911 l
532 908 l
534 901 l
536 898 l
540 896 l
542 896 l
546 898 l
549 901 l
550 908 l
550 911 l
549 918 l
546 921 l
542 923 l
540 923 l
560 899 m
559 898 l
560 896 l
561 898 l
560 899 l
577 923 m
573 921 l
571 918 l
569 911 l
569 908 l
571 901 l
573 898 l
577 896 l
579 896 l
583 898 l
586 901 l
587 908 l
587 911 l
586 918 l
583 921 l
579 923 l
577 923 l
1257 923 m
1253 921 l
1251 918 l
1249 911 l
1249 908 l
1251 901 l
1253 898 l
1257 896 l
1259 896 l
1263 898 l
1266 901 l
1267 908 l
1267 911 l
1266 918 l
1263 921 l
1259 923 l
1257 923 l
1277 899 m
1276 898 l
1277 896 l
1278 898 l
1277 899 l
1290 918 m
1293 919 l
1296 923 l
1296 896 l
1974 923 m
1970 921 l
1968 918 l
1966 911 l
1966 908 l
1968 901 l
1970 898 l
1974 896 l
1976 896 l
1980 898 l
1983 901 l
1984 908 l
1984 911 l
1983 918 l
1980 921 l
1976 923 l
1974 923 l
1994 899 m
1993 898 l
1994 896 l
1995 898 l
1994 899 l
2005 916 m
2005 918 l
2006 920 l
2007 921 l
2010 923 l
2015 923 l
2017 921 l
2018 920 l
2020 918 l
2020 915 l
2018 913 l
2016 909 l
2003 896 l
2021 896 l
560 960 m
580 960 l
560 1172 m
580 1172 l
560 1385 m
580 1385 l
560 1597 m
580 1597 l
560 1810 m
580 1810 l
560 2022 m
580 2022 l
560 2235 m
580 2235 l
1994 960 m
1974 960 l
1994 1172 m
1974 1172 l
1994 1385 m
1974 1385 l
1994 1597 m
1974 1597 l
1994 1810 m
1974 1810 l
1994 2022 m
1974 2022 l
1994 2235 m
1974 2235 l
560 960 m
570 960 l
560 1066 m
570 1066 l
560 1172 m
570 1172 l
560 1278 m
570 1278 l
560 1385 m
570 1385 l
560 1491 m
570 1491 l
560 1597 m
570 1597 l
560 1704 m
570 1704 l
560 1810 m
570 1810 l
560 1916 m
570 1916 l
560 2022 m
570 2022 l
560 2129 m
570 2129 l
560 2235 m
570 2235 l
560 2341 m
570 2341 l
1994 960 m
1984 960 l
1994 1066 m
1984 1066 l
1994 1172 m
1984 1172 l
1994 1278 m
1984 1278 l
1994 1385 m
1984 1385 l
1994 1491 m
1984 1491 l
1994 1597 m
1984 1597 l
1994 1704 m
1984 1704 l
1994 1810 m
1984 1810 l
1994 1916 m
1984 1916 l
1994 2022 m
1984 2022 l
1994 2129 m
1984 2129 l
1994 2235 m
1984 2235 l
1994 2341 m
1984 2341 l
419 960 m
441 960 l
457 975 m
453 973 l
451 970 l
449 963 l
449 960 l
451 953 l
453 950 l
457 948 l
459 948 l
463 950 l
466 953 l
467 960 l
467 963 l
466 970 l
463 973 l
459 975 l
457 975 l
477 951 m
476 950 l
477 948 l
478 950 l
477 951 l
494 975 m
490 973 l
488 970 l
486 963 l
486 960 l
488 953 l
490 950 l
494 948 l
496 948 l
500 950 l
503 953 l
504 960 l
504 963 l
503 970 l
500 973 l
496 975 l
494 975 l
528 971 m
526 973 l
523 975 l
520 975 l
516 973 l
514 970 l
513 963 l
513 957 l
514 952 l
516 950 l
520 948 l
521 948 l
525 950 l
528 952 l
529 956 l
529 957 l
528 961 l
525 963 l
521 965 l
520 965 l
516 963 l
514 961 l
513 957 l
419 1172 m
441 1172 l
457 1187 m
453 1185 l
451 1182 l
449 1175 l
449 1172 l
451 1165 l
453 1162 l
457 1160 l
459 1160 l
463 1162 l
466 1165 l
467 1172 l
467 1175 l
466 1182 l
463 1185 l
459 1187 l
457 1187 l
477 1163 m
476 1162 l
477 1160 l
478 1162 l
477 1163 l
494 1187 m
490 1185 l
488 1182 l
486 1175 l
486 1172 l
488 1165 l
490 1162 l
494 1160 l
496 1160 l
500 1162 l
503 1165 l
504 1172 l
504 1175 l
503 1182 l
500 1185 l
496 1187 l
494 1187 l
524 1187 m
511 1169 l
530 1169 l
524 1187 m
524 1160 l
419 1385 m
441 1385 l
457 1400 m
453 1398 l
451 1395 l
449 1388 l
449 1385 l
451 1378 l
453 1375 l
457 1373 l
459 1373 l
463 1375 l
466 1378 l
467 1385 l
467 1388 l
466 1395 l
463 1398 l
459 1400 l
457 1400 l
477 1376 m
476 1375 l
477 1373 l
478 1375 l
477 1376 l
494 1400 m
490 1398 l
488 1395 l
486 1388 l
486 1385 l
488 1378 l
490 1375 l
494 1373 l
496 1373 l
500 1375 l
503 1378 l
504 1385 l
504 1388 l
503 1395 l
500 1398 l
496 1400 l
494 1400 l
513 1393 m
513 1395 l
514 1397 l
515 1398 l
518 1400 l
523 1400 l
525 1398 l
526 1397 l
528 1395 l
528 1392 l
526 1390 l
524 1386 l
511 1373 l
529 1373 l
457 1612 m
453 1610 l
451 1607 l
449 1600 l
449 1597 l
451 1590 l
453 1587 l
457 1585 l
459 1585 l
463 1587 l
466 1590 l
467 1597 l
467 1600 l
466 1607 l
463 1610 l
459 1612 l
457 1612 l
477 1588 m
476 1587 l
477 1585 l
478 1587 l
477 1588 l
494 1612 m
490 1610 l
488 1607 l
486 1600 l
486 1597 l
488 1590 l
490 1587 l
494 1585 l
496 1585 l
500 1587 l
503 1590 l
504 1597 l
504 1600 l
503 1607 l
500 1610 l
496 1612 l
494 1612 l
519 1612 m
515 1610 l
513 1607 l
511 1600 l
511 1597 l
513 1590 l
515 1587 l
519 1585 l
521 1585 l
525 1587 l
528 1590 l
529 1597 l
529 1600 l
528 1607 l
525 1610 l
521 1612 l
519 1612 l
457 1825 m
453 1823 l
451 1820 l
449 1813 l
449 1810 l
451 1803 l
453 1800 l
457 1798 l
459 1798 l
463 1800 l
466 1803 l
467 1810 l
467 1813 l
466 1820 l
463 1823 l
459 1825 l
457 1825 l
477 1801 m
476 1800 l
477 1798 l
478 1800 l
477 1801 l
494 1825 m
490 1823 l
488 1820 l
486 1813 l
486 1810 l
488 1803 l
490 1800 l
494 1798 l
496 1798 l
500 1800 l
503 1803 l
504 1810 l
504 1813 l
503 1820 l
500 1823 l
496 1825 l
494 1825 l
513 1818 m
513 1820 l
514 1822 l
515 1823 l
518 1825 l
523 1825 l
525 1823 l
526 1822 l
528 1820 l
528 1817 l
526 1815 l
524 1811 l
511 1798 l
529 1798 l
457 2037 m
453 2035 l
451 2032 l
449 2025 l
449 2022 l
451 2015 l
453 2012 l
457 2010 l
459 2010 l
463 2012 l
466 2015 l
467 2022 l
467 2025 l
466 2032 l
463 2035 l
459 2037 l
457 2037 l
477 2013 m
476 2012 l
477 2010 l
478 2012 l
477 2013 l
494 2037 m
490 2035 l
488 2032 l
486 2025 l
486 2022 l
488 2015 l
490 2012 l
494 2010 l
496 2010 l
500 2012 l
503 2015 l
504 2022 l
504 2025 l
503 2032 l
500 2035 l
496 2037 l
494 2037 l
524 2037 m
511 2019 l
530 2019 l
524 2037 m
524 2010 l
457 2250 m
453 2248 l
451 2245 l
449 2238 l
449 2235 l
451 2228 l
453 2225 l
457 2223 l
459 2223 l
463 2225 l
466 2228 l
467 2235 l
467 2238 l
466 2245 l
463 2248 l
459 2250 l
457 2250 l
477 2226 m
476 2225 l
477 2223 l
478 2225 l
477 2226 l
494 2250 m
490 2248 l
488 2245 l
486 2238 l
486 2235 l
488 2228 l
490 2225 l
494 2223 l
496 2223 l
500 2225 l
503 2228 l
504 2235 l
504 2238 l
503 2245 l
500 2248 l
496 2250 l
494 2250 l
528 2246 m
526 2248 l
523 2250 l
520 2250 l
516 2248 l
514 2245 l
513 2238 l
513 2232 l
514 2227 l
516 2225 l
520 2223 l
521 2223 l
525 2225 l
528 2227 l
529 2231 l
529 2232 l
528 2236 l
525 2238 l
521 2240 l
520 2240 l
516 2238 l
514 2236 l
513 2232 l
1224 839 m
1224 805 l
1226 838 m
1226 805 l
1224 805 l
1224 839 m
1237 839 l
1242 838 l
1244 836 l
1246 833 l
1246 828 l
1244 824 l
1242 823 l
1237 821 l
1226 821 l
1226 838 m
1237 838 l
1242 836 l
1244 833 l
1244 828 l
1242 824 l
1237 823 l
1226 823 l
1234 821 m
1244 805 l
1246 805 l
1236 821 m
1246 805 l
1257 816 m
1275 816 l
1275 821 l
1274 824 l
1272 826 l
1269 828 l
1264 828 l
1260 826 l
1257 823 l
1255 818 l
1255 815 l
1257 810 l
1260 806 l
1264 805 l
1269 805 l
1272 806 l
1275 810 l
1257 818 m
1274 818 l
1274 821 l
1272 824 l
1269 826 l
1264 826 l
1260 824 l
1259 823 l
1257 818 l
1257 815 l
1259 810 l
1260 808 l
1264 806 l
1269 806 l
1272 808 l
1274 811 l
1275 810 l
1296 846 m
1293 843 l
1289 838 l
1286 831 l
1284 823 l
1284 816 l
1286 808 l
1289 801 l
1293 796 l
1296 793 l
1298 793 l
1296 846 m
1298 846 l
1294 843 l
1291 838 l
1288 831 l
1286 823 l
1286 816 l
1288 808 l
1291 801 l
1294 796 l
1298 793 l
1321 839 m
1321 805 l
1322 839 m
1322 805 l
1306 828 m
1307 829 l
1311 828 l
1312 821 l
1314 818 l
1316 816 l
1319 815 l
1307 829 m
1309 828 l
1311 821 l
1312 818 l
1314 816 l
1319 815 l
1324 815 l
1329 816 l
1331 818 l
1332 821 l
1334 828 l
1336 829 l
1324 815 m
1327 816 l
1329 818 l
1331 821 l
1332 828 l
1336 829 l
1337 828 l
1316 839 m
1327 839 l
1316 805 m
1327 805 l
1344 846 m
1348 843 l
1351 838 l
1354 831 l
1356 823 l
1356 816 l
1354 808 l
1351 801 l
1348 796 l
1344 793 l
1346 793 l
1344 846 m
1346 846 l
1349 843 l
1353 838 l
1356 831 l
1358 823 l
1358 816 l
1356 808 l
1353 801 l
1349 796 l
1346 793 l
923 2527 m
921 2532 l
917 2537 l
912 2539 l
903 2539 l
898 2537 l
894 2532 l
892 2527 l
889 2521 l
889 2509 l
892 2502 l
894 2498 l
898 2493 l
903 2491 l
912 2491 l
917 2493 l
921 2498 l
923 2502 l
923 2527 m
921 2527 l
919 2532 l
917 2534 l
912 2537 l
903 2537 l
898 2534 l
894 2527 l
892 2521 l
892 2509 l
894 2502 l
898 2496 l
903 2493 l
912 2493 l
917 2496 l
919 2498 l
921 2502 l
923 2502 l
948 2523 m
943 2521 l
939 2516 l
936 2509 l
936 2505 l
939 2498 l
943 2493 l
948 2491 l
955 2491 l
959 2493 l
964 2498 l
966 2505 l
966 2509 l
964 2516 l
959 2521 l
955 2523 l
948 2523 l
948 2521 m
943 2518 l
941 2516 l
939 2509 l
939 2505 l
941 2498 l
943 2496 l
948 2493 l
955 2493 l
959 2496 l
961 2498 l
964 2505 l
964 2509 l
961 2516 l
959 2518 l
955 2521 l
948 2521 l
982 2523 m
982 2491 l
984 2491 l
982 2523 m
984 2523 l
984 2491 l
984 2514 m
991 2521 l
995 2523 l
1002 2523 l
1007 2521 l
1009 2514 l
1009 2491 l
984 2514 m
991 2518 l
995 2521 l
1000 2521 l
1004 2518 l
1007 2514 l
1007 2491 l
1009 2491 l
1009 2514 m
1016 2521 l
1020 2523 l
1027 2523 l
1032 2521 l
1034 2514 l
1034 2491 l
1009 2514 m
1016 2518 l
1020 2521 l
1025 2521 l
1029 2518 l
1032 2514 l
1032 2491 l
1034 2491 l
1052 2523 m
1052 2475 l
1054 2475 l
1052 2523 m
1054 2523 l
1054 2475 l
% Fix for MAXPATHLEN
stroke
1054 2475 m
1054 2516 m
1058 2521 l
1063 2523 l
1070 2523 l
1074 2521 l
1079 2516 l
1081 2509 l
1081 2505 l
1079 2498 l
1074 2493 l
1070 2491 l
1063 2491 l
1058 2493 l
1054 2498 l
1054 2516 m
1063 2521 l
1070 2521 l
1074 2518 l
1077 2516 l
1079 2509 l
1079 2505 l
1077 2498 l
1074 2496 l
1070 2493 l
1063 2493 l
1054 2498 l
1097 2539 m
1097 2491 l
1099 2491 l
1097 2539 m
1099 2539 l
1099 2491 l
1117 2507 m
1142 2507 l
1142 2514 l
1139 2518 l
1137 2521 l
1133 2523 l
1126 2523 l
1121 2521 l
1117 2516 l
1114 2509 l
1114 2505 l
1117 2498 l
1121 2493 l
1126 2491 l
1133 2491 l
1137 2493 l
1142 2498 l
1117 2509 m
1139 2509 l
1139 2514 l
1137 2518 l
1133 2521 l
1126 2521 l
1121 2518 l
1119 2516 l
1117 2509 l
1117 2505 l
1119 2498 l
1121 2496 l
1126 2493 l
1133 2493 l
1137 2496 l
1139 2500 l
1142 2498 l
1154 2523 m
1179 2491 l
1182 2491 l
1154 2523 m
1157 2523 l
1182 2491 l
1182 2523 m
1179 2523 l
1154 2491 l
1182 2523 m
1157 2491 l
1154 2491 l
1233 2507 m
1258 2507 l
1258 2514 l
1255 2518 l
1253 2521 l
1249 2523 l
1242 2523 l
1237 2521 l
1233 2516 l
1230 2509 l
1230 2505 l
1233 2498 l
1237 2493 l
1242 2491 l
1249 2491 l
1253 2493 l
1258 2498 l
1233 2509 m
1255 2509 l
1255 2514 l
1253 2518 l
1249 2521 l
1242 2521 l
1237 2518 l
1235 2516 l
1233 2509 l
1233 2505 l
1235 2498 l
1237 2496 l
1242 2493 l
1249 2493 l
1253 2496 l
1255 2500 l
1258 2498 l
1273 2539 m
1270 2537 l
1270 2534 l
1273 2532 l
1275 2532 l
1277 2534 l
1277 2537 l
1275 2539 l
1273 2539 l
1273 2537 m
1273 2534 l
1275 2534 l
1275 2537 l
1273 2537 l
1273 2523 m
1273 2491 l
1275 2491 l
1273 2523 m
1275 2523 l
1275 2491 l
1320 2523 m
1318 2523 l
1318 2489 l
1315 2482 l
1313 2480 l
1309 2477 l
1304 2477 l
1299 2480 l
1297 2482 l
1293 2482 l
1320 2523 m
1320 2489 l
1318 2482 l
1313 2477 l
1309 2475 l
1302 2475 l
1297 2477 l
1293 2482 l
1318 2516 m
1313 2521 l
1309 2523 l
1302 2523 l
1297 2521 l
1293 2516 l
1290 2509 l
1290 2505 l
1293 2498 l
1297 2493 l
1302 2491 l
1309 2491 l
1313 2493 l
1318 2498 l
1318 2516 m
1309 2521 l
1302 2521 l
1297 2518 l
1295 2516 l
1293 2509 l
1293 2505 l
1295 2498 l
1297 2496 l
1302 2493 l
1309 2493 l
1318 2498 l
1338 2507 m
1363 2507 l
1363 2514 l
1360 2518 l
1358 2521 l
1354 2523 l
1347 2523 l
1342 2521 l
1338 2516 l
1335 2509 l
1335 2505 l
1338 2498 l
1342 2493 l
1347 2491 l
1354 2491 l
1358 2493 l
1363 2498 l
1338 2509 m
1360 2509 l
1360 2514 l
1358 2518 l
1354 2521 l
1347 2521 l
1342 2518 l
1340 2516 l
1338 2509 l
1338 2505 l
1340 2498 l
1342 2496 l
1347 2493 l
1354 2493 l
1358 2496 l
1360 2500 l
1363 2498 l
1378 2523 m
1378 2491 l
1380 2491 l
1378 2523 m
1380 2523 l
1380 2491 l
1380 2514 m
1387 2521 l
1391 2523 l
1398 2523 l
1403 2521 l
1405 2514 l
1405 2491 l
1380 2514 m
1387 2518 l
1391 2521 l
1396 2521 l
1400 2518 l
1403 2514 l
1403 2491 l
1405 2491 l
1439 2539 m
1434 2539 l
1429 2537 l
1427 2530 l
1427 2491 l
1429 2491 l
1439 2539 m
1439 2537 l
1434 2537 l
1429 2534 l
1432 2537 m
1429 2530 l
1429 2491 l
1420 2523 m
1436 2523 l
1436 2521 l
1420 2523 m
1420 2521 l
1436 2521 l
1454 2523 m
1454 2500 l
1456 2493 l
1460 2491 l
1467 2491 l
1472 2493 l
1479 2500 l
1454 2523 m
1456 2523 l
1456 2500 l
1458 2496 l
1463 2493 l
1467 2493 l
1472 2496 l
1479 2500 l
1479 2523 m
1479 2491 l
1481 2491 l
1479 2523 m
1481 2523 l
1481 2491 l
1499 2523 m
1499 2491 l
1501 2491 l
1499 2523 m
1501 2523 l
1501 2491 l
1501 2514 m
1508 2521 l
1512 2523 l
1519 2523 l
1524 2521 l
1526 2514 l
1526 2491 l
1501 2514 m
1508 2518 l
1512 2521 l
1517 2521 l
1521 2518 l
1524 2514 l
1524 2491 l
1526 2491 l
1569 2516 m
1564 2521 l
1560 2523 l
1553 2523 l
1548 2521 l
1544 2516 l
1541 2509 l
1541 2505 l
1544 2498 l
1548 2493 l
1553 2491 l
1560 2491 l
1564 2493 l
1569 2498 l
1569 2516 m
1566 2514 l
1564 2518 l
1560 2521 l
1553 2521 l
1548 2518 l
1546 2516 l
1544 2509 l
1544 2505 l
1546 2498 l
1548 2496 l
1553 2493 l
1560 2493 l
1564 2496 l
1566 2500 l
1569 2498 l
1586 2539 m
1586 2491 l
1588 2491 l
1586 2539 m
1588 2539 l
1588 2491 l
1579 2523 m
1595 2523 l
1595 2521 l
1579 2523 m
1579 2521 l
1595 2521 l
1609 2539 m
1606 2537 l
1606 2534 l
1609 2532 l
1611 2532 l
1613 2534 l
1613 2537 l
1611 2539 l
1609 2539 l
1609 2537 m
1609 2534 l
1611 2534 l
1611 2537 l
1609 2537 l
1609 2523 m
1609 2491 l
1611 2491 l
1609 2523 m
1611 2523 l
1611 2491 l
1638 2523 m
1633 2521 l
1629 2516 l
1626 2509 l
1626 2505 l
1629 2498 l
1633 2493 l
1638 2491 l
1645 2491 l
1649 2493 l
1654 2498 l
1656 2505 l
1656 2509 l
1654 2516 l
1649 2521 l
1645 2523 l
1638 2523 l
1638 2521 m
1633 2518 l
1631 2516 l
1629 2509 l
1629 2505 l
1631 2498 l
1633 2496 l
1638 2493 l
1645 2493 l
1649 2496 l
1651 2498 l
1654 2505 l
1654 2509 l
1651 2516 l
1649 2518 l
1645 2521 l
1638 2521 l
1672 2523 m
1672 2491 l
1674 2491 l
1672 2523 m
1674 2523 l
1674 2491 l
1674 2514 m
1681 2521 l
1685 2523 l
1692 2523 l
1697 2521 l
1699 2514 l
1699 2491 l
1674 2514 m
1681 2518 l
1685 2521 l
1690 2521 l
1694 2518 l
1697 2514 l
1697 2491 l
1699 2491 l
336 1622 m
370 1622 l
370 1624 l
336 1622 m
336 1624 l
370 1624 l
347 1636 m
370 1636 l
370 1638 l
347 1636 m
347 1638 l
370 1638 l
354 1638 m
349 1643 l
347 1646 l
347 1651 l
349 1654 l
354 1656 l
370 1656 l
354 1638 m
351 1643 l
349 1646 l
349 1649 l
351 1653 l
354 1654 l
370 1654 l
370 1656 l
354 1656 m
349 1661 l
347 1664 l
347 1669 l
349 1672 l
354 1674 l
370 1674 l
354 1656 m
351 1661 l
349 1664 l
349 1667 l
351 1671 l
354 1672 l
370 1672 l
370 1674 l
329 1697 m
332 1694 l
337 1690 l
344 1687 l
352 1685 l
359 1685 l
367 1687 l
374 1690 l
379 1694 l
382 1697 l
382 1699 l
329 1697 m
329 1699 l
332 1695 l
337 1692 l
344 1689 l
352 1687 l
359 1687 l
367 1689 l
374 1692 l
379 1695 l
382 1699 l
336 1722 m
370 1722 l
336 1723 m
370 1723 l
347 1707 m
346 1708 l
347 1712 l
354 1713 l
357 1715 l
359 1717 l
360 1720 l
346 1708 m
347 1710 l
354 1712 l
357 1713 l
359 1715 l
360 1720 l
360 1725 l
359 1730 l
357 1732 l
354 1733 l
347 1735 l
346 1737 l
360 1725 m
359 1728 l
357 1730 l
354 1732 l
347 1733 l
346 1737 l
347 1738 l
336 1717 m
336 1728 l
370 1717 m
370 1728 l
329 1745 m
332 1749 l
337 1752 l
344 1755 l
352 1757 l
359 1757 l
367 1755 l
374 1752 l
379 1749 l
382 1745 l
382 1747 l
329 1745 m
329 1747 l
332 1750 l
337 1754 l
344 1757 l
352 1759 l
359 1759 l
367 1757 l
374 1754 l
379 1750 l
382 1747 l
stroke
3 setlinewidth
1706 1597 m
1706 1629 l
1708 1663 l
1709 1701 l
1708 1743 l
1703 1788 l
1693 1833 l
1679 1875 l
1662 1915 l
1643 1950 l
1621 1981 l
1599 2008 l
1575 2030 l
1552 2049 l
1528 2064 l
1505 2076 l
1482 2086 l
1460 2092 l
1438 2096 l
1417 2098 l
1397 2098 l
1378 2096 l
1360 2092 l
1342 2088 l
1326 2082 l
1310 2075 l
1295 2068 l
1281 2059 l
1268 2050 l
1256 2041 l
1244 2031 l
1233 2021 l
1223 2011 l
1213 2000 l
1204 1990 l
1195 1979 l
1187 1968 l
1180 1958 l
1173 1947 l
1166 1936 l
1160 1926 l
1155 1915 l
1149 1905 l
1144 1895 l
1139 1885 l
1135 1875 l
1131 1865 l
1127 1855 l
1123 1846 l
1120 1837 l
1116 1827 l
1113 1818 l
1110 1809 l
1107 1800 l
1104 1792 l
1101 1783 l
1099 1774 l
1096 1766 l
1093 1757 l
1091 1749 l
1089 1740 l
1086 1731 l
1084 1722 l
1082 1714 l
1080 1705 l
1078 1695 l
1076 1686 l
1074 1677 l
1073 1667 l
1071 1658 l
1070 1648 l
1069 1638 l
1068 1628 l
1067 1618 l
1067 1607 l
1067 1597 l
1067 1587 l
1067 1577 l
1068 1567 l
1069 1557 l
1070 1547 l
1071 1537 l
1073 1527 l
1074 1518 l
1076 1508 l
1078 1499 l
1080 1490 l
1082 1481 l
1084 1472 l
1086 1463 l
1089 1455 l
1091 1446 l
1093 1437 l
1096 1429 l
1099 1420 l
1101 1412 l
1104 1403 l
1107 1394 l
1110 1385 l
1113 1376 l
1116 1367 l
1120 1358 l
1123 1349 l
1127 1339 l
1131 1330 l
1135 1320 l
1139 1310 l
1144 1300 l
1149 1290 l
1155 1279 l
1160 1269 l
1166 1258 l
1173 1248 l
1180 1237 l
1187 1226 l
1195 1216 l
1204 1205 l
1213 1194 l
1223 1184 l
1233 1173 l
1244 1163 l
1256 1153 l
1268 1144 l
1281 1135 l
1295 1127 l
1310 1119 l
1326 1113 l
1342 1107 l
1360 1102 l
1378 1099 l
1397 1097 l
1417 1097 l
1438 1099 l
1460 1103 l
1482 1109 l
1505 1118 l
1528 1130 l
1552 1145 l
1575 1164 l
1599 1187 l
1621 1214 l
1643 1244 l
1662 1280 l
1679 1319 l
1693 1362 l
1703 1407 l
1708 1452 l
1709 1494 l
1708 1532 l
1706 1566 l
1706 1597 l
stroke
[20 20] 0 setdash
879 1597 m
881 1564 l
887 1533 l
897 1504 l
909 1479 l
922 1460 l
937 1444 l
951 1433 l
965 1426 l
978 1421 l
990 1418 l
1000 1417 l
1010 1417 l
1019 1419 l
1028 1421 l
1035 1424 l
1041 1427 l
1047 1430 l
1052 1433 l
1056 1436 l
1060 1439 l
1063 1442 l
1066 1445 l
1069 1447 l
1071 1449 l
1073 1451 l
1075 1452 l
1077 1453 l
1079 1453 l
1080 1453 l
1082 1453 l
1083 1453 l
1085 1452 l
1087 1451 l
1089 1450 l
1090 1449 l
1093 1447 l
1095 1445 l
1097 1443 l
1100 1441 l
1103 1439 l
1106 1437 l
1109 1435 l
1112 1433 l
1116 1431 l
1120 1429 l
1124 1428 l
1128 1426 l
1133 1425 l
1138 1424 l
1143 1423 l
1148 1423 l
1154 1423 l
1160 1424 l
1166 1425 l
1172 1427 l
1178 1429 l
1184 1432 l
1191 1435 l
1197 1440 l
1203 1445 l
1209 1450 l
1216 1457 l
1222 1464 l
1227 1472 l
1233 1480 l
1238 1490 l
1243 1500 l
1247 1510 l
1251 1522 l
1255 1533 l
1257 1546 l
1260 1558 l
1261 1571 l
1262 1584 l
1263 1597 l
1262 1610 l
1261 1623 l
1260 1636 l
1257 1649 l
1255 1661 l
1251 1673 l
1247 1684 l
1243 1695 l
1238 1705 l
1233 1714 l
1227 1723 l
1222 1731 l
1216 1738 l
1209 1744 l
1203 1750 l
1197 1755 l
1191 1759 l
1184 1763 l
1178 1766 l
1172 1768 l
1166 1770 l
1160 1771 l
1154 1771 l
1148 1772 l
1143 1771 l
1138 1771 l
1133 1770 l
1128 1769 l
1124 1767 l
1120 1765 l
1116 1764 l
1112 1762 l
1109 1760 l
1106 1757 l
1103 1755 l
1100 1753 l
1097 1751 l
1095 1749 l
1093 1748 l
1090 1746 l
1089 1745 l
1087 1743 l
1085 1742 l
1083 1742 l
1082 1741 l
1080 1741 l
1079 1741 l
1077 1742 l
1075 1743 l
1073 1744 l
1071 1746 l
1069 1747 l
1066 1750 l
1063 1752 l
1060 1755 l
1056 1758 l
1052 1761 l
1047 1765 l
1041 1768 l
1035 1771 l
1028 1774 l
1019 1776 l
1010 1777 l
1000 1777 l
990 1776 l
978 1774 l
965 1769 l
951 1761 l
937 1750 l
922 1735 l
909 1715 l
897 1691 l
887 1662 l
881 1630 l
879 1597 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
970 2292 m
1132 2292 l
stroke
1 setlinewidth
1191 2300 m
1191 2283 l
1193 2278 l
1196 2277 l
1201 2277 l
1204 2278 l
1209 2283 l
1191 2300 m
1193 2300 l
1193 2283 l
1194 2280 l
1198 2278 l
1201 2278 l
1204 2280 l
1209 2283 l
1209 2300 m
1209 2277 l
1211 2277 l
1209 2300 m
1211 2300 l
1211 2277 l
1224 2300 m
1224 2265 l
1226 2265 l
1224 2300 m
1226 2300 l
1226 2265 l
1226 2295 m
1229 2298 l
1232 2300 l
1237 2300 l
1241 2298 l
1244 2295 l
1246 2290 l
1246 2287 l
1244 2282 l
1241 2278 l
1237 2277 l
1232 2277 l
1229 2278 l
1226 2282 l
1226 2295 m
1232 2298 l
1237 2298 l
1241 2296 l
1242 2295 l
1244 2290 l
1244 2287 l
1242 2282 l
1241 2280 l
1237 2278 l
1232 2278 l
1226 2282 l
1257 2300 m
1257 2265 l
1259 2265 l
1257 2300 m
1259 2300 l
1259 2265 l
1259 2295 m
1262 2298 l
1265 2300 l
1270 2300 l
1274 2298 l
1277 2295 l
1279 2290 l
1279 2287 l
1277 2282 l
1274 2278 l
1270 2277 l
1265 2277 l
1262 2278 l
1259 2282 l
1259 2295 m
1265 2298 l
1270 2298 l
1274 2296 l
1275 2295 l
1277 2290 l
1277 2287 l
1275 2282 l
1274 2280 l
1270 2278 l
1265 2278 l
1259 2282 l
1290 2288 m
1308 2288 l
1308 2293 l
1307 2296 l
1305 2298 l
1302 2300 l
1297 2300 l
1293 2298 l
1290 2295 l
1288 2290 l
1288 2287 l
1290 2282 l
1293 2278 l
1297 2277 l
1302 2277 l
1305 2278 l
1308 2282 l
1290 2290 m
1307 2290 l
1307 2293 l
1305 2296 l
1302 2298 l
1297 2298 l
1293 2296 l
1292 2295 l
1290 2290 l
1290 2287 l
1292 2282 l
1293 2280 l
1297 2278 l
1302 2278 l
1305 2280 l
1307 2283 l
1308 2282 l
1319 2300 m
1319 2277 l
1321 2277 l
1319 2300 m
1321 2300 l
1321 2277 l
1321 2290 m
1322 2295 l
1326 2298 l
1329 2300 l
1334 2300 l
1321 2290 m
1322 2293 l
1326 2296 l
1329 2298 l
1334 2298 l
1334 2300 l
1386 2295 m
1383 2298 l
1380 2300 l
1375 2300 l
1371 2298 l
1368 2295 l
1366 2290 l
1366 2287 l
1368 2282 l
1371 2278 l
1375 2277 l
1380 2277 l
1383 2278 l
1386 2282 l
1386 2295 m
1385 2293 l
1383 2296 l
1380 2298 l
1375 2298 l
1371 2296 l
1370 2295 l
1368 2290 l
1368 2287 l
1370 2282 l
1371 2280 l
1375 2278 l
1380 2278 l
1383 2280 l
1385 2283 l
1386 2282 l
1404 2300 m
1400 2298 l
1397 2295 l
1395 2290 l
1395 2287 l
1397 2282 l
1400 2278 l
1404 2277 l
1409 2277 l
1412 2278 l
1415 2282 l
1417 2287 l
1417 2290 l
1415 2295 l
1412 2298 l
1409 2300 l
1404 2300 l
1404 2298 m
1400 2296 l
1399 2295 l
1397 2290 l
1397 2287 l
1399 2282 l
1400 2280 l
1404 2278 l
1409 2278 l
1412 2280 l
1414 2282 l
1415 2287 l
1415 2290 l
1414 2295 l
1412 2296 l
1409 2298 l
1404 2298 l
1428 2300 m
1428 2277 l
1430 2277 l
1428 2300 m
1430 2300 l
1430 2277 l
1430 2293 m
1435 2298 l
1438 2300 l
1443 2300 l
1446 2298 l
1448 2293 l
1448 2277 l
1430 2293 m
1435 2296 l
1438 2298 l
1441 2298 l
1445 2296 l
1446 2293 l
1446 2277 l
1448 2277 l
1448 2293 m
1453 2298 l
1456 2300 l
1461 2300 l
1464 2298 l
1466 2293 l
1466 2277 l
1448 2293 m
1453 2296 l
1456 2298 l
1459 2298 l
1463 2296 l
1464 2293 l
1464 2277 l
1466 2277 l
1479 2300 m
1479 2265 l
1481 2265 l
1479 2300 m
1481 2300 l
1481 2265 l
1481 2295 m
1484 2298 l
1487 2300 l
1492 2300 l
1496 2298 l
1499 2295 l
1501 2290 l
1501 2287 l
1499 2282 l
1496 2278 l
1492 2277 l
1487 2277 l
1484 2278 l
1481 2282 l
1481 2295 m
1487 2298 l
1492 2298 l
1496 2296 l
1497 2295 l
1499 2290 l
1499 2287 l
1497 2282 l
1496 2280 l
1492 2278 l
1487 2278 l
1481 2282 l
1519 2300 m
1515 2298 l
1512 2295 l
1510 2290 l
1510 2287 l
1512 2282 l
1515 2278 l
1519 2277 l
1524 2277 l
1527 2278 l
1530 2282 l
1532 2287 l
1532 2290 l
1530 2295 l
1527 2298 l
1524 2300 l
1519 2300 l
1519 2298 m
1515 2296 l
1514 2295 l
1512 2290 l
1512 2287 l
1514 2282 l
1515 2280 l
1519 2278 l
1524 2278 l
1527 2280 l
1529 2282 l
1530 2287 l
1530 2290 l
1529 2295 l
1527 2296 l
1524 2298 l
1519 2298 l
1543 2300 m
1543 2277 l
1545 2277 l
1543 2300 m
1545 2300 l
1545 2277 l
1545 2293 m
1550 2298 l
1553 2300 l
1558 2300 l
1561 2298 l
1563 2293 l
1563 2277 l
1545 2293 m
1550 2296 l
1553 2298 l
1556 2298 l
1560 2296 l
1561 2293 l
1561 2277 l
1563 2277 l
1576 2288 m
1594 2288 l
1594 2293 l
1593 2296 l
1591 2298 l
1588 2300 l
1583 2300 l
1579 2298 l
1576 2295 l
1574 2290 l
1574 2287 l
1576 2282 l
1579 2278 l
1583 2277 l
1588 2277 l
1591 2278 l
1594 2282 l
1576 2290 m
1593 2290 l
1593 2293 l
1591 2296 l
1588 2298 l
1583 2298 l
1579 2296 l
1578 2295 l
1576 2290 l
1576 2287 l
1578 2282 l
1579 2280 l
1583 2278 l
1588 2278 l
1591 2280 l
1593 2283 l
1594 2282 l
1605 2300 m
1605 2277 l
1607 2277 l
1605 2300 m
1607 2300 l
1607 2277 l
1607 2293 m
1612 2298 l
1615 2300 l
1620 2300 l
1623 2298 l
1625 2293 l
1625 2277 l
1607 2293 m
1612 2296 l
1615 2298 l
1618 2298 l
1622 2296 l
1623 2293 l
1623 2277 l
1625 2277 l
1640 2311 m
1640 2277 l
1641 2277 l
1640 2311 m
1641 2311 l
1641 2277 l
1635 2300 m
1646 2300 l
1646 2298 l
1635 2300 m
1635 2298 l
1646 2298 l
stroke
[20 20] 0 setdash
3 setlinewidth
970 2188 m
1132 2188 l
stroke
[] 0 setdash
1 setlinewidth
1191 2207 m
1191 2173 l
1193 2173 l
1191 2207 m
1193 2207 l
1193 2173 l
1212 2196 m
1208 2194 l
1205 2191 l
1203 2186 l
1203 2183 l
1205 2178 l
1208 2174 l
1212 2173 l
1217 2173 l
1220 2174 l
1223 2178 l
1225 2183 l
1225 2186 l
1223 2191 l
1220 2194 l
1217 2196 l
1212 2196 l
1212 2194 m
1208 2192 l
1207 2191 l
1205 2186 l
1205 2183 l
1207 2178 l
1208 2176 l
1212 2174 l
1217 2174 l
1220 2176 l
1222 2178 l
1223 2183 l
1223 2186 l
1222 2191 l
1220 2192 l
1217 2194 l
1212 2194 l
1234 2196 m
1243 2173 l
1234 2196 m
1236 2196 l
1243 2178 l
1249 2196 m
1243 2178 l
1249 2191 m
1243 2173 l
1249 2191 m
1256 2173 l
1249 2196 m
1256 2178 l
1264 2196 m
1263 2196 l
1256 2178 l
1264 2196 m
1256 2173 l
1275 2184 m
1293 2184 l
1293 2189 l
1292 2192 l
1290 2194 l
1287 2196 l
1282 2196 l
1278 2194 l
1275 2191 l
1273 2186 l
1273 2183 l
1275 2178 l
1278 2174 l
1282 2173 l
1287 2173 l
1290 2174 l
1293 2178 l
1275 2186 m
1292 2186 l
1292 2189 l
1290 2192 l
1287 2194 l
1282 2194 l
1278 2192 l
1277 2191 l
1275 2186 l
1275 2183 l
1277 2178 l
1278 2176 l
1282 2174 l
1287 2174 l
1290 2176 l
1292 2179 l
1293 2178 l
1304 2196 m
1304 2173 l
1306 2173 l
1304 2196 m
1306 2196 l
1306 2173 l
1306 2186 m
1307 2191 l
1311 2194 l
1314 2196 l
1319 2196 l
1306 2186 m
1307 2189 l
1311 2192 l
1314 2194 l
1319 2194 l
1319 2196 l
1371 2191 m
1368 2194 l
1365 2196 l
1360 2196 l
1356 2194 l
1353 2191 l
1351 2186 l
1351 2183 l
1353 2178 l
1356 2174 l
1360 2173 l
1365 2173 l
1368 2174 l
1371 2178 l
1371 2191 m
1370 2189 l
1368 2192 l
1365 2194 l
1360 2194 l
1356 2192 l
1355 2191 l
1353 2186 l
1353 2183 l
1355 2178 l
1356 2176 l
1360 2174 l
1365 2174 l
1368 2176 l
1370 2179 l
1371 2178 l
1389 2196 m
1385 2194 l
1382 2191 l
1380 2186 l
1380 2183 l
1382 2178 l
1385 2174 l
1389 2173 l
1394 2173 l
1397 2174 l
1400 2178 l
1402 2183 l
1402 2186 l
1400 2191 l
1397 2194 l
1394 2196 l
1389 2196 l
1389 2194 m
1385 2192 l
1384 2191 l
1382 2186 l
1382 2183 l
1384 2178 l
1385 2176 l
1389 2174 l
1394 2174 l
1397 2176 l
1399 2178 l
1400 2183 l
1400 2186 l
1399 2191 l
1397 2192 l
1394 2194 l
1389 2194 l
1413 2196 m
1413 2173 l
1415 2173 l
1413 2196 m
1415 2196 l
1415 2173 l
1415 2189 m
1420 2194 l
1423 2196 l
1428 2196 l
1431 2194 l
1433 2189 l
1433 2173 l
1415 2189 m
1420 2192 l
1423 2194 l
1426 2194 l
1430 2192 l
1431 2189 l
1431 2173 l
1433 2173 l
1433 2189 m
1438 2194 l
1441 2196 l
1446 2196 l
1449 2194 l
1451 2189 l
1451 2173 l
1433 2189 m
1438 2192 l
1441 2194 l
1444 2194 l
1448 2192 l
1449 2189 l
1449 2173 l
1451 2173 l
1464 2196 m
1464 2161 l
1466 2161 l
1464 2196 m
1466 2196 l
1466 2161 l
1466 2191 m
1469 2194 l
1472 2196 l
1477 2196 l
1481 2194 l
1484 2191 l
1486 2186 l
1486 2183 l
1484 2178 l
1481 2174 l
1477 2173 l
1472 2173 l
1469 2174 l
1466 2178 l
1466 2191 m
1472 2194 l
1477 2194 l
1481 2192 l
1482 2191 l
1484 2186 l
1484 2183 l
1482 2178 l
1481 2176 l
1477 2174 l
1472 2174 l
1466 2178 l
1504 2196 m
1500 2194 l
1497 2191 l
1495 2186 l
1495 2183 l
1497 2178 l
1500 2174 l
1504 2173 l
1509 2173 l
1512 2174 l
1515 2178 l
1517 2183 l
1517 2186 l
1515 2191 l
1512 2194 l
1509 2196 l
1504 2196 l
1504 2194 m
1500 2192 l
1499 2191 l
1497 2186 l
1497 2183 l
1499 2178 l
1500 2176 l
1504 2174 l
1509 2174 l
1512 2176 l
1514 2178 l
1515 2183 l
1515 2186 l
1514 2191 l
1512 2192 l
1509 2194 l
1504 2194 l
1528 2196 m
1528 2173 l
1530 2173 l
1528 2196 m
1530 2196 l
1530 2173 l
1530 2189 m
1535 2194 l
1538 2196 l
1543 2196 l
1546 2194 l
1548 2189 l
1548 2173 l
1530 2189 m
1535 2192 l
1538 2194 l
1541 2194 l
1545 2192 l
1546 2189 l
1546 2173 l
1548 2173 l
1561 2184 m
1579 2184 l
1579 2189 l
1578 2192 l
1576 2194 l
1573 2196 l
1568 2196 l
1564 2194 l
1561 2191 l
1559 2186 l
1559 2183 l
1561 2178 l
1564 2174 l
1568 2173 l
1573 2173 l
1576 2174 l
1579 2178 l
1561 2186 m
1578 2186 l
1578 2189 l
1576 2192 l
1573 2194 l
1568 2194 l
1564 2192 l
1563 2191 l
1561 2186 l
1561 2183 l
1563 2178 l
1564 2176 l
1568 2174 l
1573 2174 l
1576 2176 l
1578 2179 l
1579 2178 l
1590 2196 m
1590 2173 l
1592 2173 l
1590 2196 m
1592 2196 l
1592 2173 l
1592 2189 m
1597 2194 l
1600 2196 l
1605 2196 l
1608 2194 l
1610 2189 l
1610 2173 l
1592 2189 m
1597 2192 l
1600 2194 l
1603 2194 l
1607 2192 l
1608 2189 l
1608 2173 l
1610 2173 l
1625 2207 m
1625 2173 l
1626 2173 l
1625 2207 m
1626 2207 l
1626 2173 l
1620 2196 m
1631 2196 l
1631 2194 l
1620 2196 m
1620 2194 l
1631 2194 l
stroke
showpage

endTexFig
-985 2841 a
2 @eop1

1 @bop0

1 @eop0
0 0 1 @bop1 3183 w
1 @eop1

restore

endTexFig
-90 rotate
-1000 2000 a @F0 @sf(Figure)23 b(2.2)-2073 662 y
2 @eop1

1 @bop0


1 @eop0
0 0 1 @bop1 -121 -12 a
29834876 27970197 2368143 8683192 34732769 42626580 startTexFig

%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Wed Jun  8 15:34 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def

2 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"


2 @eop0
0 0 2 @bop1 7 342 a
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.45 0.16 scale
90 rotate
-100 -2800 translate
1 setlinecap
[] 0 setdash
1791 1631 m
1787 1629 l
1783 1625 l
1781 1620 l
1781 1614 l
1783 1610 l
1785 1608 l
1789 1606 l
1795 1606 l
1801 1608 l
1807 1612 l
1811 1618 l
1813 1624 l
1813 1629 l
1809 1633 l
1805 1633 l
1801 1629 l
1797 1622 l
1793 1612 l
1787 1592 l
1781 1614 m
1785 1610 l
1789 1608 l
1795 1608 l
1801 1610 l
1807 1614 l
1811 1618 l
1813 1629 m
1809 1631 l
1805 1631 l
1801 1627 l
1797 1622 l
1793 1610 l
1789 1592 l
1826 1629 m
1862 1629 l
1826 1618 m
1862 1618 l
1887 1647 m
1881 1645 l
1877 1639 l
1875 1629 l
1875 1624 l
1877 1614 l
1881 1608 l
1887 1606 l
1891 1606 l
1897 1608 l
1901 1614 l
1903 1624 l
1903 1629 l
1901 1639 l
1897 1645 l
1891 1647 l
1887 1647 l
1883 1645 l
1881 1643 l
1879 1639 l
1877 1629 l
1877 1624 l
1879 1614 l
1881 1610 l
1883 1608 l
1887 1606 l
1891 1606 m
1895 1608 l
1897 1610 l
1899 1614 l
1901 1624 l
1901 1629 l
1899 1639 l
1897 1643 l
1895 1645 l
1891 1647 l
560 959 m
560 2395 l
1994 2395 l
1994 959 l
560 959 l
560 979 l
1134 959 m
1134 979 l
1708 959 m
1708 979 l
560 2395 m
560 2375 l
1134 2395 m
1134 2375 l
1708 2395 m
1708 2375 l
560 959 m
560 969 l
846 959 m
846 969 l
1134 959 m
1134 969 l
1421 959 m
1421 969 l
1708 959 m
1708 969 l
1994 959 m
1994 969 l
560 2395 m
560 2385 l
846 2395 m
846 2385 l
1134 2395 m
1134 2385 l
1421 2395 m
1421 2385 l
1708 2395 m
1708 2385 l
1994 2395 m
1994 2385 l
537 907 m
559 907 l
571 917 m
574 918 l
577 922 l
577 895 l
1133 922 m
1129 920 l
1127 917 l
1125 910 l
1125 907 l
1127 900 l
1129 897 l
1133 895 l
1135 895 l
1139 897 l
1142 900 l
1143 907 l
1143 910 l
1142 917 l
1139 920 l
1135 922 l
1133 922 l
1703 917 m
1706 918 l
1709 922 l
1709 895 l
560 959 m
580 959 l
560 1278 m
580 1278 l
560 1597 m
580 1597 l
560 1916 m
580 1916 l
560 2235 m
580 2235 l
1994 959 m
1974 959 l
1994 1278 m
1974 1278 l
1994 1597 m
1974 1597 l
1994 1916 m
1974 1916 l
1994 2235 m
1974 2235 l
560 959 m
570 959 l
560 1119 m
570 1119 l
560 1278 m
570 1278 l
560 1438 m
570 1438 l
560 1597 m
570 1597 l
560 1757 m
570 1757 l
560 1916 m
570 1916 l
560 2076 m
570 2076 l
560 2235 m
570 2235 l
560 2395 m
570 2395 l
1994 959 m
1984 959 l
1994 1119 m
1984 1119 l
1994 1278 m
1984 1278 l
1994 1438 m
1984 1438 l
1994 1597 m
1984 1597 l
1994 1757 m
1984 1757 l
1994 1916 m
1984 1916 l
1994 2076 m
1984 2076 l
1994 2235 m
1984 2235 l
1994 2395 m
1984 2395 l
481 959 m
503 959 l
513 967 m
513 969 l
514 971 l
515 972 l
518 974 l
523 974 l
525 972 l
526 971 l
528 969 l
528 966 l
526 964 l
524 960 l
511 947 l
529 947 l
481 1278 m
503 1278 l
515 1288 m
518 1289 l
521 1293 l
521 1266 l
519 1612 m
515 1610 l
513 1607 l
511 1600 l
511 1597 l
513 1590 l
515 1587 l
519 1585 l
521 1585 l
525 1587 l
528 1590 l
529 1597 l
529 1600 l
528 1607 l
525 1610 l
521 1612 l
519 1612 l
515 1926 m
518 1927 l
521 1931 l
521 1904 l
513 2243 m
513 2245 l
514 2247 l
515 2248 l
518 2250 l
523 2250 l
525 2248 l
526 2247 l
528 2245 l
528 2242 l
526 2240 l
524 2236 l
511 2223 l
529 2223 l
1184 838 m
1184 804 l
1186 837 m
1186 804 l
1184 804 l
1184 838 m
1197 838 l
1202 837 l
1204 835 l
1206 832 l
1206 827 l
1204 823 l
1202 822 l
1197 820 l
1186 820 l
1186 837 m
1197 837 l
1202 835 l
1204 832 l
1204 827 l
1202 823 l
1197 822 l
1186 822 l
1194 820 m
1204 804 l
1206 804 l
1196 820 m
1206 804 l
1217 815 m
1235 815 l
1235 820 l
1234 823 l
1232 825 l
1229 827 l
1224 827 l
1220 825 l
1217 822 l
1215 817 l
1215 814 l
1217 809 l
1220 805 l
1224 804 l
1229 804 l
1232 805 l
1235 809 l
1217 817 m
1234 817 l
1234 820 l
1232 823 l
1229 825 l
1224 825 l
1220 823 l
1219 822 l
1217 817 l
1217 814 l
1219 809 l
1220 807 l
1224 805 l
1229 805 l
1232 807 l
1234 810 l
1235 809 l
1256 845 m
1253 842 l
1249 837 l
1246 830 l
1244 822 l
1244 815 l
1246 807 l
1249 800 l
1253 795 l
1256 792 l
1258 792 l
1256 845 m
1258 845 l
1254 842 l
1251 837 l
1248 830 l
1246 822 l
1246 815 l
1248 807 l
1251 800 l
1254 795 l
1258 792 l
1287 822 m
1284 825 l
1281 827 l
1274 827 l
1271 825 l
1271 822 l
1274 819 l
1279 817 l
1274 827 m
1272 825 l
1272 822 l
1276 819 l
1279 817 l
1271 815 l
1267 812 l
1267 809 l
1269 805 l
1274 804 l
1279 804 l
1282 805 l
1286 809 l
1279 817 m
1272 815 l
1269 812 l
1269 809 l
1271 805 l
1274 804 l
1325 845 m
1295 792 l
1296 792 l
1325 845 m
1326 845 l
1296 792 l
1335 827 m
1335 804 l
1337 804 l
1335 827 m
1337 827 l
1337 804 l
1337 820 m
1342 825 l
1345 827 l
1350 827 l
1353 825 l
1355 820 l
1355 804 l
1337 820 m
1342 823 l
1345 825 l
1348 825 l
1352 823 l
1353 820 l
1353 804 l
1355 804 l
1355 820 m
1360 825 l
1363 827 l
1368 827 l
1371 825 l
1373 820 l
1373 804 l
1355 820 m
1360 823 l
1363 825 l
1366 825 l
1370 823 l
1371 820 l
1371 804 l
1373 804 l
1384 845 m
1388 842 l
1391 837 l
1394 830 l
1396 822 l
1396 815 l
1394 807 l
1391 800 l
1388 795 l
1384 792 l
1386 792 l
1384 845 m
1386 845 l
1389 842 l
1393 837 l
1396 830 l
1398 822 l
1398 815 l
1396 807 l
1393 800 l
1389 795 l
1386 792 l
840 2527 m
838 2532 l
834 2537 l
829 2539 l
820 2539 l
815 2537 l
811 2532 l
809 2527 l
806 2521 l
806 2509 l
809 2502 l
811 2498 l
815 2493 l
820 2491 l
829 2491 l
834 2493 l
838 2498 l
840 2502 l
840 2527 m
838 2527 l
836 2532 l
834 2534 l
829 2537 l
820 2537 l
815 2534 l
811 2527 l
809 2521 l
809 2509 l
811 2502 l
815 2496 l
820 2493 l
829 2493 l
834 2496 l
836 2498 l
838 2502 l
840 2502 l
865 2523 m
860 2521 l
856 2516 l
853 2509 l
853 2505 l
856 2498 l
860 2493 l
865 2491 l
872 2491 l
876 2493 l
881 2498 l
883 2505 l
883 2509 l
881 2516 l
876 2521 l
872 2523 l
865 2523 l
865 2521 m
860 2518 l
858 2516 l
856 2509 l
856 2505 l
858 2498 l
860 2496 l
865 2493 l
872 2493 l
876 2496 l
878 2498 l
881 2505 l
881 2509 l
878 2516 l
876 2518 l
872 2521 l
865 2521 l
899 2523 m
899 2491 l
901 2491 l
899 2523 m
901 2523 l
901 2491 l
901 2514 m
908 2521 l
912 2523 l
919 2523 l
924 2521 l
926 2514 l
926 2491 l
901 2514 m
908 2518 l
912 2521 l
917 2521 l
921 2518 l
924 2514 l
924 2491 l
926 2491 l
926 2514 m
933 2521 l
937 2523 l
944 2523 l
949 2521 l
951 2514 l
951 2491 l
926 2514 m
933 2518 l
937 2521 l
942 2521 l
946 2518 l
949 2514 l
949 2491 l
951 2491 l
969 2523 m
969 2475 l
971 2475 l
969 2523 m
971 2523 l
971 2475 l
971 2516 m
975 2521 l
980 2523 l
987 2523 l
991 2521 l
996 2516 l
998 2509 l
998 2505 l
996 2498 l
991 2493 l
987 2491 l
980 2491 l
975 2493 l
971 2498 l
971 2516 m
980 2521 l
987 2521 l
991 2518 l
994 2516 l
996 2509 l
996 2505 l
994 2498 l
991 2496 l
987 2493 l
980 2493 l
971 2498 l
1014 2539 m
1014 2491 l
1016 2491 l
1014 2539 m
1016 2539 l
1016 2491 l
1034 2507 m
1059 2507 l
1059 2514 l
1056 2518 l
1054 2521 l
1050 2523 l
1043 2523 l
1038 2521 l
1034 2516 l
1031 2509 l
1031 2505 l
1034 2498 l
1038 2493 l
1043 2491 l
1050 2491 l
1054 2493 l
1059 2498 l
1034 2509 m
1056 2509 l
1056 2514 l
1054 2518 l
1050 2521 l
1043 2521 l
1038 2518 l
1036 2516 l
1034 2509 l
1034 2505 l
1036 2498 l
1038 2496 l
1043 2493 l
1050 2493 l
1054 2496 l
1056 2500 l
1059 2498 l
1071 2523 m
1096 2491 l
1099 2491 l
1071 2523 m
1074 2523 l
1099 2491 l
1099 2523 m
1096 2523 l
1071 2491 l
1099 2523 m
1074 2491 l
1071 2491 l
1150 2507 m
1175 2507 l
1175 2514 l
1172 2518 l
1170 2521 l
1166 2523 l
1159 2523 l
1154 2521 l
1150 2516 l
1147 2509 l
1147 2505 l
1150 2498 l
1154 2493 l
1159 2491 l
1166 2491 l
1170 2493 l
1175 2498 l
1150 2509 m
1172 2509 l
1172 2514 l
1170 2518 l
1166 2521 l
1159 2521 l
1154 2518 l
1152 2516 l
1150 2509 l
1150 2505 l
1152 2498 l
1154 2496 l
1159 2493 l
1166 2493 l
1170 2496 l
1172 2500 l
1175 2498 l
1190 2523 m
1190 2491 l
1192 2491 l
1190 2523 m
1192 2523 l
1192 2491 l
1192 2514 m
1199 2521 l
1203 2523 l
1210 2523 l
1215 2521 l
1217 2514 l
1217 2491 l
1192 2514 m
1199 2518 l
1203 2521 l
1208 2521 l
1212 2518 l
1215 2514 l
1215 2491 l
1217 2491 l
1235 2507 m
1260 2507 l
1260 2514 l
1257 2518 l
1255 2521 l
1251 2523 l
1244 2523 l
1239 2521 l
1235 2516 l
1232 2509 l
1232 2505 l
1235 2498 l
1239 2493 l
1244 2491 l
1251 2491 l
1255 2493 l
1260 2498 l
1235 2509 m
1257 2509 l
1257 2514 l
1255 2518 l
1251 2521 l
1244 2521 l
1239 2518 l
1237 2516 l
1235 2509 l
1235 2505 l
1237 2498 l
1239 2496 l
1244 2493 l
1251 2493 l
1255 2496 l
1257 2500 l
1260 2498 l
1275 2523 m
1275 2491 l
1277 2491 l
1275 2523 m
1277 2523 l
1277 2491 l
1277 2509 m
1279 2516 l
1284 2521 l
1288 2523 l
1295 2523 l
1277 2509 m
1279 2514 l
1284 2518 l
1288 2521 l
1295 2521 l
1295 2523 l
1333 2523 m
1331 2523 l
1331 2489 l
1328 2482 l
1326 2480 l
1322 2477 l
1317 2477 l
1312 2480 l
1310 2482 l
1306 2482 l
1333 2523 m
1333 2489 l
1331 2482 l
1326 2477 l
1322 2475 l
1315 2475 l
1310 2477 l
1306 2482 l
1331 2516 m
1326 2521 l
1322 2523 l
1315 2523 l
1310 2521 l
1306 2516 l
1303 2509 l
1303 2505 l
1306 2498 l
1310 2493 l
1315 2491 l
1322 2491 l
1326 2493 l
1331 2498 l
1331 2516 m
1322 2521 l
1315 2521 l
1310 2518 l
1308 2516 l
1306 2509 l
1306 2505 l
1308 2498 l
1310 2496 l
1315 2493 l
1322 2493 l
1331 2498 l
1346 2523 m
1360 2491 l
1346 2523 m
1348 2523 l
1360 2496 l
1373 2523 m
1371 2523 l
1360 2496 l
1351 2475 l
1373 2523 m
1360 2491 l
1353 2475 l
1351 2475 l
1423 2507 m
1448 2507 l
1448 2514 l
1445 2518 l
1443 2521 l
1439 2523 l
1432 2523 l
1427 2521 l
1423 2516 l
1420 2509 l
1420 2505 l
1423 2498 l
1427 2493 l
1432 2491 l
1439 2491 l
1443 2493 l
1448 2498 l
1423 2509 m
1445 2509 l
1445 2514 l
1443 2518 l
1439 2521 l
1432 2521 l
1427 2518 l
1425 2516 l
1423 2509 l
1423 2505 l
1425 2498 l
1427 2496 l
1432 2493 l
1439 2493 l
1443 2496 l
1445 2500 l
1448 2498 l
1463 2539 m
1460 2537 l
1460 2534 l
1463 2532 l
1465 2532 l
1467 2534 l
1467 2537 l
1465 2539 l
1463 2539 l
1463 2537 m
1463 2534 l
1465 2534 l
1465 2537 l
1463 2537 l
1463 2523 m
1463 2491 l
1465 2491 l
1463 2523 m
1465 2523 l
1465 2491 l
1510 2523 m
1508 2523 l
1508 2489 l
1505 2482 l
1503 2480 l
1499 2477 l
1494 2477 l
1489 2480 l
1487 2482 l
1483 2482 l
1510 2523 m
1510 2489 l
1508 2482 l
1503 2477 l
1499 2475 l
1492 2475 l
1487 2477 l
1483 2482 l
1508 2516 m
1503 2521 l
1499 2523 l
1492 2523 l
1487 2521 l
1483 2516 l
1480 2509 l
1480 2505 l
1483 2498 l
1487 2493 l
1492 2491 l
1499 2491 l
1503 2493 l
1508 2498 l
1508 2516 m
1499 2521 l
1492 2521 l
1487 2518 l
1485 2516 l
1483 2509 l
1483 2505 l
1485 2498 l
1487 2496 l
1492 2493 l
1499 2493 l
1508 2498 l
1528 2507 m
1553 2507 l
1553 2514 l
1550 2518 l
1548 2521 l
1544 2523 l
1537 2523 l
1532 2521 l
1528 2516 l
1525 2509 l
1525 2505 l
1528 2498 l
1532 2493 l
1537 2491 l
1544 2491 l
1548 2493 l
1553 2498 l
1528 2509 m
1550 2509 l
1550 2514 l
1548 2518 l
1544 2521 l
1537 2521 l
1532 2518 l
1530 2516 l
1528 2509 l
1528 2505 l
1530 2498 l
1532 2496 l
1537 2493 l
1544 2493 l
1548 2496 l
1550 2500 l
1553 2498 l
1568 2523 m
1568 2491 l
1570 2491 l
1568 2523 m
1570 2523 l
1570 2491 l
1570 2514 m
1577 2521 l
1581 2523 l
1588 2523 l
1593 2521 l
1595 2514 l
1595 2491 l
1570 2514 m
1577 2518 l
1581 2521 l
1586 2521 l
1590 2518 l
1593 2514 l
1593 2491 l
1595 2491 l
1608 2523 m
1622 2491 l
1608 2523 m
1610 2523 l
1622 2496 l
1635 2523 m
1633 2523 l
1622 2496 l
1635 2523 m
1622 2491 l
1674 2523 m
1674 2491 l
1676 2491 l
1674 2523 m
1676 2523 l
1676 2491 l
1674 2516 m
1669 2521 l
1665 2523 l
1658 2523 l
1653 2521 l
1649 2516 l
1646 2509 l
1646 2505 l
1649 2498 l
1653 2493 l
1658 2491 l
1665 2491 l
1669 2493 l
1674 2498 l
1674 2516 m
1665 2521 l
1658 2521 l
1653 2518 l
1651 2516 l
1649 2509 l
1649 2505 l
1651 2498 l
1653 2496 l
1658 2493 l
1665 2493 l
1674 2498 l
1694 2539 m
1694 2491 l
1696 2491 l
1694 2539 m
1696 2539 l
1696 2491 l
1714 2523 m
1714 2500 l
1716 2493 l
1720 2491 l
1727 2491 l
1732 2493 l
1739 2500 l
1714 2523 m
1716 2523 l
1716 2500 l
1718 2496 l
1723 2493 l
1727 2493 l
1732 2496 l
% Fix for MAXPATHLEN
stroke
1732 2496 m
1739 2500 l
1739 2523 m
1739 2491 l
1741 2491 l
1739 2523 m
1741 2523 l
1741 2491 l
1759 2507 m
1784 2507 l
1784 2514 l
1781 2518 l
1779 2521 l
1775 2523 l
1768 2523 l
1763 2521 l
1759 2516 l
1756 2509 l
1756 2505 l
1759 2498 l
1763 2493 l
1768 2491 l
1775 2491 l
1779 2493 l
1784 2498 l
1759 2509 m
1781 2509 l
1781 2514 l
1779 2518 l
1775 2521 l
1768 2521 l
1763 2518 l
1761 2516 l
1759 2509 l
1759 2505 l
1761 2498 l
1763 2496 l
1768 2493 l
1775 2493 l
1779 2496 l
1781 2500 l
1784 2498 l
423 1582 m
457 1582 l
457 1584 l
423 1582 m
423 1584 l
457 1584 l
434 1596 m
457 1596 l
457 1598 l
434 1596 m
434 1598 l
457 1598 l
441 1598 m
436 1603 l
434 1606 l
434 1611 l
436 1614 l
441 1616 l
457 1616 l
441 1598 m
438 1603 l
436 1606 l
436 1609 l
438 1613 l
441 1614 l
457 1614 l
457 1616 l
441 1616 m
436 1621 l
434 1624 l
434 1629 l
436 1632 l
441 1634 l
457 1634 l
441 1616 m
438 1621 l
436 1624 l
436 1627 l
438 1631 l
441 1632 l
457 1632 l
457 1634 l
416 1657 m
419 1654 l
424 1650 l
431 1647 l
439 1645 l
446 1645 l
454 1647 l
461 1650 l
466 1654 l
469 1657 l
469 1659 l
416 1657 m
416 1659 l
419 1655 l
424 1652 l
431 1649 l
439 1647 l
446 1647 l
454 1649 l
461 1652 l
466 1655 l
469 1659 l
439 1688 m
436 1685 l
434 1682 l
434 1675 l
436 1672 l
439 1672 l
443 1675 l
444 1680 l
434 1675 m
436 1673 l
439 1673 l
443 1677 l
444 1680 l
446 1672 l
449 1668 l
452 1668 l
456 1670 l
457 1675 l
457 1680 l
456 1683 l
452 1687 l
444 1680 m
446 1673 l
449 1670 l
452 1670 l
456 1672 l
457 1675 l
416 1726 m
469 1696 l
469 1697 l
416 1726 m
416 1727 l
469 1697 l
434 1736 m
457 1736 l
457 1738 l
434 1736 m
434 1738 l
457 1738 l
441 1738 m
436 1743 l
434 1746 l
434 1751 l
436 1754 l
441 1756 l
457 1756 l
441 1738 m
438 1743 l
436 1746 l
436 1749 l
438 1753 l
441 1754 l
457 1754 l
457 1756 l
441 1756 m
436 1761 l
434 1764 l
434 1769 l
436 1772 l
441 1774 l
457 1774 l
441 1756 m
438 1761 l
436 1764 l
436 1767 l
438 1771 l
441 1772 l
457 1772 l
457 1774 l
416 1785 m
419 1789 l
424 1792 l
431 1795 l
439 1797 l
446 1797 l
454 1795 l
461 1792 l
466 1789 l
469 1785 l
469 1787 l
416 1785 m
416 1787 l
419 1790 l
424 1794 l
431 1797 l
439 1799 l
446 1799 l
454 1797 l
461 1794 l
466 1790 l
469 1787 l
stroke
3 setlinewidth
1669 1597 m
1669 1603 l
1669 1610 l
1669 1616 l
1669 1622 l
1668 1629 l
1667 1636 l
1666 1643 l
1664 1650 l
1661 1657 l
1658 1664 l
1654 1671 l
1649 1678 l
1644 1685 l
1638 1692 l
1632 1699 l
1625 1706 l
1617 1712 l
1609 1719 l
1600 1725 l
1590 1731 l
1580 1737 l
1570 1743 l
1559 1748 l
1548 1753 l
1536 1758 l
1523 1762 l
1511 1767 l
1498 1771 l
1484 1774 l
1471 1777 l
1457 1780 l
1443 1783 l
1428 1785 l
1414 1787 l
1399 1788 l
1384 1789 l
1369 1790 l
1354 1790 l
1339 1790 l
1324 1790 l
1309 1789 l
1294 1788 l
1280 1787 l
1265 1785 l
1250 1782 l
1236 1780 l
1222 1777 l
1208 1774 l
1195 1770 l
1182 1766 l
1169 1762 l
1156 1757 l
1144 1753 l
1133 1747 l
1121 1742 l
1110 1736 l
1100 1730 l
1090 1724 l
1081 1718 l
1072 1711 l
1064 1705 l
1056 1698 l
1048 1691 l
1042 1683 l
1036 1676 l
1030 1668 l
1025 1661 l
1021 1653 l
1017 1645 l
1014 1637 l
1011 1629 l
1009 1621 l
1007 1613 l
1006 1605 l
1006 1597 l
1006 1589 l
1007 1581 l
1009 1573 l
1011 1565 l
1014 1557 l
1017 1549 l
1021 1542 l
1025 1534 l
1030 1526 l
1036 1519 l
1042 1511 l
1048 1504 l
1056 1497 l
1064 1490 l
1072 1483 l
1081 1477 l
1090 1470 l
1100 1464 l
1110 1458 l
1121 1453 l
1133 1447 l
1144 1442 l
1156 1437 l
1169 1433 l
1182 1428 l
1195 1424 l
1208 1421 l
1222 1418 l
1236 1415 l
1250 1412 l
1265 1410 l
1280 1408 l
1294 1407 l
1309 1405 l
1324 1405 l
1339 1404 l
1354 1404 l
1369 1405 l
1384 1405 l
1399 1406 l
1414 1408 l
1428 1410 l
1443 1412 l
1457 1414 l
1471 1417 l
1484 1420 l
1498 1424 l
1511 1428 l
1523 1432 l
1536 1437 l
1548 1441 l
1559 1447 l
1570 1452 l
1580 1458 l
1590 1463 l
1600 1469 l
1609 1476 l
1617 1482 l
1625 1489 l
1632 1496 l
1638 1502 l
1644 1509 l
1649 1516 l
1654 1524 l
1658 1531 l
1661 1538 l
1664 1545 l
1666 1552 l
1667 1559 l
1668 1566 l
1669 1572 l
1669 1579 l
1669 1585 l
1669 1591 l
1669 1597 l
stroke
[12 40] 0 setdash
1519 1597 m
1519 1601 l
1519 1605 l
1518 1609 l
1517 1612 l
1516 1616 l
1515 1620 l
1513 1623 l
1511 1627 l
1509 1631 l
1506 1634 l
1504 1638 l
1501 1641 l
1498 1644 l
1494 1648 l
1490 1651 l
1486 1654 l
1482 1657 l
1478 1660 l
1473 1663 l
1468 1666 l
1463 1669 l
1458 1671 l
1452 1674 l
1446 1676 l
1440 1678 l
1434 1680 l
1428 1682 l
1421 1684 l
1415 1685 l
1408 1687 l
1401 1688 l
1394 1689 l
1387 1690 l
1380 1691 l
1373 1692 l
1366 1692 l
1359 1692 l
1352 1693 l
1344 1693 l
1337 1692 l
1330 1692 l
1323 1691 l
1315 1691 l
1308 1690 l
1301 1689 l
1294 1687 l
1288 1686 l
1281 1684 l
1274 1683 l
1268 1681 l
1262 1679 l
1255 1676 l
1249 1674 l
1244 1672 l
1238 1669 l
1233 1666 l
1228 1663 l
1223 1660 l
1218 1657 l
1214 1654 l
1209 1651 l
1205 1647 l
1202 1644 l
1198 1640 l
1195 1637 l
1192 1633 l
1190 1629 l
1188 1625 l
1186 1621 l
1184 1617 l
1182 1613 l
1181 1609 l
1181 1605 l
1180 1601 l
1180 1597 l
1180 1593 l
1181 1589 l
1181 1585 l
1182 1581 l
1184 1577 l
1186 1573 l
1188 1569 l
1190 1566 l
1192 1562 l
1195 1558 l
1198 1554 l
1202 1551 l
1205 1547 l
1209 1544 l
1214 1541 l
1218 1537 l
1223 1534 l
1228 1531 l
1233 1528 l
1238 1526 l
1244 1523 l
1249 1521 l
1255 1518 l
1262 1516 l
1268 1514 l
1274 1512 l
1281 1510 l
1288 1509 l
1294 1507 l
1301 1506 l
1308 1505 l
1315 1504 l
1323 1503 l
1330 1503 l
1337 1502 l
1344 1502 l
1352 1502 l
1359 1502 l
1366 1502 l
1373 1503 l
1380 1503 l
1387 1504 l
1394 1505 l
1401 1506 l
1408 1508 l
1415 1509 l
1421 1511 l
1428 1512 l
1434 1514 l
1440 1516 l
1446 1519 l
1452 1521 l
1458 1523 l
1463 1526 l
1468 1529 l
1473 1531 l
1478 1534 l
1482 1537 l
1486 1540 l
1490 1544 l
1494 1547 l
1498 1550 l
1501 1553 l
1504 1557 l
1506 1560 l
1509 1564 l
1511 1568 l
1513 1571 l
1515 1575 l
1516 1579 l
1517 1582 l
1518 1586 l
1519 1590 l
1519 1594 l
1519 1597 l
stroke
[] 0 setdash
[20 20] 0 setdash
1749 1597 m
1749 1598 l
1749 1598 l
1749 1598 l
1749 1599 l
1750 1599 l
1750 1599 l
1750 1599 l
1750 1599 l
1750 1599 l
1751 1600 l
1751 1600 l
1751 1600 l
1751 1600 l
1751 1600 l
1751 1600 l
1751 1600 l
1751 1600 l
1752 1600 l
1752 1600 l
1752 1600 l
1752 1600 l
1752 1600 l
1752 1601 l
1751 1601 l
1751 1924 l
1725 1934 l
1697 1943 l
1669 1952 l
1641 1960 l
1611 1967 l
1581 1974 l
1551 1979 l
1520 1984 l
1489 1988 l
1457 1991 l
1425 1994 l
1393 1995 l
1362 1996 l
1330 1996 l
1298 1995 l
1266 1993 l
1234 1991 l
1203 1987 l
1172 1983 l
1142 1978 l
1112 1973 l
1082 1966 l
1053 1959 l
1025 1951 l
998 1942 l
971 1933 l
945 1923 l
920 1912 l
896 1901 l
873 1889 l
852 1877 l
831 1864 l
812 1851 l
793 1837 l
776 1823 l
761 1808 l
746 1794 l
733 1778 l
721 1763 l
711 1748 l
702 1732 l
695 1717 l
688 1701 l
683 1686 l
679 1671 l
676 1656 l
675 1641 l
673 1626 l
673 1612 l
673 1597 l
673 1583 l
673 1569 l
675 1554 l
676 1539 l
679 1524 l
683 1509 l
688 1493 l
695 1478 l
702 1462 l
711 1447 l
721 1431 l
733 1416 l
746 1401 l
761 1386 l
776 1372 l
793 1358 l
812 1344 l
831 1330 l
852 1318 l
873 1305 l
896 1294 l
920 1282 l
945 1272 l
971 1262 l
998 1252 l
1025 1244 l
1053 1236 l
1082 1229 l
1112 1222 l
1142 1216 l
1172 1211 l
1203 1207 l
1234 1204 l
1266 1201 l
1298 1200 l
1330 1199 l
1362 1199 l
1393 1199 l
1425 1201 l
1457 1203 l
1489 1206 l
1520 1210 l
1551 1215 l
1581 1221 l
1611 1227 l
1641 1234 l
1669 1242 l
1697 1251 l
1725 1261 l
1751 1271 l
1751 1594 l
1752 1594 l
1752 1594 l
1752 1594 l
1752 1594 l
1752 1594 l
1752 1594 l
1751 1594 l
1751 1594 l
1751 1595 l
1751 1595 l
1751 1595 l
1751 1595 l
1751 1595 l
1751 1595 l
1750 1595 l
1750 1595 l
1750 1595 l
1750 1596 l
1750 1596 l
1749 1596 l
1749 1596 l
1749 1597 l
1749 1597 l
1749 1597 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
1175 2292 m
1337 2292 l
stroke
1 setlinewidth
1437 2298 m
1434 2300 l
1430 2300 l
1425 2298 l
1422 2293 l
1420 2288 l
1420 2283 l
1422 2280 l
1424 2278 l
1427 2277 l
1430 2277 l
1435 2278 l
1439 2283 l
1440 2288 l
1440 2293 l
1439 2296 l
1432 2305 l
1430 2308 l
1430 2311 l
1432 2313 l
1435 2313 l
1439 2311 l
1442 2308 l
1430 2300 m
1427 2298 l
1424 2293 l
1422 2288 l
1422 2282 l
1424 2278 l
1430 2277 m
1434 2278 l
1437 2283 l
1439 2288 l
1439 2295 l
1437 2298 l
1434 2303 l
1432 2306 l
1432 2310 l
1434 2311 l
1437 2311 l
1442 2308 l
1479 2296 m
1509 2296 l
1479 2287 m
1509 2287 l
1550 2305 m
1554 2306 l
1559 2311 l
1559 2277 l
1557 2310 m
1557 2277 l
1550 2277 m
1565 2277 l
1582 2280 m
1580 2278 l
1582 2277 l
1583 2278 l
1582 2280 l
1604 2311 m
1599 2310 l
1596 2305 l
1594 2296 l
1594 2292 l
1596 2283 l
1599 2278 l
1604 2277 l
1608 2277 l
1613 2278 l
1616 2283 l
1618 2292 l
1618 2296 l
1616 2305 l
1613 2310 l
1608 2311 l
1604 2311 l
1601 2310 l
1599 2308 l
1598 2305 l
1596 2296 l
1596 2292 l
1598 2283 l
1599 2280 l
1601 2278 l
1604 2277 l
1608 2277 m
1611 2278 l
1613 2280 l
1614 2283 l
1616 2292 l
1616 2296 l
1614 2305 l
1613 2308 l
1611 2310 l
1608 2311 l
stroke
[12 40] 0 setdash
3 setlinewidth
1175 2214 m
1337 2214 l
stroke
[] 0 setdash
1 setlinewidth
1437 2220 m
1434 2222 l
1430 2222 l
1425 2220 l
1422 2215 l
1420 2210 l
1420 2205 l
1422 2202 l
1424 2200 l
1427 2199 l
1430 2199 l
1435 2200 l
1439 2205 l
1440 2210 l
1440 2215 l
1439 2218 l
1432 2227 l
1430 2230 l
1430 2233 l
1432 2235 l
1435 2235 l
1439 2233 l
1442 2230 l
1430 2222 m
1427 2220 l
1424 2215 l
1422 2210 l
1422 2204 l
1424 2200 l
1430 2199 m
1434 2200 l
1437 2205 l
1439 2210 l
1439 2217 l
1437 2220 l
1434 2225 l
1432 2228 l
1432 2232 l
1434 2233 l
1437 2233 l
1442 2230 l
1479 2218 m
1509 2218 l
1479 2209 m
1509 2209 l
1555 2233 m
1550 2232 l
1547 2227 l
1545 2218 l
1545 2214 l
1547 2205 l
1550 2200 l
1555 2199 l
1559 2199 l
1564 2200 l
1567 2205 l
1569 2214 l
1569 2218 l
1567 2227 l
1564 2232 l
1559 2233 l
1555 2233 l
1552 2232 l
1550 2230 l
1549 2227 l
1547 2218 l
1547 2214 l
1549 2205 l
1550 2202 l
1552 2200 l
1555 2199 l
1559 2199 m
1562 2200 l
1564 2202 l
1565 2205 l
1567 2214 l
1567 2218 l
1565 2227 l
1564 2230 l
1562 2232 l
1559 2233 l
1582 2202 m
1580 2200 l
1582 2199 l
1583 2200 l
1582 2202 l
1598 2233 m
1594 2217 l
1598 2220 l
1603 2222 l
1608 2222 l
1613 2220 l
1616 2217 l
1618 2212 l
1618 2209 l
1616 2204 l
1613 2200 l
1608 2199 l
1603 2199 l
1598 2200 l
1596 2202 l
1594 2205 l
1594 2207 l
1596 2209 l
1598 2207 l
1596 2205 l
1608 2222 m
1611 2220 l
1614 2217 l
1616 2212 l
1616 2209 l
1614 2204 l
1611 2200 l
1608 2199 l
1598 2233 m
1614 2233 l
1598 2232 m
1606 2232 l
1614 2233 l
stroke
[20 20] 0 setdash
3 setlinewidth
1175 2136 m
1337 2136 l
stroke
[] 0 setdash
1 setlinewidth
1437 2142 m
1434 2144 l
1430 2144 l
1425 2142 l
1422 2137 l
1420 2132 l
1420 2127 l
1422 2124 l
1424 2122 l
1427 2121 l
1430 2121 l
1435 2122 l
1439 2127 l
1440 2132 l
1440 2137 l
1439 2140 l
1432 2149 l
1430 2152 l
1430 2155 l
1432 2157 l
1435 2157 l
1439 2155 l
1442 2152 l
1430 2144 m
1427 2142 l
1424 2137 l
1422 2132 l
1422 2126 l
1424 2122 l
1430 2121 m
1434 2122 l
1437 2127 l
1439 2132 l
1439 2139 l
1437 2142 l
1434 2147 l
1432 2150 l
1432 2154 l
1434 2155 l
1437 2155 l
1442 2152 l
1479 2140 m
1509 2140 l
1479 2131 m
1509 2131 l
1547 2149 m
1549 2147 l
1547 2145 l
1545 2147 l
1545 2149 l
1547 2152 l
1549 2154 l
1554 2155 l
1560 2155 l
1565 2154 l
1567 2152 l
1569 2149 l
1569 2145 l
1567 2142 l
1562 2139 l
1554 2136 l
1550 2134 l
1547 2131 l
1545 2126 l
1545 2121 l
1560 2155 m
1564 2154 l
1565 2152 l
1567 2149 l
1567 2145 l
1565 2142 l
1560 2139 l
1554 2136 l
1545 2124 m
1547 2126 l
1550 2126 l
1559 2122 l
1564 2122 l
1567 2124 l
1569 2126 l
1550 2126 m
1559 2121 l
1565 2121 l
1567 2122 l
1569 2126 l
1569 2129 l
1582 2124 m
1580 2122 l
1582 2121 l
1583 2122 l
1582 2124 l
1604 2155 m
1599 2154 l
1596 2149 l
1594 2140 l
1594 2136 l
1596 2127 l
1599 2122 l
1604 2121 l
1608 2121 l
1613 2122 l
1616 2127 l
1618 2136 l
1618 2140 l
1616 2149 l
1613 2154 l
1608 2155 l
1604 2155 l
1601 2154 l
1599 2152 l
1598 2149 l
1596 2140 l
1596 2136 l
1598 2127 l
1599 2124 l
1601 2122 l
1604 2121 l
1608 2121 m
1611 2122 l
1613 2124 l
1614 2127 l
1616 2136 l
1616 2140 l
1614 2149 l
1613 2152 l
1611 2154 l
1608 2155 l
stroke
showpage

endTexFig
978 x
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.45 0.16 scale
90 rotate
1900 -1670 translate
1 setlinecap
[] 0 setdash
1586 1697 m
1582 1695 l
1578 1691 l
1576 1686 l
1576 1680 l
1578 1676 l
1580 1674 l
1584 1672 l
1590 1672 l
1596 1674 l
1602 1678 l
1606 1684 l
1608 1690 l
1608 1695 l
1604 1699 l
1600 1699 l
1596 1695 l
1592 1688 l
1588 1678 l
1582 1658 l
1576 1680 m
1580 1676 l
1584 1674 l
1590 1674 l
1596 1676 l
1602 1680 l
1606 1684 l
1608 1695 m
1604 1697 l
1600 1697 l
1596 1693 l
1592 1688 l
1588 1676 l
1584 1658 l
1621 1695 m
1657 1695 l
1621 1684 m
1657 1684 l
1682 1713 m
1676 1711 l
1672 1705 l
1670 1695 l
1670 1690 l
1672 1680 l
1676 1674 l
1682 1672 l
1686 1672 l
1692 1674 l
1696 1680 l
1698 1690 l
1698 1695 l
1696 1705 l
1692 1711 l
1686 1713 l
1682 1713 l
1678 1711 l
1676 1709 l
1674 1705 l
1672 1695 l
1672 1690 l
1674 1680 l
1676 1676 l
1678 1674 l
1682 1672 l
1686 1672 m
1690 1674 l
1692 1676 l
1694 1680 l
1696 1690 l
1696 1695 l
1694 1705 l
1692 1709 l
1690 1711 l
1686 1713 l
560 960 m
560 2395 l
1995 2395 l
1995 960 l
560 960 l
560 980 l
918 960 m
918 980 l
1277 960 m
1277 980 l
1636 960 m
1636 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
918 2395 m
918 2375 l
1277 2395 m
1277 2375 l
1636 2395 m
1636 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
739 960 m
739 970 l
918 960 m
918 970 l
1098 960 m
1098 970 l
1277 960 m
1277 970 l
1456 960 m
1456 970 l
1636 960 m
1636 970 l
1815 960 m
1815 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
739 2395 m
739 2385 l
918 2395 m
918 2385 l
1098 2395 m
1098 2385 l
1277 2395 m
1277 2385 l
1456 2395 m
1456 2385 l
1636 2395 m
1636 2385 l
1815 2395 m
1815 2385 l
1994 2395 m
1994 2385 l
511 918 m
514 919 l
517 923 l
517 896 l
535 899 m
534 898 l
535 896 l
536 898 l
535 899 l
548 918 m
551 919 l
554 923 l
554 896 l
572 923 m
586 923 l
578 913 l
582 913 l
584 911 l
586 910 l
587 906 l
587 904 l
586 900 l
583 898 l
579 896 l
576 896 l
572 898 l
571 899 l
569 901 l
609 923 m
597 923 l
596 911 l
597 913 l
601 914 l
604 914 l
608 913 l
611 910 l
612 906 l
612 904 l
611 900 l
608 898 l
604 896 l
601 896 l
597 898 l
596 899 l
594 901 l
869 918 m
872 919 l
875 923 l
875 896 l
893 899 m
892 898 l
893 896 l
894 898 l
893 899 l
906 918 m
909 919 l
912 923 l
912 896 l
940 923 m
927 905 l
946 905 l
940 923 m
940 896 l
960 923 m
956 921 l
954 918 l
952 911 l
952 908 l
954 901 l
956 898 l
960 896 l
962 896 l
966 898 l
969 901 l
970 908 l
970 911 l
969 918 l
966 921 l
962 923 l
960 923 l
1228 918 m
1231 919 l
1234 923 l
1234 896 l
1252 899 m
1251 898 l
1252 896 l
1253 898 l
1252 899 l
1265 918 m
1268 919 l
1271 923 l
1271 896 l
1299 923 m
1286 905 l
1305 905 l
1299 923 m
1299 896 l
1326 923 m
1314 923 l
1313 911 l
1314 913 l
1318 914 l
1321 914 l
1325 913 l
1328 910 l
1329 906 l
1329 904 l
1328 900 l
1325 898 l
1321 896 l
1318 896 l
1314 898 l
1313 899 l
1311 901 l
1587 918 m
1590 919 l
1593 923 l
1593 896 l
1611 899 m
1610 898 l
1611 896 l
1612 898 l
1611 899 l
1624 918 m
1627 919 l
1630 923 l
1630 896 l
1660 923 m
1648 923 l
1647 911 l
1648 913 l
1652 914 l
1655 914 l
1659 913 l
1662 910 l
1663 906 l
1663 904 l
1662 900 l
1659 898 l
1655 896 l
1652 896 l
1648 898 l
1647 899 l
1645 901 l
1678 923 m
1674 921 l
1672 918 l
1670 911 l
1670 908 l
1672 901 l
1674 898 l
1678 896 l
1680 896 l
1684 898 l
1687 901 l
1688 908 l
1688 911 l
1687 918 l
1684 921 l
1680 923 l
1678 923 l
1946 918 m
1949 919 l
1952 923 l
1952 896 l
1970 899 m
1969 898 l
1970 896 l
1971 898 l
1970 899 l
1983 918 m
1986 919 l
1989 923 l
1989 896 l
2019 923 m
2007 923 l
2006 911 l
2007 913 l
2011 914 l
2014 914 l
2018 913 l
2021 910 l
2022 906 l
2022 904 l
2021 900 l
2018 898 l
2014 896 l
2011 896 l
2007 898 l
2006 899 l
2004 901 l
2044 923 m
2032 923 l
2031 911 l
2032 913 l
2036 914 l
2039 914 l
2043 913 l
2046 910 l
2047 906 l
2047 904 l
2046 900 l
2043 898 l
2039 896 l
2036 896 l
2032 898 l
2031 899 l
2029 901 l
560 960 m
580 960 l
560 1199 m
580 1199 l
560 1438 m
580 1438 l
560 1677 m
580 1677 l
560 1916 m
580 1916 l
560 2155 m
580 2155 l
560 2395 m
580 2395 l
1995 960 m
1975 960 l
1995 1199 m
1975 1199 l
1995 1438 m
1975 1438 l
1995 1677 m
1975 1677 l
1995 1916 m
1975 1916 l
1995 2155 m
1975 2155 l
1995 2395 m
1975 2395 l
560 960 m
570 960 l
560 1079 m
570 1079 l
560 1199 m
570 1199 l
560 1318 m
570 1318 l
560 1438 m
570 1438 l
560 1557 m
570 1557 l
560 1677 m
570 1677 l
560 1797 m
570 1797 l
560 1916 m
570 1916 l
560 2036 m
570 2036 l
560 2155 m
570 2155 l
560 2275 m
570 2275 l
560 2395 m
570 2395 l
1995 960 m
1985 960 l
1995 1079 m
1985 1079 l
1995 1199 m
1985 1199 l
1995 1318 m
1985 1318 l
1995 1438 m
1985 1438 l
1995 1557 m
1985 1557 l
1995 1677 m
1985 1677 l
1995 1797 m
1985 1797 l
1995 1916 m
1985 1916 l
1995 2036 m
1985 2036 l
1995 2155 m
1985 2155 l
1995 2275 m
1985 2275 l
1995 2395 m
1985 2395 l
394 960 m
416 960 l
432 975 m
428 973 l
426 970 l
424 963 l
424 960 l
426 953 l
428 950 l
432 948 l
434 948 l
438 950 l
441 953 l
442 960 l
442 963 l
441 970 l
438 973 l
434 975 l
432 975 l
452 951 m
451 950 l
452 948 l
453 950 l
452 951 l
469 975 m
465 973 l
463 970 l
461 963 l
461 960 l
463 953 l
465 950 l
469 948 l
471 948 l
475 950 l
478 953 l
479 960 l
479 963 l
478 970 l
475 973 l
471 975 l
469 975 l
494 975 m
490 973 l
488 970 l
486 963 l
486 960 l
488 953 l
490 950 l
494 948 l
496 948 l
500 950 l
503 953 l
504 960 l
504 963 l
503 970 l
500 973 l
496 975 l
494 975 l
528 971 m
526 973 l
523 975 l
520 975 l
516 973 l
514 970 l
513 963 l
513 957 l
514 952 l
516 950 l
520 948 l
521 948 l
525 950 l
528 952 l
529 956 l
529 957 l
528 961 l
525 963 l
521 965 l
520 965 l
516 963 l
514 961 l
513 957 l
394 1199 m
416 1199 l
432 1214 m
428 1212 l
426 1209 l
424 1202 l
424 1199 l
426 1192 l
428 1189 l
432 1187 l
434 1187 l
438 1189 l
441 1192 l
442 1199 l
442 1202 l
441 1209 l
438 1212 l
434 1214 l
432 1214 l
452 1190 m
451 1189 l
452 1187 l
453 1189 l
452 1190 l
469 1214 m
465 1212 l
463 1209 l
461 1202 l
461 1199 l
463 1192 l
465 1189 l
469 1187 l
471 1187 l
475 1189 l
478 1192 l
479 1199 l
479 1202 l
478 1209 l
475 1212 l
471 1214 l
469 1214 l
494 1214 m
490 1212 l
488 1209 l
486 1202 l
486 1199 l
488 1192 l
490 1189 l
494 1187 l
496 1187 l
500 1189 l
503 1192 l
504 1199 l
504 1202 l
503 1209 l
500 1212 l
496 1214 l
494 1214 l
524 1214 m
511 1196 l
530 1196 l
524 1214 m
524 1187 l
394 1438 m
416 1438 l
432 1453 m
428 1451 l
426 1448 l
424 1441 l
424 1438 l
426 1431 l
428 1428 l
432 1426 l
434 1426 l
438 1428 l
441 1431 l
442 1438 l
442 1441 l
441 1448 l
438 1451 l
434 1453 l
432 1453 l
452 1429 m
451 1428 l
452 1426 l
453 1428 l
452 1429 l
469 1453 m
465 1451 l
463 1448 l
461 1441 l
461 1438 l
463 1431 l
465 1428 l
469 1426 l
471 1426 l
475 1428 l
478 1431 l
479 1438 l
479 1441 l
478 1448 l
475 1451 l
471 1453 l
469 1453 l
494 1453 m
490 1451 l
488 1448 l
486 1441 l
486 1438 l
488 1431 l
490 1428 l
494 1426 l
496 1426 l
500 1428 l
503 1431 l
504 1438 l
504 1441 l
503 1448 l
500 1451 l
496 1453 l
494 1453 l
513 1446 m
513 1448 l
514 1450 l
515 1451 l
518 1453 l
523 1453 l
525 1451 l
526 1450 l
528 1448 l
528 1445 l
526 1443 l
524 1439 l
511 1426 l
529 1426 l
432 1692 m
428 1690 l
426 1687 l
424 1680 l
424 1677 l
426 1670 l
428 1667 l
432 1665 l
434 1665 l
438 1667 l
441 1670 l
442 1677 l
442 1680 l
441 1687 l
438 1690 l
434 1692 l
432 1692 l
452 1668 m
451 1667 l
452 1665 l
453 1667 l
452 1668 l
469 1692 m
465 1690 l
463 1687 l
461 1680 l
461 1677 l
463 1670 l
465 1667 l
469 1665 l
471 1665 l
475 1667 l
478 1670 l
479 1677 l
479 1680 l
478 1687 l
475 1690 l
471 1692 l
469 1692 l
494 1692 m
490 1690 l
488 1687 l
486 1680 l
486 1677 l
488 1670 l
490 1667 l
494 1665 l
496 1665 l
500 1667 l
503 1670 l
504 1677 l
504 1680 l
503 1687 l
500 1690 l
496 1692 l
494 1692 l
519 1692 m
515 1690 l
513 1687 l
511 1680 l
511 1677 l
513 1670 l
515 1667 l
519 1665 l
521 1665 l
525 1667 l
528 1670 l
529 1677 l
529 1680 l
528 1687 l
525 1690 l
521 1692 l
519 1692 l
432 1931 m
428 1929 l
426 1926 l
424 1919 l
424 1916 l
426 1909 l
428 1906 l
432 1904 l
434 1904 l
438 1906 l
441 1909 l
442 1916 l
442 1919 l
441 1926 l
438 1929 l
434 1931 l
432 1931 l
452 1907 m
451 1906 l
452 1904 l
453 1906 l
452 1907 l
469 1931 m
465 1929 l
463 1926 l
461 1919 l
461 1916 l
463 1909 l
465 1906 l
469 1904 l
471 1904 l
475 1906 l
478 1909 l
479 1916 l
479 1919 l
478 1926 l
475 1929 l
471 1931 l
469 1931 l
494 1931 m
490 1929 l
488 1926 l
486 1919 l
486 1916 l
488 1909 l
490 1906 l
494 1904 l
496 1904 l
500 1906 l
503 1909 l
504 1916 l
504 1919 l
503 1926 l
500 1929 l
496 1931 l
494 1931 l
513 1924 m
513 1926 l
514 1928 l
515 1929 l
518 1931 l
523 1931 l
525 1929 l
526 1928 l
528 1926 l
528 1923 l
526 1921 l
524 1917 l
511 1904 l
529 1904 l
432 2170 m
428 2168 l
426 2165 l
424 2158 l
424 2155 l
426 2148 l
428 2145 l
432 2143 l
434 2143 l
438 2145 l
441 2148 l
442 2155 l
442 2158 l
441 2165 l
438 2168 l
434 2170 l
432 2170 l
452 2146 m
451 2145 l
452 2143 l
453 2145 l
452 2146 l
469 2170 m
465 2168 l
463 2165 l
461 2158 l
461 2155 l
463 2148 l
465 2145 l
469 2143 l
471 2143 l
475 2145 l
478 2148 l
479 2155 l
479 2158 l
478 2165 l
475 2168 l
471 2170 l
469 2170 l
494 2170 m
490 2168 l
488 2165 l
486 2158 l
486 2155 l
488 2148 l
490 2145 l
494 2143 l
496 2143 l
500 2145 l
503 2148 l
504 2155 l
504 2158 l
503 2165 l
500 2168 l
496 2170 l
494 2170 l
524 2170 m
511 2152 l
530 2152 l
524 2170 m
524 2143 l
432 2410 m
428 2408 l
426 2405 l
424 2398 l
424 2395 l
426 2388 l
428 2385 l
432 2383 l
434 2383 l
438 2385 l
441 2388 l
442 2395 l
442 2398 l
441 2405 l
438 2408 l
434 2410 l
432 2410 l
452 2386 m
451 2385 l
452 2383 l
453 2385 l
452 2386 l
469 2410 m
465 2408 l
463 2405 l
461 2398 l
461 2395 l
463 2388 l
465 2385 l
469 2383 l
471 2383 l
475 2385 l
478 2388 l
479 2395 l
479 2398 l
478 2405 l
475 2408 l
471 2410 l
469 2410 l
494 2410 m
490 2408 l
488 2405 l
486 2398 l
486 2395 l
488 2388 l
490 2385 l
494 2383 l
496 2383 l
500 2385 l
503 2388 l
504 2395 l
504 2398 l
503 2405 l
500 2408 l
496 2410 l
494 2410 l
528 2406 m
526 2408 l
523 2410 l
520 2410 l
516 2408 l
514 2405 l
513 2398 l
513 2392 l
514 2387 l
516 2385 l
520 2383 l
521 2383 l
525 2385 l
528 2387 l
529 2391 l
529 2392 l
528 2396 l
525 2398 l
521 2400 l
520 2400 l
516 2398 l
514 2396 l
513 2392 l
1184 839 m
1184 805 l
1186 838 m
1186 805 l
1184 805 l
1184 839 m
1197 839 l
1202 838 l
1204 836 l
1206 833 l
1206 828 l
1204 824 l
1202 823 l
1197 821 l
1186 821 l
1186 838 m
1197 838 l
1202 836 l
1204 833 l
1204 828 l
1202 824 l
1197 823 l
1186 823 l
1194 821 m
1204 805 l
1206 805 l
1196 821 m
1206 805 l
1217 816 m
1235 816 l
1235 821 l
1234 824 l
1232 826 l
1229 828 l
1224 828 l
1220 826 l
1217 823 l
1215 818 l
1215 815 l
1217 810 l
1220 806 l
1224 805 l
1229 805 l
1232 806 l
1235 810 l
1217 818 m
1234 818 l
1234 821 l
1232 824 l
1229 826 l
1224 826 l
1220 824 l
1219 823 l
1217 818 l
1217 815 l
1219 810 l
1220 808 l
1224 806 l
1229 806 l
1232 808 l
1234 811 l
1235 810 l
1256 846 m
1253 843 l
1249 838 l
1246 831 l
1244 823 l
1244 816 l
1246 808 l
1249 801 l
1253 796 l
1256 793 l
1258 793 l
1256 846 m
1258 846 l
1254 843 l
1251 838 l
1248 831 l
1246 823 l
% Fix for MAXPATHLEN
stroke
1246 823 m
1246 816 l
1248 808 l
1251 801 l
1254 796 l
1258 793 l
1287 823 m
1284 826 l
1281 828 l
1274 828 l
1271 826 l
1271 823 l
1274 820 l
1279 818 l
1274 828 m
1272 826 l
1272 823 l
1276 820 l
1279 818 l
1271 816 l
1267 813 l
1267 810 l
1269 806 l
1274 805 l
1279 805 l
1282 806 l
1286 810 l
1279 818 m
1272 816 l
1269 813 l
1269 810 l
1271 806 l
1274 805 l
1325 846 m
1295 793 l
1296 793 l
1325 846 m
1326 846 l
1296 793 l
1335 828 m
1335 805 l
1337 805 l
1335 828 m
1337 828 l
1337 805 l
1337 821 m
1342 826 l
1345 828 l
1350 828 l
1353 826 l
1355 821 l
1355 805 l
1337 821 m
1342 824 l
1345 826 l
1348 826 l
1352 824 l
1353 821 l
1353 805 l
1355 805 l
1355 821 m
1360 826 l
1363 828 l
1368 828 l
1371 826 l
1373 821 l
1373 805 l
1355 821 m
1360 824 l
1363 826 l
1366 826 l
1370 824 l
1371 821 l
1371 805 l
1373 805 l
1384 846 m
1388 843 l
1391 838 l
1394 831 l
1396 823 l
1396 816 l
1394 808 l
1391 801 l
1388 796 l
1384 793 l
1386 793 l
1384 846 m
1386 846 l
1389 843 l
1393 838 l
1396 831 l
1398 823 l
1398 816 l
1396 808 l
1393 801 l
1389 796 l
1386 793 l
840 2527 m
838 2532 l
834 2537 l
829 2539 l
820 2539 l
815 2537 l
811 2532 l
809 2527 l
806 2521 l
806 2509 l
809 2502 l
811 2498 l
815 2493 l
820 2491 l
829 2491 l
834 2493 l
838 2498 l
840 2502 l
840 2527 m
838 2527 l
836 2532 l
834 2534 l
829 2537 l
820 2537 l
815 2534 l
811 2527 l
809 2521 l
809 2509 l
811 2502 l
815 2496 l
820 2493 l
829 2493 l
834 2496 l
836 2498 l
838 2502 l
840 2502 l
865 2523 m
860 2521 l
856 2516 l
853 2509 l
853 2505 l
856 2498 l
860 2493 l
865 2491 l
872 2491 l
876 2493 l
881 2498 l
883 2505 l
883 2509 l
881 2516 l
876 2521 l
872 2523 l
865 2523 l
865 2521 m
860 2518 l
858 2516 l
856 2509 l
856 2505 l
858 2498 l
860 2496 l
865 2493 l
872 2493 l
876 2496 l
878 2498 l
881 2505 l
881 2509 l
878 2516 l
876 2518 l
872 2521 l
865 2521 l
899 2523 m
899 2491 l
901 2491 l
899 2523 m
901 2523 l
901 2491 l
901 2514 m
908 2521 l
912 2523 l
919 2523 l
924 2521 l
926 2514 l
926 2491 l
901 2514 m
908 2518 l
912 2521 l
917 2521 l
921 2518 l
924 2514 l
924 2491 l
926 2491 l
926 2514 m
933 2521 l
937 2523 l
944 2523 l
949 2521 l
951 2514 l
951 2491 l
926 2514 m
933 2518 l
937 2521 l
942 2521 l
946 2518 l
949 2514 l
949 2491 l
951 2491 l
969 2523 m
969 2475 l
971 2475 l
969 2523 m
971 2523 l
971 2475 l
971 2516 m
975 2521 l
980 2523 l
987 2523 l
991 2521 l
996 2516 l
998 2509 l
998 2505 l
996 2498 l
991 2493 l
987 2491 l
980 2491 l
975 2493 l
971 2498 l
971 2516 m
980 2521 l
987 2521 l
991 2518 l
994 2516 l
996 2509 l
996 2505 l
994 2498 l
991 2496 l
987 2493 l
980 2493 l
971 2498 l
1014 2539 m
1014 2491 l
1016 2491 l
1014 2539 m
1016 2539 l
1016 2491 l
1034 2507 m
1059 2507 l
1059 2514 l
1056 2518 l
1054 2521 l
1050 2523 l
1043 2523 l
1038 2521 l
1034 2516 l
1031 2509 l
1031 2505 l
1034 2498 l
1038 2493 l
1043 2491 l
1050 2491 l
1054 2493 l
1059 2498 l
1034 2509 m
1056 2509 l
1056 2514 l
1054 2518 l
1050 2521 l
1043 2521 l
1038 2518 l
1036 2516 l
1034 2509 l
1034 2505 l
1036 2498 l
1038 2496 l
1043 2493 l
1050 2493 l
1054 2496 l
1056 2500 l
1059 2498 l
1071 2523 m
1096 2491 l
1099 2491 l
1071 2523 m
1074 2523 l
1099 2491 l
1099 2523 m
1096 2523 l
1071 2491 l
1099 2523 m
1074 2491 l
1071 2491 l
1150 2507 m
1175 2507 l
1175 2514 l
1172 2518 l
1170 2521 l
1166 2523 l
1159 2523 l
1154 2521 l
1150 2516 l
1147 2509 l
1147 2505 l
1150 2498 l
1154 2493 l
1159 2491 l
1166 2491 l
1170 2493 l
1175 2498 l
1150 2509 m
1172 2509 l
1172 2514 l
1170 2518 l
1166 2521 l
1159 2521 l
1154 2518 l
1152 2516 l
1150 2509 l
1150 2505 l
1152 2498 l
1154 2496 l
1159 2493 l
1166 2493 l
1170 2496 l
1172 2500 l
1175 2498 l
1190 2523 m
1190 2491 l
1192 2491 l
1190 2523 m
1192 2523 l
1192 2491 l
1192 2514 m
1199 2521 l
1203 2523 l
1210 2523 l
1215 2521 l
1217 2514 l
1217 2491 l
1192 2514 m
1199 2518 l
1203 2521 l
1208 2521 l
1212 2518 l
1215 2514 l
1215 2491 l
1217 2491 l
1235 2507 m
1260 2507 l
1260 2514 l
1257 2518 l
1255 2521 l
1251 2523 l
1244 2523 l
1239 2521 l
1235 2516 l
1232 2509 l
1232 2505 l
1235 2498 l
1239 2493 l
1244 2491 l
1251 2491 l
1255 2493 l
1260 2498 l
1235 2509 m
1257 2509 l
1257 2514 l
1255 2518 l
1251 2521 l
1244 2521 l
1239 2518 l
1237 2516 l
1235 2509 l
1235 2505 l
1237 2498 l
1239 2496 l
1244 2493 l
1251 2493 l
1255 2496 l
1257 2500 l
1260 2498 l
1275 2523 m
1275 2491 l
1277 2491 l
1275 2523 m
1277 2523 l
1277 2491 l
1277 2509 m
1279 2516 l
1284 2521 l
1288 2523 l
1295 2523 l
1277 2509 m
1279 2514 l
1284 2518 l
1288 2521 l
1295 2521 l
1295 2523 l
1333 2523 m
1331 2523 l
1331 2489 l
1328 2482 l
1326 2480 l
1322 2477 l
1317 2477 l
1312 2480 l
1310 2482 l
1306 2482 l
1333 2523 m
1333 2489 l
1331 2482 l
1326 2477 l
1322 2475 l
1315 2475 l
1310 2477 l
1306 2482 l
1331 2516 m
1326 2521 l
1322 2523 l
1315 2523 l
1310 2521 l
1306 2516 l
1303 2509 l
1303 2505 l
1306 2498 l
1310 2493 l
1315 2491 l
1322 2491 l
1326 2493 l
1331 2498 l
1331 2516 m
1322 2521 l
1315 2521 l
1310 2518 l
1308 2516 l
1306 2509 l
1306 2505 l
1308 2498 l
1310 2496 l
1315 2493 l
1322 2493 l
1331 2498 l
1346 2523 m
1360 2491 l
1346 2523 m
1348 2523 l
1360 2496 l
1373 2523 m
1371 2523 l
1360 2496 l
1351 2475 l
1373 2523 m
1360 2491 l
1353 2475 l
1351 2475 l
1423 2507 m
1448 2507 l
1448 2514 l
1445 2518 l
1443 2521 l
1439 2523 l
1432 2523 l
1427 2521 l
1423 2516 l
1420 2509 l
1420 2505 l
1423 2498 l
1427 2493 l
1432 2491 l
1439 2491 l
1443 2493 l
1448 2498 l
1423 2509 m
1445 2509 l
1445 2514 l
1443 2518 l
1439 2521 l
1432 2521 l
1427 2518 l
1425 2516 l
1423 2509 l
1423 2505 l
1425 2498 l
1427 2496 l
1432 2493 l
1439 2493 l
1443 2496 l
1445 2500 l
1448 2498 l
1463 2539 m
1460 2537 l
1460 2534 l
1463 2532 l
1465 2532 l
1467 2534 l
1467 2537 l
1465 2539 l
1463 2539 l
1463 2537 m
1463 2534 l
1465 2534 l
1465 2537 l
1463 2537 l
1463 2523 m
1463 2491 l
1465 2491 l
1463 2523 m
1465 2523 l
1465 2491 l
1510 2523 m
1508 2523 l
1508 2489 l
1505 2482 l
1503 2480 l
1499 2477 l
1494 2477 l
1489 2480 l
1487 2482 l
1483 2482 l
1510 2523 m
1510 2489 l
1508 2482 l
1503 2477 l
1499 2475 l
1492 2475 l
1487 2477 l
1483 2482 l
1508 2516 m
1503 2521 l
1499 2523 l
1492 2523 l
1487 2521 l
1483 2516 l
1480 2509 l
1480 2505 l
1483 2498 l
1487 2493 l
1492 2491 l
1499 2491 l
1503 2493 l
1508 2498 l
1508 2516 m
1499 2521 l
1492 2521 l
1487 2518 l
1485 2516 l
1483 2509 l
1483 2505 l
1485 2498 l
1487 2496 l
1492 2493 l
1499 2493 l
1508 2498 l
1528 2507 m
1553 2507 l
1553 2514 l
1550 2518 l
1548 2521 l
1544 2523 l
1537 2523 l
1532 2521 l
1528 2516 l
1525 2509 l
1525 2505 l
1528 2498 l
1532 2493 l
1537 2491 l
1544 2491 l
1548 2493 l
1553 2498 l
1528 2509 m
1550 2509 l
1550 2514 l
1548 2518 l
1544 2521 l
1537 2521 l
1532 2518 l
1530 2516 l
1528 2509 l
1528 2505 l
1530 2498 l
1532 2496 l
1537 2493 l
1544 2493 l
1548 2496 l
1550 2500 l
1553 2498 l
1568 2523 m
1568 2491 l
1570 2491 l
1568 2523 m
1570 2523 l
1570 2491 l
1570 2514 m
1577 2521 l
1581 2523 l
1588 2523 l
1593 2521 l
1595 2514 l
1595 2491 l
1570 2514 m
1577 2518 l
1581 2521 l
1586 2521 l
1590 2518 l
1593 2514 l
1593 2491 l
1595 2491 l
1608 2523 m
1622 2491 l
1608 2523 m
1610 2523 l
1622 2496 l
1635 2523 m
1633 2523 l
1622 2496 l
1635 2523 m
1622 2491 l
1674 2523 m
1674 2491 l
1676 2491 l
1674 2523 m
1676 2523 l
1676 2491 l
1674 2516 m
1669 2521 l
1665 2523 l
1658 2523 l
1653 2521 l
1649 2516 l
1646 2509 l
1646 2505 l
1649 2498 l
1653 2493 l
1658 2491 l
1665 2491 l
1669 2493 l
1674 2498 l
1674 2516 m
1665 2521 l
1658 2521 l
1653 2518 l
1651 2516 l
1649 2509 l
1649 2505 l
1651 2498 l
1653 2496 l
1658 2493 l
1665 2493 l
1674 2498 l
1694 2539 m
1694 2491 l
1696 2491 l
1694 2539 m
1696 2539 l
1696 2491 l
1714 2523 m
1714 2500 l
1716 2493 l
1720 2491 l
1727 2491 l
1732 2493 l
1739 2500 l
1714 2523 m
1716 2523 l
1716 2500 l
1718 2496 l
1723 2493 l
1727 2493 l
1732 2496 l
1739 2500 l
1739 2523 m
1739 2491 l
1741 2491 l
1739 2523 m
1741 2523 l
1741 2491 l
1759 2507 m
1784 2507 l
1784 2514 l
1781 2518 l
1779 2521 l
1775 2523 l
1768 2523 l
1763 2521 l
1759 2516 l
1756 2509 l
1756 2505 l
1759 2498 l
1763 2493 l
1768 2491 l
1775 2491 l
1779 2493 l
1784 2498 l
1759 2509 m
1781 2509 l
1781 2514 l
1779 2518 l
1775 2521 l
1768 2521 l
1763 2518 l
1761 2516 l
1759 2509 l
1759 2505 l
1761 2498 l
1763 2496 l
1768 2493 l
1775 2493 l
1779 2496 l
1781 2500 l
1784 2498 l
301 1582 m
335 1582 l
335 1584 l
301 1582 m
301 1584 l
335 1584 l
312 1596 m
335 1596 l
335 1598 l
312 1596 m
312 1598 l
335 1598 l
319 1598 m
314 1603 l
312 1606 l
312 1611 l
314 1614 l
319 1616 l
335 1616 l
319 1598 m
316 1603 l
314 1606 l
314 1609 l
316 1613 l
319 1614 l
335 1614 l
335 1616 l
319 1616 m
314 1621 l
312 1624 l
312 1629 l
314 1632 l
319 1634 l
335 1634 l
319 1616 m
316 1621 l
314 1624 l
314 1627 l
316 1631 l
319 1632 l
335 1632 l
335 1634 l
294 1657 m
297 1654 l
302 1650 l
309 1647 l
317 1645 l
324 1645 l
332 1647 l
339 1650 l
344 1654 l
347 1657 l
347 1659 l
294 1657 m
294 1659 l
297 1655 l
302 1652 l
309 1649 l
317 1647 l
324 1647 l
332 1649 l
339 1652 l
344 1655 l
347 1659 l
317 1688 m
314 1685 l
312 1682 l
312 1675 l
314 1672 l
317 1672 l
321 1675 l
322 1680 l
312 1675 m
314 1673 l
317 1673 l
321 1677 l
322 1680 l
324 1672 l
327 1668 l
330 1668 l
334 1670 l
335 1675 l
335 1680 l
334 1683 l
330 1687 l
322 1680 m
324 1673 l
327 1670 l
330 1670 l
334 1672 l
335 1675 l
294 1726 m
347 1696 l
347 1697 l
294 1726 m
294 1727 l
347 1697 l
312 1736 m
335 1736 l
335 1738 l
312 1736 m
312 1738 l
335 1738 l
319 1738 m
314 1743 l
312 1746 l
312 1751 l
314 1754 l
319 1756 l
335 1756 l
319 1738 m
316 1743 l
314 1746 l
314 1749 l
316 1753 l
319 1754 l
335 1754 l
335 1756 l
319 1756 m
314 1761 l
312 1764 l
312 1769 l
314 1772 l
319 1774 l
335 1774 l
319 1756 m
316 1761 l
314 1764 l
314 1767 l
316 1771 l
319 1772 l
335 1772 l
335 1774 l
294 1785 m
297 1789 l
302 1792 l
309 1795 l
317 1797 l
324 1797 l
332 1795 l
339 1792 l
344 1789 l
347 1785 l
347 1787 l
294 1785 m
294 1787 l
297 1790 l
302 1794 l
309 1797 l
317 1799 l
324 1799 l
332 1797 l
339 1794 l
344 1790 l
347 1787 l
stroke
3 setlinewidth
1412 1677 m
1412 1686 l
1411 1694 l
1411 1702 l
1410 1711 l
1410 1719 l
1409 1728 l
1408 1736 l
1406 1744 l
1405 1753 l
1403 1761 l
1402 1769 l
1400 1777 l
1398 1785 l
1395 1793 l
1393 1801 l
1390 1808 l
1388 1816 l
1385 1823 l
1382 1830 l
1378 1837 l
1375 1844 l
1371 1851 l
1368 1858 l
1364 1864 l
1360 1870 l
1356 1877 l
1351 1882 l
1347 1888 l
1342 1893 l
1337 1899 l
1333 1904 l
1327 1908 l
1322 1913 l
1317 1917 l
1311 1921 l
1306 1925 l
1300 1928 l
1294 1931 l
1288 1934 l
1282 1936 l
1276 1938 l
1270 1939 l
1263 1941 l
1257 1941 l
1250 1942 l
1243 1942 l
1236 1941 l
1229 1940 l
1222 1939 l
1215 1937 l
1208 1934 l
1201 1931 l
1194 1928 l
1186 1924 l
1179 1919 l
1172 1913 l
1165 1907 l
1158 1900 l
1151 1893 l
1144 1885 l
1137 1876 l
1130 1866 l
1124 1855 l
1118 1844 l
1112 1832 l
1106 1819 l
1101 1806 l
1096 1791 l
1092 1776 l
1089 1761 l
1086 1745 l
1083 1728 l
1081 1711 l
1080 1694 l
1080 1677 l
1080 1660 l
1081 1643 l
1083 1626 l
1086 1609 l
1089 1593 l
1092 1578 l
1096 1563 l
1101 1548 l
1106 1535 l
1112 1522 l
1118 1510 l
1124 1499 l
1130 1488 l
1137 1478 l
1144 1469 l
1151 1461 l
1158 1454 l
1165 1447 l
1172 1441 l
1179 1435 l
1186 1430 l
1194 1426 l
1201 1423 l
1208 1420 l
1215 1417 l
1222 1415 l
1229 1414 l
1236 1413 l
1243 1412 l
1250 1412 l
1257 1413 l
1263 1413 l
1270 1415 l
1276 1416 l
1282 1418 l
1288 1420 l
1294 1423 l
1300 1426 l
1306 1429 l
1311 1433 l
1317 1437 l
1322 1441 l
1327 1446 l
1333 1450 l
1337 1455 l
1342 1461 l
1347 1466 l
1351 1472 l
1356 1477 l
1360 1484 l
1364 1490 l
1368 1496 l
1371 1503 l
1375 1510 l
1378 1517 l
1382 1524 l
1385 1531 l
1388 1538 l
1390 1546 l
1393 1553 l
1395 1561 l
1398 1569 l
1400 1577 l
1402 1585 l
1403 1593 l
1405 1601 l
1406 1610 l
1408 1618 l
1409 1626 l
1410 1635 l
1410 1643 l
1411 1652 l
1411 1660 l
1412 1668 l
1412 1677 l
stroke
[12 40] 0 setdash
1347 1677 m
1347 1682 l
1347 1687 l
1347 1691 l
1346 1696 l
1346 1701 l
1345 1705 l
1345 1710 l
1344 1715 l
1343 1719 l
1342 1724 l
1341 1728 l
1340 1733 l
1339 1737 l
1337 1741 l
1336 1746 l
1334 1750 l
1332 1754 l
1331 1758 l
1329 1761 l
1327 1765 l
1325 1769 l
1323 1772 l
1320 1776 l
1318 1779 l
1316 1782 l
1313 1785 l
1311 1788 l
1308 1790 l
1305 1793 l
1303 1795 l
1300 1797 l
1297 1799 l
1294 1801 l
1291 1803 l
1288 1804 l
1285 1806 l
1282 1807 l
1279 1807 l
1275 1808 l
1272 1809 l
1269 1809 l
1265 1809 l
1262 1808 l
1259 1808 l
1255 1807 l
1252 1806 l
1249 1805 l
1245 1803 l
1242 1802 l
1239 1800 l
1235 1798 l
1232 1795 l
1229 1792 l
1226 1789 l
1223 1786 l
1220 1782 l
1217 1779 l
1214 1775 l
1211 1770 l
1209 1766 l
1206 1761 l
1204 1756 l
1201 1751 l
1199 1746 l
1197 1740 l
1196 1734 l
1194 1728 l
1193 1722 l
1191 1716 l
1190 1710 l
1189 1703 l
1189 1697 l
1188 1690 l
1188 1684 l
1188 1677 l
1188 1670 l
1188 1664 l
1189 1657 l
1189 1651 l
1190 1644 l
1191 1638 l
1193 1632 l
1194 1626 l
1196 1620 l
1197 1614 l
1199 1608 l
1201 1603 l
1204 1598 l
1206 1593 l
1209 1588 l
1211 1584 l
1214 1579 l
1217 1575 l
1220 1572 l
1223 1568 l
1226 1565 l
1229 1562 l
1232 1559 l
1235 1556 l
1239 1554 l
1242 1552 l
1245 1551 l
1249 1549 l
1252 1548 l
1255 1547 l
1259 1546 l
1262 1546 l
1265 1545 l
1269 1545 l
1272 1545 l
1275 1546 l
1279 1547 l
1282 1547 l
1285 1548 l
1288 1550 l
1291 1551 l
1294 1553 l
1297 1555 l
1300 1557 l
1303 1559 l
1305 1561 l
1308 1564 l
1311 1566 l
1313 1569 l
1316 1572 l
1318 1575 l
1320 1578 l
1323 1582 l
1325 1585 l
1327 1589 l
1329 1593 l
1331 1596 l
1332 1600 l
1334 1604 l
1336 1608 l
1337 1613 l
1339 1617 l
1340 1621 l
1341 1626 l
1342 1630 l
1343 1635 l
1344 1639 l
1345 1644 l
1345 1649 l
1346 1653 l
1346 1658 l
1347 1663 l
1347 1667 l
1347 1672 l
1347 1677 l
stroke
[] 0 setdash
[20 20] 0 setdash
1523 1677 m
1523 1691 l
1522 1705 l
1522 1720 l
1521 1734 l
1520 1748 l
1518 1762 l
1517 1776 l
1515 1790 l
1513 1804 l
1510 1818 l
1508 1832 l
1505 1845 l
1502 1859 l
1499 1872 l
1495 1886 l
1491 1899 l
1487 1912 l
1483 1925 l
1478 1938 l
1474 1950 l
1469 1963 l
1463 1975 l
1458 1987 l
1452 1999 l
1446 2011 l
1440 2022 l
1433 2034 l
1427 2045 l
1420 2056 l
1412 2066 l
1405 2077 l
1397 2087 l
1389 2097 l
1381 2106 l
1373 2116 l
1364 2124 l
1355 2133 l
1346 2141 l
1336 2150 l
1327 2157 l
1317 2164 l
1306 2171 l
1296 2178 l
1285 2184 l
1274 2190 l
1262 2195 l
1251 2200 l
1239 2205 l
1226 2209 l
1214 2212 l
1201 2215 l
1187 2218 l
1174 2220 l
1160 2221 l
1145 2222 l
1130 2223 l
1115 2222 l
1099 2221 l
1082 2220 l
1065 2217 l
1046 2214 l
1027 2210 l
1007 2205 l
986 2199 l
963 2192 l
938 2182 l
911 2170 l
882 2155 l
849 2134 l
812 2107 l
772 2069 l
727 2014 l
682 1933 l
645 1818 l
630 1677 l
645 1536 l
682 1421 l
727 1340 l
772 1285 l
812 1247 l
849 1220 l
882 1199 l
911 1184 l
938 1172 l
963 1162 l
986 1155 l
1007 1149 l
1027 1144 l
1046 1140 l
1065 1137 l
1082 1134 l
1099 1133 l
1115 1132 l
1130 1131 l
1145 1132 l
1160 1133 l
1174 1134 l
1187 1136 l
1201 1139 l
1214 1142 l
1226 1145 l
1239 1149 l
1251 1154 l
1262 1159 l
1274 1164 l
1285 1170 l
1296 1176 l
1306 1183 l
1317 1190 l
1327 1197 l
1336 1204 l
1346 1213 l
1355 1221 l
1364 1230 l
1373 1238 l
1381 1248 l
1389 1257 l
1397 1267 l
1405 1277 l
1412 1288 l
1420 1298 l
1427 1309 l
1433 1320 l
1440 1332 l
1446 1343 l
1452 1355 l
1458 1367 l
1463 1379 l
1469 1391 l
1474 1404 l
1478 1416 l
1483 1429 l
1487 1442 l
1491 1455 l
1495 1468 l
1499 1482 l
1502 1495 l
1505 1509 l
1508 1522 l
1510 1536 l
1513 1550 l
1515 1564 l
1517 1578 l
1518 1592 l
1520 1606 l
1521 1620 l
1522 1634 l
1522 1649 l
1523 1663 l
1523 1677 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
1420 2292 m
1582 2292 l
stroke
1 setlinewidth
1682 2298 m
1679 2300 l
1675 2300 l
1670 2298 l
1667 2293 l
1665 2288 l
1665 2283 l
1667 2280 l
1669 2278 l
1672 2277 l
1675 2277 l
1680 2278 l
1684 2283 l
1685 2288 l
1685 2293 l
1684 2296 l
1677 2305 l
1675 2308 l
1675 2311 l
1677 2313 l
1680 2313 l
1684 2311 l
1687 2308 l
1675 2300 m
1672 2298 l
1669 2293 l
1667 2288 l
1667 2282 l
1669 2278 l
1675 2277 m
1679 2278 l
1682 2283 l
1684 2288 l
1684 2295 l
1682 2298 l
1679 2303 l
1677 2306 l
1677 2310 l
1679 2311 l
1682 2311 l
1687 2308 l
1724 2296 m
1754 2296 l
1724 2287 m
1754 2287 l
1795 2305 m
1799 2306 l
1804 2311 l
1804 2277 l
1802 2310 m
1802 2277 l
1795 2277 m
1810 2277 l
1827 2280 m
1825 2278 l
1827 2277 l
1828 2278 l
1827 2280 l
1849 2311 m
1844 2310 l
1841 2305 l
1839 2296 l
1839 2292 l
1841 2283 l
1844 2278 l
1849 2277 l
1853 2277 l
1858 2278 l
1861 2283 l
1863 2292 l
1863 2296 l
1861 2305 l
1858 2310 l
1853 2311 l
1849 2311 l
1846 2310 l
1844 2308 l
1843 2305 l
1841 2296 l
1841 2292 l
1843 2283 l
1844 2280 l
1846 2278 l
1849 2277 l
1853 2277 m
1856 2278 l
1858 2280 l
1859 2283 l
1861 2292 l
1861 2296 l
1859 2305 l
1858 2308 l
1856 2310 l
1853 2311 l
stroke
[12 40] 0 setdash
3 setlinewidth
1420 2214 m
1582 2214 l
stroke
[] 0 setdash
1 setlinewidth
1682 2220 m
1679 2222 l
1675 2222 l
1670 2220 l
1667 2215 l
1665 2210 l
1665 2205 l
1667 2202 l
1669 2200 l
1672 2199 l
1675 2199 l
1680 2200 l
1684 2205 l
1685 2210 l
1685 2215 l
1684 2218 l
1677 2227 l
1675 2230 l
1675 2233 l
1677 2235 l
1680 2235 l
1684 2233 l
1687 2230 l
1675 2222 m
1672 2220 l
1669 2215 l
1667 2210 l
1667 2204 l
1669 2200 l
1675 2199 m
1679 2200 l
1682 2205 l
1684 2210 l
1684 2217 l
1682 2220 l
1679 2225 l
1677 2228 l
1677 2232 l
1679 2233 l
1682 2233 l
1687 2230 l
1724 2218 m
1754 2218 l
1724 2209 m
1754 2209 l
1800 2233 m
1795 2232 l
1792 2227 l
1790 2218 l
1790 2214 l
1792 2205 l
1795 2200 l
1800 2199 l
1804 2199 l
1809 2200 l
1812 2205 l
1814 2214 l
1814 2218 l
1812 2227 l
1809 2232 l
1804 2233 l
1800 2233 l
1797 2232 l
1795 2230 l
1794 2227 l
1792 2218 l
1792 2214 l
1794 2205 l
1795 2202 l
1797 2200 l
1800 2199 l
1804 2199 m
1807 2200 l
1809 2202 l
1810 2205 l
1812 2214 l
1812 2218 l
1810 2227 l
1809 2230 l
1807 2232 l
1804 2233 l
1827 2202 m
1825 2200 l
1827 2199 l
1828 2200 l
1827 2202 l
1843 2233 m
1839 2217 l
1843 2220 l
1848 2222 l
1853 2222 l
1858 2220 l
1861 2217 l
1863 2212 l
1863 2209 l
1861 2204 l
1858 2200 l
1853 2199 l
1848 2199 l
1843 2200 l
1841 2202 l
1839 2205 l
1839 2207 l
1841 2209 l
1843 2207 l
1841 2205 l
1853 2222 m
1856 2220 l
1859 2217 l
1861 2212 l
1861 2209 l
1859 2204 l
1856 2200 l
1853 2199 l
1843 2233 m
1859 2233 l
1843 2232 m
1851 2232 l
1859 2233 l
stroke
[20 20] 0 setdash
3 setlinewidth
1420 2136 m
1582 2136 l
stroke
[] 0 setdash
1 setlinewidth
1682 2142 m
1679 2144 l
1675 2144 l
1670 2142 l
1667 2137 l
1665 2132 l
1665 2127 l
1667 2124 l
1669 2122 l
1672 2121 l
1675 2121 l
1680 2122 l
1684 2127 l
1685 2132 l
1685 2137 l
1684 2140 l
1677 2149 l
1675 2152 l
1675 2155 l
1677 2157 l
1680 2157 l
1684 2155 l
1687 2152 l
1675 2144 m
1672 2142 l
1669 2137 l
1667 2132 l
1667 2126 l
1669 2122 l
1675 2121 m
1679 2122 l
1682 2127 l
1684 2132 l
1684 2139 l
1682 2142 l
1679 2147 l
1677 2150 l
1677 2154 l
1679 2155 l
1682 2155 l
1687 2152 l
1724 2140 m
1754 2140 l
1724 2131 m
1754 2131 l
1792 2149 m
1794 2147 l
1792 2145 l
1790 2147 l
1790 2149 l
1792 2152 l
1794 2154 l
1799 2155 l
1805 2155 l
1810 2154 l
1812 2152 l
1814 2149 l
1814 2145 l
1812 2142 l
1807 2139 l
1799 2136 l
1795 2134 l
1792 2131 l
1790 2126 l
1790 2121 l
1805 2155 m
1809 2154 l
1810 2152 l
1812 2149 l
1812 2145 l
1810 2142 l
1805 2139 l
1799 2136 l
1790 2124 m
1792 2126 l
1795 2126 l
1804 2122 l
1809 2122 l
1812 2124 l
1814 2126 l
1795 2126 m
1804 2121 l
1810 2121 l
1812 2122 l
1814 2126 l
1814 2129 l
1827 2124 m
1825 2122 l
1827 2121 l
1828 2122 l
1827 2124 l
1849 2155 m
1844 2154 l
1841 2149 l
1839 2140 l
1839 2136 l
1841 2127 l
1844 2122 l
1849 2121 l
1853 2121 l
1858 2122 l
1861 2127 l
1863 2136 l
1863 2140 l
1861 2149 l
1858 2154 l
1853 2155 l
1849 2155 l
1846 2154 l
1844 2152 l
1843 2149 l
1841 2140 l
1841 2136 l
1843 2127 l
1844 2124 l
1846 2122 l
1849 2121 l
1853 2121 m
1856 2122 l
1858 2124 l
1859 2127 l
1861 2136 l
1861 2140 l
1859 2149 l
1858 2152 l
1856 2154 l
1853 2155 l
stroke
showpage

endTexFig
-985 2841 a
2 @eop1

1 @bop0

1 @eop0
0 0 1 @bop1 3183 w
1 @eop1

restore

endTexFig
-90 rotate
-1400 2000 a @F0 @sf(Figure)23 b(2.1)-2073 1188 y
1 @eop1

restore
